Where is String Theory?

We use the S-matrix bootstrap to carve out the space of unitary, crossing symmetric and supersymmetric graviton scattering amplitudes in ten dimensions. We focus on the leading Wilson coefficient $\alpha$ controlling the leading correction to maximal supergravity. The negative region $\alpha<0$ is excluded by a simple dual argument based on linearized unitarity (the desert). A whole semi-infinite region $\alpha \gtrsim 0.14$ is allowed by the primal bootstrap (the garden). A finite intermediate region is excluded by non-perturbative unitarity (the swamp). Remarkably, string theory seems to cover all (or at least almost all) the garden from very large positive $\alpha$ -- at weak coupling -- to the swamp boundary -- at strong coupling.

==> boundary_partial_imt.txt <==
List[List[List[20, 9.28042542937725861894635803940625938213178054880242339512522429888492751017134503876075803743538979865804633629861482289052412680295943063798435198871069114704708478670212144226314906433660772652971118793976051006737468171422538730405025851188697795968812733802480038182282539837548457659709403531267362672952`297.89442105556884], List[22, 9.35404003328083009370477557720309144719069893617023001853866188190287695988201010999323537339728294989586106122058313927850687361994483819571849920388976692487560555982845510576591913415296085686423017340279153126118747268411074837190205562539076976811032441824055993550163894496422090850038411912556853325999`297.96123788350906], List[24, 9.40804463069380498121815367193251060240894101219092266917393425902845466233050702240618168714028680510265573640038471747152483665003174020437242767240195668859471264011461004442976807174509983228855267081618156557772740864865180425414199600229328757146634508572067222493950162181871595805052844221583643917748`298.11407801607226], List[26, 9.45365574100611141790935910033920772631080140931161372045281671654132026295537518482303945633143471883799655133629660421383254384335208013536233051482962854993040850782671891525790014007360719265559810963783301550141850165942663915747265237429885808507447037819574796714455462569511128849628477973238698389742`298.1858066514793], List[28, 9.49322431256689652852438465727514886734175704768183120274873415959524294908082807933666240421030749954911590437837531503568318500664374825246735304033796481912133880455695524411987966163429408491688512481513023275620277859538912177792109698145544137134443726222710209516626793968162398535665314769622296347622`297.73995229769974], List[30, 9.52929542585394606939965131285038310757040695524065301834250296624997912069978735454599512462830930826418172620106752537899852990686129664516386120230556662884767471911545600889719035617282514138010768141957102735356251064470383810588781788305164516621106601858212477963064396194720103027760513853772182297699`297.8225106722425], List[32, 9.56165072005272592784562451924064780373679671721501389305407267955907677085158753338692463971149164266703445737659694968178876640786561283710200352214193060916518913002551594529701795426022815619676732248891296603923997902579978086812082152637832110764373511241456462938771742729400103326861400922445631064118`298.18969360345875], List[34, 9.59172195011588141305942206959913957883824077430975887548094277627005942226009064064886873803923782541191649070546685142787681917012412117026296129561589028038514986561312597268733673942220740034569178217916564760863528860965679904585732801523886461776964571838894255253033052537823259480761834240808716704616`298.1236869273246], List[36, 9.61883530831512461111755890941172681220023048580844848274436502557398671390152869673080838154131338363829118803803569041308296189852934731908704177042254029304113820508266453610207077158908589021491034035693136537952850287334881528948746573877161567147278451889695844661077959944222359357021576965802451506043`297.8982104785606], List[38, 9.6447502168194665426860716885810562732000833840230448303389255899635786673567895148089347258358424210488038497794708547273026191766905800347375842203841414753148001382241276244980287346888427414218764514026916492189064308611410450397174424157928914487038329727013938901816050712008465092810844239581067736993`297.8408048746037], List[40, 9.6701411198476974234896579174444611015893572801814625499033313502376688568222701375330398828172002293780852120441965172170054439665180583334821880114518720713190399526789817050995356974278650149659100941313476284510617490166740967438251939765532662972770658103360394279915946451502618901165909886376994305502`297.913959637157], List[42, 9.69263384135770820847123211255318372144998214424240825597602757905868992857710458977972217228364621626775067324688809675754575424841324639898428019374704454563932495842904864320719885233466116657293098213375556312279091527719588032262153264925457215469146645662162824210623928428269659455485218722451123413777`297.92877117756984], List[44, 9.71396222564398100235334815779864282864995434370368952247425228447937024514229422324237197295001740148866524945653982401497560421674747822126515677908221104482710912766344046743313759630456459449992975866733685798492676817568574498397126280709382457029822340992642808694578739469179004208168653903198425256511`297.94771162268415], List[46, 9.73409069704230147360890381066156907644425424137053796405047037559209258242589627854887704692037525225703468010591124109917623586097229316614833264367707313538975543941636890309967427222357392473498957394027962970690059374589182035594264158859530007969034701786513586488967312609456806432376040208977891608363`297.9085178579259], List[48, 9.75341726032129102884571427954880098924502098977441870338079929730655848511083326046955988460067000996764934681536428712137958306578355739689188084175068861994174481141021387305332718513470666038571431431029843412669034449528658832185135304828112613002188969963131867573466903834536109897949325643409451397012`297.828010001981], List[50, 9.77224038853745831097383984651036051470174079625011361491216902144765127654823128024913982766149904557918881673331780580605447605680955711345004551985848808440224985536210255505311675766550403886890443730612537200381636165317238730725011863427073721766140112756956165573186650171632024460898325615667419907632`297.94264041984985], List[52, 9.79096911812815594631531604318861813567989196741108263971178244277071412573876591204443179978287535273248862235133174767543344720239481794761770786344544280915730660096412461613590876368721765164167831588394234230217301029519376235020160841704119329394095372236850377689962890918329634345285381696980654271645`297.9583777264267], List[54, 9.80941601322218324379703169723068416244759056603236055472685197838093623120903098774556847413550659435577046890625804493764476108354979969272029578786987831409089510506753458990436614489742391895030736962521453104581980038119207651369724204542769225652338288943209123157544835416038859855371873864000992240753`297.9454797737067], List[56, 9.8281652508150909486657429644394946216985482920521769791188984320156107447999234074924837604484944305745292473617140360585504368367346477218622754696649119901486055233951543705573049186645029284530903539615453147434938312012155281858924803423672676925361291017689368157992400514274340796966095521052884305332`297.7937309538785], List[58, 9.84676643957109137339011110596694823165221499142052635622432912024835403208278515443826969024987846221445414500574761765574276378187963881814753311705304139023405753076885057805576331678014527307264577208040818216742219960606609047164788380960057599188140732083364989448920152943326235002843886725307452186012`297.9703751950882], List[60, 9.86510971062822570049451926377751256278497961171478071709443460526182833199677592269597304147859083701950937748248170431464825456587123165698595479154736655506918553442684010745627895724629386283664792601629672981338196349025895658732640694304214267317068090211567553069997701697208942318259665779169644762611`297.99850708531153], List[62, 9.88414685637676266883829035115102674262142079939889269485341947556383218900990623450533491502730896680917700739710243671957749663185441261116313447242907604184691474072106630454389506560566881160488383768550655938426026176787825953858886537729589380663160975068985281603020355728893008112026199404076678936425`297.12335129935605], List[64, 9.90372452532428129697354021185568249517884985199396197962635834907493965219007975756671965450238183307294062483365948333478974387501031401222467773547617823466135028529605276086399601758540025724626840870354838969462471851029183041100500129481965472231609642065837287712611367845431813601597913297478041557309`298.20108236702], List[66, 9.92381371569872436713136191691620664451266465868239339724159734029649591537462534015284286314759790547258493509924029065094776032577686094293334917068291886802762708321185356241569049348989319192047847908757966474730173769004542405497457635123483512264847333039340276898864647372539975627278025752802325829926`298.1748431263024], List[68, 9.9447426540082050288066981855089721452914714621699282987935160355788889504566962192596381387871741523863810794110553039850623325613107507771198780803307516258311005379210575070515715175302634889955481639491284633455186877277288076059371691890411666868970332856908211018322287130076548807910970390780435580348`297.96472759754306], List[70, 9.96724805131801039408215904208051615361715687902497277194056899023224206835329272698408140904814630550599049402273351571079534575587524156092236031197636712860118724670690625290312767683359072442242424730765620732620649123693976864370769038808256078089462099463923109689012807486806761205161263271569369398541`298.21354514125187], List[72, 9.99126809163103485015276614824636085774843676835264896313053055203229420512383023006487877886957589395410920664417064617011169871415076667196767560935284033731808942523832070198873956130438862165611971060512161571416929565885597798060867645765515430901900724041400206893633988428430199089665736388083587136974`297.60914291294716], List[74, 10.016790005436494759350170898563936266177616474469787380153252123241062491993475297037311019065766437468279160082777731327608768863108306955543624690554724301883457088670621789634478826827440708621753513593198805518168787618887285088562364978448710200159931616672581365526344149716105497615493202784198997822`297.5531310134072], List[76, 10.04357892222547382416711290741967762381964413453856904809865452789815439666505096928746777302996048765768359800858996671143292703978661969142275275728324656509893089107929468020725601005932896655970311703166626873486624971398210687407777412929086408461284032982573098082226822142608250512665178688406524054594`297.72678014682884], List[78, 10.0716056036995649238192759775665465978606710844707173725419885540888262912759304653844372299492972239126609720633283892684449445655372713976277841912847759651823561423725690019482341171381662113536082855573698065914630547675177856279498250402415174260894011840039806879052092347671434221491000191179707733091`297.7858044584864], List[80, 10.10065039944036275651277349688936706960208335916880823804178086535989517589416681465423878917228159106241179089282617857015899227116703929880491212603057777543749149350827943497694047827677760904187520945470229390303390403052868384699340035368378807378079888301298639789695558161459984095212505371610620248351`297.97415579661305], List[82, 10.13023652620426347819399184707091561487060484377480899857254334933414768069238928346042159596127946462714576655090610511958819764530253347206086170724504280245285711045351948783292214224684347845443978441394217390731160060826424574947319441970358732059393917942027968758341877185673357049719496367408591317164`297.84307782686244], List[84, 10.16091721645373247777277203859847239470601076875719611628221092264080095287703484789059579656285793767844735205067981482392462559492365452968574023821845497513064104644980122565649667722817423601483903315397600354990454353545454856815995795250353401053686133067072255472326395522862529283889051507785644039965`297.2148223399855], List[86, 10.19287230341959422362336632406950568614508219113216854189544258785169318981092873692905866896265374465533236152344593756486343088731594645169641045819461242077329609483026787841223397813154805051822805519417410313718243047019217874858592244631112637820951008601377315283321985585703600896984111286608531777693`297.19916260249914], List[88, 10.22314856388002792732444033474505056341603884948945715274767503933631511403874666139020636659550045447837852525842264247395631919259009837667531757342380737330059232563363120359095225930214743772865151929997212917201069141051932076853379024369314845456645091942241161921301278314556397469239583192434875746618`297.71338608064667], List[90, 10.2516591430674547436627643354987597964850762701270852379171423018026725179705880809494105999951595422943407667298311733297366426315090763430864547662596676747284243354642377971837545709871367191881134545923781518516585344938107320797677305341822518260540440627819841454863596338048516389373826248038245132229`298.06397380661906], List[92, 10.27786315554628557471653172823331975512451394723521368216171093749300521103336915813212880469302705206181107362418438210394550027691342430224745337049999402564007191783085161957301545831081655198052437087768018457166080645858800400972392213753122892425520767049478988588672227330938229855915484671690249477735`298.2132217518517], List[94, 10.30162662742111265783270164880509142681672838795704421184076889776130942640821422942385132087388220826477392692328787423711435532477547948557431312134070355981010711176807134203541799391571653813649083882877877153994363330649857510641788217513439948869042893485962165110602973353419778878524495094914177843908`297.7522934117394], List[96, 10.32356207222406202810584411537207728143129515788744833447029660222514445181455997179934827445009901693772371145993917953607321451112424413208107438516207901125035321819722030174309536660398642607685786497501354138099251301695929311873995738324317751696211859071489374704244680616980461129934602176541441293824`297.9018727691167], List[98, 10.34497721746101502445148778802752071480982605314699784728701603009887453275624963451960186753884712217033283278225052631041623570495545614764583169793520459271654871376357688820970438650495563624271716750830576290303794995996252386310064962508433565867380747467643837027293110115181918367886040018185791620749`298.18556027099623], List[100, 10.36554744371437843675259730152170702314366923619008748173134695455456123928767800054050876617411387029130701225041593608347224101984285357607038101166486021856835731197651503349873988143434534236396633386299965337728068029972277372722412701703062699063069524327890784627505121863575527749213660606936891229961`298.0126824659155], List[102, 10.38396163386969002965467726296378313041540466861116351652471047151191724352198447355314700089031329717647190710761697770515142398201095651581941645486807935127936305066767907917366335756057464532543214957470776108142128201052283729377583011880793611377722851987113658140612595472316705739369517068776643962126`297.67334107441104], List[104, 10.40127927673002687929297988513581772893706471388758103252431964726441396271658486313188426888660198328688285264448104469792949960947818380875378314784161151125304046681850080200386798759984652537880284255727771581776522812240648534479682874278546531445333514236761171676834121762415696600521633629706004500146`297.7070932549915], List[106, 10.41697693670736445319335475145653614425015675562504324424865970414715877554434707711822304613485420215063274427071278883723801337905964948565435552939038018561974580433126181100006916173537827522260475866012234141864968595527142233318446468024854991449374863988371756617294285533583787672941831214251689896395`298.2182830124339], List[108, 10.43270757517603673568388111339768274504717269524908372629044962981441292210513800650024539747229110704473259623548867313110888056028352848854572131615801115676365675876591008340624846795562500823930828003338207166227776328913901696015621179650542052819446193675428397899390156121631938274638286993597579307739`298.04765195533315], List[110, 10.44650353987158694244023367781405969632257096029588541092641146139032924523865991656712617128498529968429897968335039157702041786629113856976171120583394538289463644900307580406066037562154102284793545505255150653543110201367952938586803577306391841726826148666711747007532305323437112521487731531654846253724`298.04004893239886], List[112, 10.45842075430179683170915804807476841616641243996266787092781998501121338218470177552567926673855504630547433519130773890646939213259933289274204535522012142587752752733847354179202764385863035241249915754395165362917671777455919672439652417758398333574918460099342225708628105585770191983238360541246597026547`297.70092013484265], List[114, 10.46955817850419079858335369636680942482365735297760812657580305885507058954741560660961479394203841695765863936070188218549888391989661375245909489199393836819872774121176543974288618852469480202011958331780960249243721256581006399340298711923298224315955258391504455344003338223650549426491461102415089590566`298.3831589863244], List[116, 10.47996716519311138985638067241908124925038773103564909838902730208582567491055556871717758899951929816604669604585184255838655394167975126995972608234805238620701970614079210700461219145450875571685932248962579974492092502458503319227293563869291776207237441760628417701651934263369183387182932947491120693132`298.078133161214], List[118, 10.49012417931697789312304424294661919225482026020592854172713295803925273437693172965871594357037001463520255897627963441545939330006369659785754211071247904771554874184242223524799675299452428050345330065432925822467780121310160940986822468716777307777481860716132559172111151632109329103263528518613971796082`298.0480981736067], List[120, 10.50078378350850825029514377292441586579325733510176565307188768971752111291349382165253865595608585174713047461918973600634624548033003893376679947800911642635853577106814713770077576527504046710576431727055173764854523689273422345103648826605293759805852448626188440731211347692164716704496650689881065823439`298.05976525573334], List[122, 10.51097652798508414297075319452597637198978551383054285816105845404465982292182192566391110713739807170071850671310835800863003059691360754784335806745782524220650662970096310685466944374429017964378922266187309600249090186835509053204139571392951998982328648695594814342662734851929103849550569285919991149757`298.3349091904094], List[124, 10.52062595106152783969919053494589912456685954888812767126034807506495158784671036960799871126633369501243448527507516917346633165625628501127592519193157634213221020999231595593401254744021825998356719430851632671886151566496227768429622276358634036558138339675877126304729829107637940663543162381202888111817`298.2746899132639], List[126, 10.52984175835849076799043593954514251931003902850335641486283687470629862469212350179553608490539451124664506194803284303226268858758911844549600711756271736000064305628141017985921747597985310844994928676580812931745779650239019094867663540838703889377441367205338798239275433004651041619267319458049034642434`298.45440908232206], List[128, 10.53912235528453244478321098227688613529149450440893216422097959778741608253270084886055455313578814428450996661815158921176286512896563211162376796267740433295934667823531790322550155399960638587781725701310575951207665530863203615845026198049513576883041722847773408925935273950347831509925550482969608560882`298.40335079949466], List[130, 10.54826279337075095588023228664609877491328495082987748622633408671381134472786146223496875707041634516014842703336289700473338614202568010469838219021020555595707902619844633794460793026559431384691499561125551817983850333795057974305232090036832216683294687061431123984703801843854821693132833788890085381377`298.29402245468316], List[132, 10.55700043707701718508324833470762995469262734893821761554013212710915085584568903010841180100377965097311868421606270160146514160242570528016500186836201702651375808180682267404710385268546305226818993460632502132806520785847872196680569832621079687099291633163743174559741857714353829761872152810444901469506`298.0807931245313], List[134, 10.56541080911329376922629245377492949337933591126652865218468810330351728802004347359618676754664432967365015248509491805354402914234833231754998519941029969197664735361956651568230845702120902022360942552514101336712048579734285350716291510487231546872843215658384893308545055855160232279215816492987214628374`298.46649234863224], List[136, 10.57350491965440963548010023340722078907353412988877260998703808328034991053003211894832181498952593555751358198604064173925758007218275164605583293066217959763448774227014478368170040313541355841438837334767356687070039714588997181332117850046803783739845878028252233926909679559498008665159981324579342313201`297.22783330591307], List[138, 10.58175822964164569205196658207455492119428327345032198291210529898813447613014795836838598424865457205614000718931556330940985346994349416178670158944406757442123725615144653321835957544605097600796980968556596087359321629183853463728408081209691694500665232008226810966375020123481851441935651166636748364061`298.33658881215734], List[140, 10.59003941756778962075993858008750158557310936359894199557453245083162236949956312470287288784548624600762847767654664657688697208811932864610394478337979688328099063611149853370055987130562243154519521594327219539102997868723301061459043654042382640366814166008679994204623483915403070256698155474180087278707`298.0744074453122], List[142, 10.59819611764080191152562196772557890715034713805147515771891158832473780561340042420788124584209666266845624040992184076865278795533668852934382454257112359880211801167055671940767328447724463904967342540663229233309182106387181017134089202652755556804150422373157387975857196193124435485558480870475938319042`298.02357704360276], List[144, 10.60617571887027164058377803798991507563327670010729795713857051676236787981888850933231799885215526262121650297704237496064888647713953572591636171558274258499271556375577956742264740830055389171058184193056702910676420529612448268602753387164335830723394253038962536940786980792301365429644473284628550902508`298.5148119556325], List[146, 10.61393017084748454556333205403156122288630886162643725087628544191529320734410838428346625014618015780064700988547880774229937600025883853426781555367269464229818141738186345811119596040727890259914849786677528200351252656318451021010505063823698780171763721036089369159677745960869408370108075126023533672018`297.2548794985822], List[148, 10.62167365857369300137968833242307992344954229906146160285626929534466905085622460997999864333290822577017754678797988862941498375466016994983288447479659944848767579511459554501974107696282118578922071519643742529275680658603590119649118708191937808402902571006362131224587213733840970031967076123625384061703`298.0665204859862], List[150, 10.62943326929851746876755966820703963701678381124119049486950017859984049708441537352788924754875104520723484784204828871382615386621826456603801828996729182034286611904770010407611040103182577112346472276006258860427501490415289683719964233715344838571773213532994583388972628834426021705918455309310386272768`298.4590595472221], List[152, 10.63692139217501343476082570572973339303289169733399842183218209682900109160685926099246187554894357364861424924416753896456051469830394609546855180169233156645409983242748202801090739277923078102798205974243687120929553017541347233494921785655084567890246858996132350152417881895767644112732629027110926839103`298.4095835193234], List[154, 10.64414548789459896890286730110846006909031706362873003710042944109621496842016078941582929275201415319511264580623421945137034653090936732568082144659702349839613973839579106112853695400892149774210769029306872244532116039568349284122180701093635103695896927359452990201920879359604009098426254277103672225097`298.1201540491094], List[156, 10.65115314854662120304395209571161639544789323559519222193517058671264464950282048078863575404343626456690451668122915053315933742550794014167163053687399181144514641289777677357889202058461164658386501520783444250922355525462540581339539871311276708756946243828121728919667868755779797937845711322835414490045`297.8798956862167], List[158, 10.65791651101680917634363854514159380959242821050894480488639970572721446879383100991145070068332915554269542478521675901404523666774087678145653848477936037669130044192792573493269685593762993072098478587585055492586055662998299746688849621725749924184995797243138028652609817837901876341393625029487502193612`298.50792668936833], List[160, 10.66453739369779315792126075113353748980131542831555005935629454007566427797324559787770907058477954335864410271827460864444651261813235074592638199852108104677843279110048850347860054029362846542874197057340640407780824959211210683776626378643333060538893993950718290995144894773592889776126680786556115780009`296.2974398837478], List[162, 10.67125136906846978008144667146739347120024795400485594340331517658205369296444467441571639707942558734778602384720876108035496490561049326513998744037723715289273566506077457110890334057424378148538613844304988086691791129335815643341799232338654467335307641721399137432127850096841067945607456837424820580476`297.1967607185572], List[164, 10.67788651759331886280684522029272619096163660207830610993904073985031799677959187457719143513127877766702943517629206972876460194051591517711767965304563697193170865676580400466478407820118138353617614704366069747862125600148480496086857353373792956208871052105934857128566899307569786658100706543537415496299`298.5077497632342], List[166, 10.68431672929124719612812151493906614934931534786246088157582098041183047330007448730637612764392344532550565714435160408934012350990217184622382211581178985272050295265816337126662432008649718080651962219373463517550682588246845418551708853817340792270913180621818379231336230052336285296934239150210756398654`298.3846951137479], List[168, 10.69056428170328756791508502450528286785355575779166042060292594195853505718424163838958760933672932650736010178899765060527601800213898815155397006180570255449642311418419248315662980124697521947989771986193772197160566075529736948202739228108282938336584284112940424046937988138256881327764151203228268036799`298.41167877867827], List[170, 10.69669881599423663937908877262823427519597262289958173877122506106478924216140833075091277840079863932753482702185009371934845378248999951452983204958542752114526262291944696676100681132257958275767035721934379282727152330531089963526247301505390881704228810548589743161317364005654987225065403184698097106817`298.36628111679215], List[172, 10.70280999989592356144127971301308357544334215378629353017882671062813409535921333820486349606979726735369178507252113661010720165927151163872988992868547520037830469057148249940454469780459441573870945216888345328480967352923916517282789148989058081700697549696833179991967788301181393093073973011067729990177`298.4584811186441], List[174, 10.70889757172069734911749367127655710409549041725834909458870418034699378658725224953476912188181437730983925394573803154651460237389745230199242531027214638440498944920785130500634328201493102498268724722334662454111358130387051028701774608274853767566140801205094566632807577628189481090294425280846012155903`298.11427464170606], List[176, 10.71515979478867534480398586756468084449769552828259999195824293375330968846497410096283598230598289322473518697612255198287238411570005608220200347299873837637528853336388033626142967225772562572574329771966273557836094012875303718431087943806101695606810082457816764358272603922162824758942575120140648826109`298.2937890633505], List[178, 10.72133504664697406206935478994996464854718391698127912529703395506019473465236929778831719672552060905334178644994745415125069816635713223202486960593882917509493192519638442843951129068200367720202995711734121889516811908702635210203532939992559689847688139765641709636107237650131615858572243296231932504192`298.3992122202622], List[180, 10.72733957023060991531537812370541684541329324330255868168439285044914102766302060352260198336931914943520986385383441858978053527912512035087282926790453355341814863811976849553779066551309082352780661992559624208472804540785162779618455297506246440196024653432724823066907558639960222847768660827281318372188`298.10095256852713], List[182, 10.73318710372042380982116237444184363262877796760849238334341055673644497401310405461080947486038551679495666113443306440829501742076756571677016150127237111102577303931455675185808209886348383484897891729539564967268326182155271932334448137025703899109188899752501362592911540005512044246821203609451914682284`297.6679085325483], List[184, 10.73892864236931481855798576649666170533902008541505921145045648431239436981978717547097572128203538147152175610103610032491570171781276316252582531606332914643225835272477470786419895131149012918250635749727219243169552243068555936431143066898872776802868154947316718758896925904457768429861928809745964855798`297.24183549738876], List[186, 10.74454588239357347400399283019016414979087217335290003484820173649561018640821420733080649652867097296229389599915518666870146312134482081833428606149717610364716277599745526404077487958921895577107936036250923726773241579413190149022924056836992265030396321907256389411284812373460350445652134031845328129481`298.56668631609966], List[188, 10.75004566384702103316862711449526245045456608062903116295494639925592163582762341614883779344604628793840764723732039500687125227297992281559563485836925767981041918190788110198973548318409567934413976489469727676245493681092006265477024504819044676167651171468227995356993676816107491673909357788601730868185`298.5763413758035], List[190, 10.75544982990890303484011734739848563461102551930068157635220041161933580908116909926162883874027837726376071680479200744834557621567964696013698486364164921751946979881409883765864364126546592592345358657385529423519965226856707867864298698820011983096791352239649032395599243153654145087766534820765549704724`298.41069825644064], List[192, 10.76083602978561302624400211545951251424097728714397996459175667207424753902626822807572844167600146562965864986125387216110077047828742408897922522791460181365333316574882215863366187092665238642199190450231380103332258960683843345625257760165824734306118502262018226110423621120427856842418911663203910948258`298.44809983564096], List[194, 10.76619560169707724017908087778910501359748743479275929640387111407739203485128173260727233690607097795237345400301944637750906765300421225302793365245783945243436394090379414646666537878794265021590927578019919581467091440077504485406327205526148632431119330009423520196793787260979496437311849401018690917326`298.6837848680384], List[196, 10.77149738741410973641290741916149411772118292292347521041326576270369099986574185163375175508893652037074498967440613309113062629336179337116215950677286922951032728460638454331631444741434011747899878707895924255554513438391809267238203769905583162447053363970752663982209945290057282156209557782660854558111`298.2670510972845], List[198, 10.77669879219085548825804549517862579901267973999830688527486877455239826417688745362819040581932326209462282591917781432831682428813617525658679281847443853471213284731278318044245063111225008813614099886878512671756961762878793247452887417812017428303587754326254828503910052866466723546484854008000443229175`298.18990019641853], List[200, 10.78180736648532384815792109047598116865377412995313148421787993354620318220939471377991600358024535186181093439408216990852538414580167995862900950212596937536642778489390244800803345325166713286053977781401120646294560407619722496386281568037762195529461213887405679191548681717619483127906983967525472996163`298.6864477805876], List[202, 10.78685550344969251400702362344059184509689544172593707940682385505765980403816004066148564909900124756270415184253773757026772954583209248972396273236440194282795456070251350187379540467947891061491005946393176192688597067796487018934018746664576423937829202716198993525070421681402623595416288579241555175699`298.6969453380273], List[204, 10.79184155261724833484489912417598017965918566562494449730271204553363287219800403497846767750638753138455054982698964459370638232785472514688886137015519828124107881172559573612032713011301565830982244024654550928611706282216274814550686438856765820268120026450165508501500085359080935532283341818165352588111`297.937305623169], List[206, 10.79679090631904693080909483364407375356283496521901207526500506142635306017701071025646553321868265059036122281243373469767590817244192572481853108938637989067348917499550800013107459482520459379240000309091727866062962198804590798407834195190795126315844635945907857618262238299800839259461999619358033551656`298.4789898841553], List[208, 10.8017128167835445174872751905027960184519554735987240766853189443388594791527733823206012889758510556716861187452464121217989711075077815935301857146615223099377683383778224802995636313244332330650969724931273346498677104772012673141514144298199974445288055040562706101291902837004119561299701362412041952047`298.1173208302393], List[210, 10.80657974354553787209174337529046673020248334275146871501825338863648257740431014522865711166901656423104529685316589444196647737320750000092938064971293910095432409173509059355240714169588814515299230700997155866947224224571963744789047634010255825422862516299806252226955181459782863911320591984564961664402`298.59830531192455], List[212, 10.81139552314520766344797026013260091550420834606749014394041663733431120382573795088263898292400849559322857252262523691149710979981049297067350047047578996232377955806242905053377609361698459238395866768183918667925970904105687796565594262811045445274230998870860620787509947209599515650902255404165199623596`298.70529417799355], List[214, 10.81616344321507744919436218940918958234014000189327812692198612863951735821926069031160194972654103123424229995275965136315257626538471640856594992352356867384706878262055068837880717761787713343347354115790090369124127741572292738431394610679108864570911151183693266625831128604297267659530335581046093520116`298.5120546760404], List[216, 10.82088492325240364179775387282639603374071073577556612172914183163434006278579547432986835825799747926631458235845277921849127553616793978653506867107218056615804055792535552633990053593898813404876063080568963719651807058604764843727955534450231474387961340434488108041714319642886331647126795509352221644697`298.5992876346699], List[218, 10.82556855982732153440627726063933936515045735806409807841877017533593369458992777318918163684576404781120821092011836538066741623231123018303031286297286758880630915211922279725788113259297507816746444157507721589853316472794678936916773155845711427242098246315104156881882760067477984697126401616917966153471`298.07097993291194], List[220, 10.83021728484256078863546525731328826185724247541740593029922151352501915133460837623484122815322902833147905322293389235336841124736464523433068276170150514859141355913086839479621468356295875886579696307686384634316481544249894035259212733266020984325040948822308471266424574377317798018033066633455637508813`297.2662252184834], List[222, 10.83483322619126203146891069982975394098444390191463570448957500700520108877873288356629164248467173890211035554508955349691218446972875262891414585495218660331551354001420618533229833064922956844375483581089294180618797430684685623099459359703999562457452550284295388020838858887380980920053636149826628523397`297.97729771086284], List[224, 10.83942071676448253279917573996848621942804580768652914435221763869860339316968099591060446970055122442842288838994477233855949076555296910343104818577950108132789859587059917992908777321774024795127681029562719988869521249900129357134974493645706657996383019495773742571367814292641456123069701458191564680462`298.4928680537579], List[226, 10.84398560965357792014132556584363499385364390899889058039400124597452360319098048838661276015519939080151504320159557663045406107226835177871233399226375689552610021225918506315532030924383410612519889439374036684334581345831325300796977240033846663213031138538747901668628080322112534317472893926056690545853`298.70153510565507], List[228, 10.84853656201039791234995244745084923743218775438814059378518973734319894034569175625867084072307849098358751093486208535394577562729037541001543286311175976958063393399937948037568529058158285092936300137437729691638001197186944288049161421189321016479009081821131608436391884880495339477260557744689731491907`298.0574083254571], List[230, 10.85307870374952820445504186591890070355202042219436086319593127224643875956720094218886913442625096104117866518349489792355689722297241569374470660361662966585889397024420880954882968231560264474965557394261336136711684275066466491687090899219740897584113122334019522768908972657160653316066907711481351158315`298.48307421741305], List[232, 10.85760947823817418439594629497413290314911650161142646886200941357659368445443179333080738820704719259701008052871990488259644497907044817206568696760944544875568231077811315065498633274731202275615125346270405166577766372820043234586039844237406052229347821136199586278967185579088002317542779972355035758598`298.42461269602086], List[234, 10.86213260058247308343577665092605255471578001042816633944634071975566627324384245311029076479446081814289749814430486935901707089811154935209159531952831592647324188179855652789106274081631047265076348023642743770578334417127403978116769938462001137106694969994106664214840255657662825859941237166400267389742`298.6971542257213], List[236, 10.86665156606140944663861263340578538194556564040478804357908516909614188425969979957567469527668382324855736854962908941847839925674438092247255397424516580183980959618438227002673912642292513697061657042842314196248847073871410959419458559142326777554539137604627055843841661458881545655634307763974373882931`298.527735574708], List[238, 10.87117321015620376111350168719313331402065384718487352163707998086635724528218360613465393312483968329215195018047116616973624334781970852071747727555605402535422145386154841456092357387334701206757073545741076686900852789915163770076680691461447399347414931499375337184672164854441120585415004768500833583392`298.550995620185], List[240, 10.87571567325509316335146335559275482155289209606165282031262152737323926198304722566354052966295900584074320730701335299086055414371647822102038697575183224036556433612633953370906745748894678637873861221500878210966121985757561256334821102430376890744541596176663679116684063096883895565214601667351729957227`298.6976871647609], List[242, 10.88027481765971393038166829755621746410954649686296187431535846673982021408962397785204621788969957962226443740113271873089083644160840416034600967647887299683714393884616092141175899819220339958972819842119052153092001055892179813320225561718638972053876303093834253348352266966362158708920823154994435086025`298.61227409190815], List[244, 10.88484841589080521019378968323185709104950221478662026725079751819732918853501240440307314555365017947781957426420018107017826063177280131135667665372720429347297461445449324310039251080628594971229893314125467344285654024557956965271144680061766534159460335800268141753236726909107678777046604674800625714027`298.1210401585605]], List[List[20, 4.61994075587523543249350888493272721270827278313095941855967376084054657275395174301204626935840625013099476240703693866910036622110402340077722163300757233566186206054436036413685550059008598380086897173605362558228790076699528504399817022774124783715562727179876939972807866919608892362823824917201065052403`295.5798210032507], List[22, 4.75277582418727128737337514107405879377003124684892701203735922430315447792488341330787200916210683170656036561110708358112927142386756958857129162042748122605855338521528272904790244010345070180823057196410596627601516382273632268276596223558450332189228591578890990266204844921804369353257625198708792593935`295.55504203985197], List[24, 4.80652193705889251585103406945479432384488580318986477757368231347216118596585180336129828451499754434361661832247079743518384958784305263998521330475952617648077294136240217216285347471153869804445342867463109611982199891335898859831935100831318430595547831796449506184976853620503443219359564615676012934041`295.9418754999965], List[26, 4.837604860855802103622313410733391342925953823508505539725142104346637424656919621603307439469102142884553391117540892576558021433573733573165857481199040053281494464244493066867644459329026881798014626968958796380495319968545569956056570215931224056191248004254077859425281533858258346754627805390150640588`296.17827307124713], List[28, 4.87864004071215587571110234716690736779599600520857301718667822580325041930690504725494799260711817924818654775253045797617526729124562913257186813857985375465154941054891245847285014534093631953476732786090238972007177313169586112088749953061180543267042690945909788437525250878330783403461803027647640860383`296.1283600238249], List[30, 4.9275489711517487843917839570342240307268902762748127506898452194090489682405248031599823046012398285564110606515560827842576903038073494185074791240533417639916983403591334568910993292848447174626069596015346256310649741861627134909527087023507739500687025028881524669551100744485638032238134156625068580103`296.22181999303456], List[32, 4.98427564272430084275301883513025048721856649790093201651433762084200306239000586205805363869500623836789536263221482047574851448038729356419109730542203954403727125028628158388594481505972598284823093282883404445031893157211988183264007148805338603817298048036525142248656487178184221471542926220119743254103`296.372652092683], List[34, 5.04183421602437050289948723670094366271926263699803990287437831039281781699574593920142505137903770796448244438419925336118196809498114578406865276548919751355157793032448553671331924502452236861555117718489353175731109803340157256490957852373720685941227420844021738088306429882048313546288700733406265125771`296.45934905585085], List[36, 5.10021168929070026904596405677503209199236654673952106778328135528342167690969689234861323851507668670231781713928532009898243408410415959743287331214954798815124182648312961133058602419211804850783407553100358040127191735615359371972416769302175309979116662737551432077346541626139891609253543651732349414553`296.2449948418827], List[38, 5.15511162024788548282408563051966856303933563735016705446665754013371616323203889774639332171201424052297639827432876121762051236732697391930776555722251257288157126565779425772581546666654000077349436125854462599637176946858673108210757043874258811543103602453363885196100833564587450529420826990744705947874`296.6280762663477], List[40, 5.20656515198225643872911336338630382313377894463030660644303701318396743467859979425503459351737103598081781239557366522396186700795790731486342839131031812046260452589826311203805946599194535873914784639375786198925520143620135631765382789480341119786838990318112195217906549420248304701506852623133354819322`296.5326734989721], List[42, 5.25584407362688361744264773799738508286196334876533731370569060566403035797011659235099627140091864596140098317861022881772921273547456093401005891245679250098216148852526640077241281749332335396541537575031323746610581789277190961711993832078244423162036423522703847067495703301282163535366387809651944051271`296.3558768062456], List[44, 5.30335428786526438644311156495137372813193565455115253732724306491601728807351163670643409966421609822538148818725439299175403569015010768018298101832367763807394006599884771742169962560453980238083416682460033963343800461055430415535761934321299076230224239598719939248209389256223217818577693649183302026073`296.2898623108081], List[46, 5.34629087850501802019014200324573979947388211161275211537699601479600073424918168271525275202412281258327533647147630528714106798261618066644335899976889227293942372119108596947666953281263182155107166692209305726072878202104215404458304686308642982462491223428826616431709060348768145230994234406037188909376`296.2671484338536], List[48, 5.38622084929738275321221057173704448025797916979055527975573672496606683124558097240283793654834504423265175264882048291968746518242992050034917510844381196902968622368453447814380893768274046065179923898562201449389997275571016824698725257640688887854079375090941392413734428627407867367156073566761366595721`296.27353289728865], List[50, 5.42181993633313870992580838635675433083800359213759781578465249835788758663392702368864333842047553191936740264355677687081300294209242532847765923392175799135320075683271962453312911688711208928087660554944304496186511007732378174678124576109149270825002470740098496578940664836997610662485685645486609966585`296.59523378561715], List[52, 5.45441596228852437198198994734139673781334302703866479574549635845243174831999164329927259823925680534991269486337378480947380864413406981111089734732430724159629730993640597285680642285369432529431399106701694188805838094218324416545936522742420386026873551653486450171887541512089424110775270260749582379235`296.26720483771766], List[54, 5.48299597571542426857197577735357247003822302442540359143792187173193532164619014256273217356756393184162083446198033752619304527227616478063637992721265405911537971219171843967017675902845370812448728000988116374352257169917791008441014921894408295691242002943809756522249211495461131984768945095905917350413`296.42586759103233], List[56, 5.50939959652872880765297712149032982637816484831583225358015141217652771409924467389666568184813072877724929587182133696562085164501740133628144213178237089583257021289980605672754866904882001725346412693002166308562902356850370448507240455151815757103307828335617259538447603901711275679561561766174225147365`295.69403232173954], List[58, 5.53235430263174084098730428049560489663691004009812682859157005493368262473920214050685321918560794523178359192995678490010012042794758816921997035731416987752714261306119723721899638269192538601463020886768554016677736553248451311480060735934412923257905994018764529868786498806443490296099735783244262887422`296.16334286926843], List[60, 5.55170124272460509666744310495071679077247679841666179380758279431002858570672894119596181198065083900460801498532443875654453233720966086936688281245810563313645015085318410926440801123941484201137459032439222433213844769944649334275050399112827824342211921376556814906690048807062660038753848488487196386726`296.27933546633625], List[62, 5.56761076408243493724074607048079719573970002236054110427371760048018609527378177407501264924056229954877483602202826495280649037142730429999683961756188595476376915098113159105713616744688394710130679057491437872272213092299774252509284571973703039617198483455729030124998330817389880248570585918688481651147`296.7220609119166], List[64, 5.5812751559529744975856644824146664345955852685083822325808097054245109960927216680973744822916764593233957277818888749180759278415771258122842490503354553701610318434308367570181381531651357324729865187975294561817043948464249405005736026002373445640051195586672784375215250433636784614293189270796572624858`296.47979983695194], List[66, 5.59280405505493129698466495006151064595917596947958338117686663652995189141177086334449232915440111361558118782009873203413675301896573226524368290718849979638928267748183066593370681417342351597416201804795723728764747261841371697413709897343514302884463402333699298590751720691726441113827520168862321620119`296.72500899317043], List[68, 5.60219596617680104834452282869669129612759462295462730206369104342611060055919968893983740215229922309515951163818054526273468717547569960346097349234222360292118846168750014947523024332621156504810844655683727028624996748855557302050211780676094957373830762256808416273801817856762434570039206151089561219017`296.3074449474401], List[70, 5.60840334974245306151006506228153387928572598900433023312352834019948710107286946148901192006805918932018960148935917647679294664179022998210560520121670511609807921923663533526504989667530320252740152958879830909267659147928949014951844280537962924574338599227087442557241462766336446186729496064858443581803`296.7643256516675], List[72, 5.61385684152285101787845427021402548738836723475707574567781889494665795712519548207018273115277787833031992475366989305795629974468643645771786085851011336284860320331560502487581389596594888799292567854209470162368610444614854598854964097524083640628890508616948294808210725155502760898224071178639163028288`296.6886915326523], List[74, 5.6182076077222132802803572983492671353010323267257283352680884524029108153103482773420396948719783621472711148388450315296334437660410852063612434874452988097916209704982245369563680782400489942704738978933621703427520587564383317200673197128919466097150858659480520977094571970850797580602747569706235831039`296.4229917635038], List[76, 5.62205408847066236847537535354945349217695661950806144699468325671106915890862582755380580482446689724102875334825194339514034224872339145511116992488342360945587139818956700354868816401092296253555562956802471578224903814580097621006146990727130052379271659693660423783823251720618166726079913942934173450027`296.72561876461356], List[78, 5.62552978611658838870862412708462660324483601892317612363650240699676986008818576627745477802130908671871430550202682016784426144992424392291940751764728204247039226096421933385385181264524788291322170969295888749586646808874041661609666797978491241966906842193624202746276741842751608870129967675674224464334`296.45760870588646], List[80, 5.62845805685334375452200784879848337971461990106327519302864512370622961365315773551038771769712487354034619981249905749458119431206739535636958839165865822318747613222513311450330028916254384839751866745579888396836353361055490705534884382163186106991764840289805313578787064892248705651437176368263064602852`296.31442134958263], List[82, 5.63077793652373989493183941749130121883110014483206124986472362287570567261953299615470605189735881499502971606893730936968554658189956344973455316822581302312675258458687711000526651637815322055193750466966033963511875860247732104962314919341669044255533594126094952475336387788680140027665381753314166571888`296.445850763391], List[84, 5.63305820212746260372843011838297066169235169598527475629167296570917199111798378401338079134244532826531332269645529774355834335468889194750663598018703010618000514396964137561083430598031695283441856653480780491707627949378965691738362817358844578108940826555500092431209602323437516144792862057185345801805`296.45983156486807], List[86, 5.63521905121823346548082229693607575500413204619553230428844063343212400986772354108370295252697519482461517077178778603241758305720815522432128691323217102625130558174748524072579338671438526610139309415985304370024327212250379528720045800307116549364779879809085683183591276911373778795077583984589131818715`296.75974011156154], List[88, 5.63735845028961271556412847293605770786645159026560161885704039144481838061013324568390551723549351499009125105156354420913264964796861594741576618720372742972500594889240662899581063685820578667575038405092809751474462026102813110232428375839480191452968002300490773275923377218729098589542774572309478140513`296.1900428046742], List[90, 5.63946318358311035172622833300281819591412028056957422594982270305625861121671661798060345227685569096292495581985687938429762628057812430940925751290906695579451654412290221392005312798090545021797198785276396196583599187361800129834270597842637912945119831402460599842956149197911337838434946457442128618787`296.7342388180138], List[92, 5.64142171751677036532156488536211261147619600520146531902529966285772681355290573416945404697661000651145683345755294359327720603556241332014348877975001142851734498361378129944559482842456919985695220262370988964429757900047150011714432823576053287485148554283679401420342468100496226669576354452248708096891`296.49871497153276], List[94, 5.64326785814413583878893785157406291682918913917940513719821978634135681881033602776960615604675651782324324427956627420912410484578096927208270451525350697142184856229556935410019053575659583417135601478541776619186816131714571209579077743327198582377512164398878897476417525650241133759046609638149822036341`296.475779360016], List[96, 5.64511234154297234965096569287155384636755891934305845898441869366743562876778103344517729330561230682290959025442230460685879511901570009442599192710680173596377518547358242698981516320248577883062420702971348471286102419086860600261799872061015464211378320598634834770661422037875450624941636565104918088143`296.4180700899724], List[98, 5.6468555720645182811429194516797148508017250017660530729275284429137931233456226974811534863067677400887524189584033639496183036896242684666665516594895836866726424075632781778061799718724289716916533762435360777434360793032011764464592615447567811733757094589204303579408644697961986313675129813808741420665`296.75033739514834], List[100, 5.64854671843549704330671025290864317546472640556526304571955209651394370159780235570642955678668922095398077499671315950888742976702725611843499563516518445697550847043044617540915918155160441486827008321468179707931343269680513983549872925132792722674770848267912934460403844297382901701012383950251806241109`296.45520585575935], List[102, 5.65027794996453999058171442053556644610328026810020720543405449093579921522257791006224588413072225167901654666319350945261133369830552407895275551159946033224635902845035721290189364466731716761497112565103982782575238907896441380136452534844777772422209455829365920101234859223315724003593727943588556083284`296.2352409055665], List[104, 5.651968836115840607067047788588493553080452725920629483484094786727303312269616120318593577259050121075921938626736923136289287943297870967032193672975529941433378648229154488790289723385924604869608846695610734004378749541812105793803789010964771309113937794557290556595459829261268418593893745080214281341`296.04985203533863], List[106, 5.65358292033773787942488937866555445114225483163496725214730213826708579376746538896215123369573264939904199522885724031400908695530905604527601030791122661844818703142996070753923299961678945286009197607505805579357353052655894139724002203606308719306228868410270177999551089390601039423701143946837296175596`296.40616029938724], List[108, 5.65514449603444966909851822001440671813959081986042363631533859461154828252395763492430650330739532682885473055008347608761245794899588325326271148219108454540983406897808149705961949563844457485699434935107228361957220611689035713498047639441221649293829937467726354500783308471098755917744804331021807050476`296.4422349214564], List[110, 5.65669763580737503018597079789784320139975201272088597456503978623603369439011095101958062251951797342279215887179171688777214163617280127414178329361159671419069767856515412305361492131670453354402615200451610356649815736012571178093366611218934806828083242953112799106932210813721730193199179883681244779335`295.64556312816296], List[112, 5.65817471918629393514853336305769742587297823366947348020869058089254878237568491787214174631478438905227390017111897367615419200776029990775690151639847429042413926188389005297188064920233623407780189368507318174905889786760079334004659462578232350412184282699609494210125472749274647627381558700194825296425`296.62292425711803], List[114, 5.65958606153639652877028742992672468394027722747895416837520020594507640076362231720009142685095113481580091479214074251143048329278244897134758672814578013887849538280493812857095997601455109728725281250225964656660847168234777995056443447913545021979064058852699860759587909678277756855797074706094296190175`296.7582551139961], List[116, 5.66099120867718879437372465242138771964382925620448552009956943679655050043752760826388760888774907635296957302511839208729216027354810666650465397654018451710978252071824278274443770318353472724869036840371381408561401662359236851434998073852579854588797093399284004718760746261201171687363524876993525639749`296.47459843291915], List[118, 5.66240960372105832027526781966784174343621114783154727902128579900101240137719069850742466635348183624490290887449556533526362581760265995886177084551313561178265172164518936730316695480366088785923688113538878228723186992518509611778434945955951282409290801574333524583397411989904004158841369104735472638698`296.4809830434624], List[120, 5.66377120371375417776373432836488368537217722294999248120561775844813349149953126447626691754337842638491427288235069459526105285749145297419608045222568256204071499554973226795889936474897134716755791313756079544171225500059430981121087332912422744689414109124023656191799457621902590724668277529156500782625`296.32037495479926], List[122, 5.66508843639143808753348781454575442162674640230833726684346385990404773733706864963833633738476563357132851868316438097093215297843193495087733244229795790645145135341458653409887640112977674609870334105866214489280310783183929100774420310568155710988807691185544521254604259421673743960604894909214950464409`296.7535512228872], List[124, 5.66635211117210899149717237156487791121766862558258998034612919974946055944600076296076816355580986959283748087352057328706558377029857949888302199749387096021607718256880141363450076648541360463296341006823778703430035674563620826756112140249538101794713700237825344569314409913984657272726809451516554588547`296.0477485507042], List[126, 5.66758153528524144135689255330828708368056971182849951980071540089458085150963928238797637236777333819094779292498383489954168557135938573644683370145474880985272184309514180764733243897256268175193095761503259235964477376203280235341207130344847527092354332845531642918051629288253750829487496523583073169896`296.4796830773841], List[128, 5.66880318788290523590798200402540533647296179268738880877826110649934220736054935595006465821398493467571328951937059550931789562710049424991367249455698496348127783183071537696561646404468758554464050212270385237014432904194753297255714548423730115669238360962229001782243175537253587527523878829409775121776`296.7066523657012], List[130, 5.66997940585281699965585823565774257339523892956174820724360832539664147916906259862832422265337230867038001730521825162203020942522225648969330448788073316736747984215767317763183919617241986779191580786190327964038011770877406210438005905109283666785794077116424645135969271337934151267697668027754501246572`296.65381913499016], List[132, 5.67111946771619769249782429980338176199329602928632735659426129991164034748712830769616465661427931976050276752680596330852205002387060827262674667514995541471537745708130357268724480367003381836914944639048490700501597389306475564785080131777114806788289712057180025434453836229462147785110884631186017032426`296.33108552269294], List[134, 5.67222231084967415511617537813291407348201498645247627910362361523058792330974231284744420479735154288834350991645442229890899170672119792150777541720217529499896371616589879424965870685995467613475576280861724112279991969366588789001286348713432163339220209823139025959075033777047450568306338704642295417009`296.7020986652257], List[136, 5.67327668493166660430608859229775304825325949897847521958167576786253570430885224089655498886976628722910050170443679011680300886914345758974495723298592804288382636136086254137216319720585283728591617850362599050086379177725372789595517248780363974497613050239631370751116353774701448853411647674224524905219`296.2980189640421], List[138, 5.67435172466916462409341434562960968492299600993939798358820757127099105467970496712452570508888710948296005898422595813740650199784075174232829957528010488941745457301630468342033403719583942516151617456327900731295623183040504515165483751128170737168358496754740361154951438389701927908590209072403367682499`296.7031991494306], List[140, 5.67540405850813421184698398467309978361056243677544189986297465861340061095622590839573859514453381709140622194748760672728259053359076319523947595369550015828118162288365170934213230143592339561076019112346827075320246515966870091069069417393234784499580133278169121812852094256968984307264313165058832333238`296.20461382906217], List[142, 5.67642888897107396025805053964350880756308565796083708294485804991153946049234625247511307707502053775778224389115801486098679799499096449521447849331369432296645706488722951328223200653237168040300199340970110826345327595085542686339112374075616210835792133930422254063673934339913305538031620226750538108719`296.75676083019385], List[144, 5.67741928247322765144230907610676773977920960210794797554100798136222494946530709191198232875698528082506443203923898129520679011371410332784345155013105186880194590985793727298573619936242608393269802711003563969738509968678378449629357348129880450166773529542574578998971960080978241199275345531124797876553`296.7602630076529], List[146, 5.6783735265083560926374807073091545262763050770472163568921037011198169341773791885952410776902183843738471459656945577868499554648191827585473236952974193302895707191426591961917095320003952853329090817981933155618296476676758771211779157833333023497472391197844662506378358701306565293638889180320963797614`296.7578416597744], List[148, 5.67930897315647455808476953773519009652355104155116793220484765573268552638228746281455541269523978162510614494067711538735650091181232709888180596063977685407910000844517952697589239456432186308979092454374618607576562875691052120426974710560608849553721537812654382272156130692000851339523727648921514910854`296.76061051864366], List[150, 5.68024790797449934076625407388488339059073424967971934926691512063572354482058001727768932308811122867457350714055953439051584243758836291053776681873898359364484681191268903204142455363698210769129664853266477940009158715747054698881719583336600022373987945902515046636807480229182278124584905455296515843133`296.7145049666971], List[152, 5.68115397019625797718147155629903696498947759279526902348590835426773686135096073786870180014943048311819297586133275537730617223046092642344893683145134656859297447047065312258075051080908641613144221501834034597315594724418177915567398400921992841893136730242635747386708996341535461696659944047688699856669`296.4035082278757], List[154, 5.68202910567540878763741321706622998151529797890976634459474205817258052405927538515127642898043629005778316412918457177996973059407907982926994544420418849595450654240946322305285198253678524765527000773313023252537694868717509643588016760456007766967447504441277711223515515477519971256413975895679108394944`296.62826806977955], List[156, 5.68287859681840289538565477157891922935694929405187045320279012714081716663504869429548830734894232391441660037333730495103026621043709458817059443770133652457141315757957295759816059369499215070789317219173887970894085841057741803213960982213881780153551922055138828851046954189033259964988736970365960020314`294.7957647439045], List[158, 5.68370350331069561967546572436539554987431969384735331281039398563283028934479885780843018651427534593498002854145868815205567157427025214230316220812161718558924057700856633784511682205125175125138190185150860566290769211003792979352933039849887663000028926381312177136544160779326854096911623432837379426975`296.4991144222483], List[160, 5.68452105208485234915743608042476955017710009407422088892739792277775193603237570535341092769666354025344265646199620231727813641513961326640820964080941877962507314457552147052105636659024333041344077627226949998895767279253146839613101633906371440920141557462971165504418347897482939497883420640535713102535`296.72902019947304], List[162, 5.68534038343599123839546470958920284045922425007753854797646987185524514762768352711168955955320199637831430006656105731636996237992487131432192087790087742150595718117567921443392006680744814461620537434615810216032994873596139853565358618272018032752362206920338263880870354044677503194916204982580654140493`296.72674626111865], List[164, 5.68618033691754645237864291461990120950599154599330255469655982622244365664198642395505802187399414331082736684817739604494256753248592858337040826803479490137273066480057678818622146300134455787272029002555808846001756445582461758131029805285150968465052068750389065103795321091130071157516810509608853019052`295.6984265583837], List[166, 5.68701449841623799039675777931711605826574949442286795272526397440833741996214299523733033142527439840319307532522819403191474124107225167036323011512288280310427320103684468842345960229146020687861325643446415032985074578561812616838677175142469631745851483505542832419278833373699163400186473796958811095399`296.3700433329563], List[168, 5.6878209802401703189162714282910904834214392649008199894014523432132595812262722436633493100692587311224197369387612320233193096394848207195317106608896345147991830273092018536758310765871547068079592435512064939987097378402178914745903510022350385344943029312888150364860517369416481606094430316468757042556`296.7481202498589], List[170, 5.68860943312048461578080931665306872800650316887540624031945116601953901956579646889464498019847213041483987844940957116343834677682887619440115991608767073911795063058046310799259177788511710282359263272506077785274608668804137383065364547195971168383259418370205525679090720620235320150530259422119168265128`296.6868032972453], List[172, 5.68937064801361744555161052767764529021954470382135957147033467774687993748097161077963785506839412588085554029263629503773578523270309436051182219252209810180142475916448448539042215401083477000536400654920412529207539198676603849500241388732475278962219472089749360475276256056572825070453154219069653182947`296.2526667217728], List[174, 5.69010914374007782640097199976312370527956486137742634043514703249589749735706621446109978688414884616706303861939044343606861504621859073598644450866507395211694033869940214571572252022559260384687975439852617110190203206269220794853386660294671171797848130044592279452864729422554726802562227619978072662812`296.4581086928949], List[176, 5.69085185274912253470414241098933996836148661112686410342804514829911029446415683173166208794910730487476295190166707925916790030748395079328070747018218321529438456058794813884524113213845168171014121065296250271834540888460450900702243187243178705215381381311821092385145379288109094950816467359209535596146`296.49923003533905], List[178, 5.69158043085952534272484417410788284485677172122592561334910272036197611148471173930868166839535335240679515608459358353786511654587644743706239226626532453769216773392202812054755593962363151402559089107753916161943697540629485643179706540175403694273057154484059513066264401661253856546453221307919171929762`296.7264946398569], List[180, 5.69227852873483229158008565346561584415128549709058211047709276667252073975103301254815277454093295569839837515839669151062083284450205454136399388174255386542233522620253978331851692260607674256495752877248128492756541099014548872921613859997041722120606501404724585872896243700187442591273055619989136286796`296.7196418197012], List[182, 5.69295018851494765568860422817541086710386758754892961222824972189648822980169748536940859555302470462706909678614640821155717747857969791078161719449270333544125302466140328168278891946607244866326634470623078140864286986893828679496272570976702556282747536612011619240728276532746687264324514558194139364262`295.6520553570459], List[184, 5.69358956377479236815829504850338740385477634393366034598734915477844908296106399210589866904353866931171409999178794111788886209753406777252709444430192624580142184270436402435435402905361641361038410790506155635870770169575140908209929071987788872435057996010726542446194155983564724540325330463156216011934`296.70526624102416], List[186, 5.69420993596868952632409071092051798207631863090670763926085650563297981780718974143573443156222181966983421162319042747725258401977503870447769080570677281402807975627848152773194093460383237282398760313667402109270779402651729830210379771488610428740731708381813545027005284585574558944652444409946127573535`295.5029333536006], List[188, 5.69482506372042183463697832392114909363299166609433237627377348307445782931617873354244395332624455049795568497522227248204265814140154317639819865054419051688917805796195905817311950920839749392063557223476423949436722251586843588828657074573055856954964849055013627125952303696742491744705443405969404818541`296.76196243720295], List[190, 5.69545452577082521516444471803134486516277270209246751287611903753736218071343073944348166406450279606719819479934546803078328664531383039030884545930432754402652731153472156875511707378617795712698282427316871012975730712142954125842389385926335028220550038166415039504768764481723581728667817692288307638369`295.67883671896135], List[192, 5.69607368545904294072779292076976997097276322539308078060635961506125913998032841034561749049012727535037950848650662191128938500050610644246093311342572160256735277667561380295094598059026459115264298786067052341231396930513759595895729993322432353392830915134097811802085864395303022423913096865541668249354`296.40731433071636], List[194, 5.69668061453645558542250116942752994188115036455993611765044545125342456647598212635332869714718161095890743207705243354830631701025859457021246072690305895227184345034220194830619311017119492338300818900060405006821583179857885321423753359732656267639550612145032787409018412061219340722624725783696840586553`296.4575994749071], List[196, 5.69728085616310779168820779063896136908069524469782560858208031264775534611151165869050689972668095319866181104722561312472712235451288506145780830339363040226826240459273801306116156464782441096430417710410484214934015785373331485292085710364782453924379376007755282789024749577408926070100012264156465840605`296.46740106103726], List[198, 5.69787364034478308260904481343952446991269655020297237915114461861251820395102367206510741121297671359083482624181568228870764929030019642512224943190576529845124631991633805824021469266286282108012509556869774636145086435886283652541737567371424723028834523998129525534364784534804938759434592196415337440658`295.4330259536006], List[200, 5.69844088913542567592377275779016708540569280880930923203161560642768749141361990932154497427642969722100137006596729243464950201694134886099003394687825522588859178997751145664211979453676637254457123275967991057264615548655715747629334598587569880744951532944456658782777101798494036861280440428967334000099`296.7551212523224], List[202, 5.69899512415317648021448224998748860062139729977983347285258054300067568818766146149533128498113029773975750299535244539513311855367026333416219159496833718147085134312572616093190098697110333161483632341663402402541284122135838792658870151101844726339861389216535821265119222272547595383692976142539649325215`296.58728566021114], List[204, 5.69954353175177705947681362183653468657057767076394972420536813526451971737562916047656850234494343612858763376417527196867748446012714635480958754824997556015837289242283717962987370091993481356113868195644751893801140485895542516883732185819243264854743704601925647524369336964015915838386067635634971290708`296.68312673679014], List[206, 5.70010710572808230181023451951699101834123045181462135682580887179136259017269259669409661911413881623168774181715408449659462520683277954232377081775125803146459319477975621512410540121080610894922814619114913919238447064939839403279713669714760368698650514903051287771865931091219823114744056747755386887597`296.2483743363418], List[208, 5.70066461984518771588106105472431524087306241596886457114016855419997642520218664657757124446042995108221098655681918579274964251950801287957803636323164447478237456687143470470780905452374397058001964886600222988536223710800522019637248759325261669378002131946554375421996237722258129194278333922504487351399`296.46314193217614], List[210, 5.70121182704825233652932420552811023030573201782640459908163194678598627254076733212974742521687019372865758696107117825959742530460994725572070103379664505413514616687415849668190625742801075445129826087568279072634195971100035828207957605885300019804031684028277914947350239920825019293997890938389077765793`296.75818571736943], List[212, 5.7017861200400622609866130188026036647517382589122825624462550438034524753990885084938574366747703106778819272827968003054256876839891239152359663620602713548440945114560042081192560488910180381229797442829444906635534901127433685112287168023571938247319962692786767448035372100469690588187212231171447391479`296.7326813056284], List[214, 5.70238334957545152487750030934340205880877919030758880588595198299106909550064718442104366105182157038942164978442661310700532996610706081615109798909722125302922884962619411316120333946979893536635993087020359589741607785297715222563693603190114449156169181156998508203492053464786960037636634236126595192407`296.72249945817276], List[216, 5.7029837467311743852590598851891409500754650821328087445646604673227048410047712203210765094756764902449273287583020654648494522913341140417464274456030012380801376027050229724469919554386684375589074115018343573991275393631519656194201846926366618209810323500452802114071951414238924621439264638162293359478`296.34374687183697], List[218, 5.70360425622841198559811718236377450970356884558270203099635034497277107970128183778403845665736178887155907515315165620068486266793564923056655660221807338489771635881661876943350227314047465734956148615900978646659664195176851022587977522402494876350385445072159059902151630479868925559724034236681490964531`296.345007773579], List[220, 5.7042457452172587231622356646304944305373693517289883285690331323647411478643834384752663417423063996973873421362247122910638892208844904385492874020611644087130132480806518114921884935075473040917201067734521967801976259057864380611959223224443396456624543388518122392175403153317914467538283402815154722369`295.9636969500118], List[222, 5.70487268676619820995170343747053440559254243789948265639362799584085608445637321002843032314548152403725966202186499766998314084448108024620626024603963795213331738341232574588571902974384155306209930778475853833622691462203752440453830729215370633589235325365805161886348317747286867846014764126070085537506`296.42115283529404], List[224, 5.7054709729862094213304601165333414604118099365708947768996694817526149622954211057432042646110576576745213558837095674058492594910650284105448180470962566242209478190300982940158543236370999974246527565501404984410748319067556080179040559251596853885201986557234888865559400767772522703900519736929696177511`296.7788649987746], List[226, 5.70605073873446460606198038635516978079700816692416986934810935195989007905808532624026979645825288183446351479430953883553894193360445011911942633319318688017667416605738928654556124451141166431340798136539707910773152197646836830830632846021186618729851452790615923963058313730393023066646301674804204314974`296.4998341835485], List[228, 5.70661652947071352813838458959460476207951019237409087389531331620455435877812358166631823997567641809086667462082303159728914618155801671023357723942362916666814098344466376140743144170924462602934704132705414341590112435080728110931477744729435971929838497274247706428462205868446157804151106789145902206592`296.77191709493707], List[230, 5.70716157714051556261401918097865066299715311507335451952954032739237546961324931191883614970122143641959112439962233043779620683498002272603223978624920134733574047939335169625599964170549407753930136698420630363606789697927415490345068599852895454568733371271444797732739272887527960211284936487394354079696`296.79898197034817], List[232, 5.70771108320829871707204433193660922974221600924007885673720912634364965524498941475799584505316293115911613907036700249526134182914236618231363661030450639648389199407112191095365160548446983682777329608013377659379844338238438740451388725336830834198501191324691989220673597204185972726345559695826925506246`296.13341558875055], List[234, 5.70826808377668316262700223770611307048907242456558086737132788956997773140193936531218206136399766377820729104528964761362102192207113845777637964747960124026589122790072213948965340371889989634515260645481133435941548863695488483946858886534298505925344364974831006979796497441319218763358709146588608590876`296.50576603759225], List[236, 5.70881061844895862322801961878778607751307015907275412649295866275043847569531374832314888010019632909889871642584676459572619614858024906484471529246024462639974112904049703749543298879414358755098572144971828259567611607766810883129219809217492231215378534464092909654667682343162739611574685230832112705116`296.64381429494915], List[238, 5.70934128765730035540916005574043324636816339764491669702506541531073743030305777864486741609398532447341400084339356198076214302736028870782867097609048765192092983947744514525786214775386191923616416921824800738934061809347169279874881381219201951115614064778630492554017822792617772080033588418446037496561`296.4769134529334], List[240, 5.70986482087880805730692106633760733790793455083040790948188360669490816987118556083121684114531890144714232347740969201575444818989245719011112613442089601984958593361315471204764984708165388089356676091898059772204702300669550304388623729863080353558198006759230979107912267431016276426697620056235688800629`296.7965695465599], List[242, 5.71038440712187332139498952579622586699914423437975184493009565880188667159068865594494628788959185692604913490832570828463958484407102928010412850257788563254378398579996734735740438522379724512960143088112865329245968066535635245348510100829455124540478596068327825207478611746463137792015500953727523264153`296.6938346432143], List[244, 5.71090270665177872314589948060460474963078248525183088611737155032177703782283377574074685852435606668904208507180307333105500930749887608697129836619082982869803104443118003480249104169191920406293520663376212846647275406984841007626492264737110274534673425218469120516621248592562733020891389215727036268775`296.71577901500325]], List[List[20, 2.660126360133709391104326229472013893263627288903523539676567777883895843727004848198770747818675081433984086143072661168864628845632124831933088653153036116004187613384193548390874411747910569896451167312714771130973406824894258896674179893772818534917812600978280767554805741107639880743352738034100751085`293.86869846504226], List[22, 2.79359252363168296911394782071929193819018905867720189739021857975517440339296985476283444556696782495241218788574153213171029591876678160303484517502236900599870907744330350995287105633504528150900656845736365057668689525271344594833402715820800434490432749953639024830149258880509496591751075982963130808816`293.7650497104657], List[24, 2.89223031800251260150715103480900999872935687216537317989205913370688596528876514003867729311887958721102340936389872354058863485666104091416935120107852006635759826775027488207783139313697175547243176750695217064097569896626921288666430348087371735626857982963089449344669974063265560916963496205485846827477`294.3056253648624], List[26, 2.98782663008547210350528497200349116031738197194323880126507246513453792994668638181367758284482081532958073799291142478164031009655269862695299646829541331478858258723642965987864477038137992382248944046542011686760545936655308446568030250175606051803056160792873985381674718724832371189937333287565107695581`294.5302038964378], List[28, 3.05646321031847403555206564663574946138064196988480815026677190561172986743870187483375646840941331925277042326488377818321480313631749445060253123899122236614479802474096694418009244259037488267730549745283655677380762421861696419495019410357211330759981679177809905376562996905913083174099203562492333625486`294.01520754912764], List[30, 3.11651567192661745878256140300280930351309980104160860493206854762169818577767245827062426997293511303617605289309730357106780522713924788319764922689445469712558329949353153247378186633886466882819521427275446573664839257412433924220101353048210055970206990533282002969807946494547303281339162197830915482608`294.5355796783219], List[32, 3.1737410887311746992860812613730163623749711637434977481502217936678990034375411631588546515450022841594326566782538798907917375507763580387165223308818958456390208103004121630951209236181336498726133897590714042102044575626435955731615291079659913908993706001405414821266571220577729512103061917345673537791`294.0435844854965], List[34, 3.21991391328231852605699146036346909218335137615552222130778704366737706399756184728215025858590454203734683326083400911771112509905437385643102680403342787497875434971474614997366245642738368598135331783667291264608755509848337132952708447955191041369315921323607109055933256608753629492277508387765641257301`294.6532370088714], List[36, 3.25814351083144526669071876943571427062549328165990796488665665648439284074154628615459725909027068720310729593925102703922054288985591715285492336139948516787894380135765362232916960346691648621887621773250369045243062487315970105588064497809865700641942345338745499315907574310657154907480095515626792339117`293.83468980515437], List[38, 3.28955137697307402853709969890452385373831100978212668579747684010792503600619520131198185483384881675839342544930842139499506285988306664035877180359784268742164184327147806509266235380937476119184148445555235471087183445782106802505717152018694537690190397296334792748551657913361447778458842583152691889487`294.5685752306184], List[40, 3.31156945820323098286704294398625943612350280745793527163243060997593046198689044375174464080464690694136838238755862072657478452492979610643004749179697212944476462346189779023468956783993219346607669431246111658422589339103039292238581963955696621323964495919015221900369176121128528029078588550730797028466`294.86025090396686], List[42, 3.32544555976159436586351728606414935823520013936518465617045416579356396883925894692532380966137090100530562800291977123351372669938899594641571690871298561832329534374066059282395893249367411052719651160002182736535350930126128090016536574468507456704517396169287823695207262983318308942296811061090391021053`294.5503657184872], List[44, 3.33683990639113585085863144012277284164309685836366013573102983146948333088041151558397792728983953949918115600218673067911288040099878545550416730787365058173368275600579148750925476218096462738386017053765707959964684936976423209367092024178339819631075528790489386507065410107442714798953969426257062707866`294.67557288860047], List[46, 3.34534512417084013059910900436040365070770948710378000130701784109882262408277296526875965311784873687211934408859711875398953428193551566636311696424602442176474790866090915151471154084201550070580047108031408408190366320833363978055859400006281332915931918520046828138496223608563917235499890460635169528044`294.7430551596398], List[48, 3.35154467699998528476232071645183178170603879496090641894064297557595923353021107609294172299676607896875043672318665556855780012084684002676523036322449623939903780053252799039266710116177157832039576387192872982608753688896738496733547260952192405930662709604354526400488098574096059339508334327932619439237`294.7220130222125], List[50, 3.35721084864004616109316306647627828686454137004853414681303810956568771729141575855061408286554245056569313411437258690506421584657653453971546534167125332848330458404596014372963185031233898067876398791523771051891256546041892723584614055542193086271652209735175069068787159324515124377700338462144167643488`295.1045932626703], List[52, 3.36408088672653979011462679245260982165842619063459877680583648994603483776889503424542096396549583159529543723954607030583058433229294761395632688623875137503830074905808781844492947756788719993164606128579161916166116249313500418671990675260798302616440242753735385542991766762998991973075411764563941884337`294.1247531416699], List[54, 3.37176295867101949271020411676652467782415404220526495526145815855429615298248918008846731890968645068533934710636899921696635238747605036265838439199701906994488583460783879714718039552989587308237825011833016129436395269317489250402918641717867752254305409826312565321046344977778639601682234481710554383835`294.8600289547595], List[56, 3.37970366348476289014060892350781006761970788773095800641818822978301320152861609050977719930281793330574960724525828862481115734971168385445731295056520160767146170115729673849727421513205414174071215359211177928447337280441288114743450487969064196975188767569262080801847254950597575917396506714707553274337`295.1168551625141], List[58, 3.38757189507365139232158307119821668595388292549776493271145842770573321807940797580839524720331408001332944662987584301935590968900632802211511773325035901295728459692143869327146243646481608790380512848027335412451148826565121817242987887690583827935672313418793637339903430232492468745715906202057934904456`294.88375204064647], List[60, 3.39518444700027799041378749067248707413790383396529074578645694838786146666751186380918126770550348919822630527216443780535585704124849872395793481398449759263109592398588812013737715277811819885906127434088238526009459327746457043399828347419694509262018388778442855807547407268069160997245309936039292761181`294.7594941853802], List[62, 3.40242415583804171207984577447233386819470528437822677334954473269005565786742072870548732647863734809039816426855464930486333632740786039393194884894746907839916488227536621146453564524279573947116777259813937611725320366782512634475070803008585184248332790642690443525486765387313530462215210861412750338057`295.11658180193916], List[64, 3.40901266619612441759008135176005513604049371373505429618052700241156882764398393782180664893666300781954244112150132402456810017569469545073078593081404602149594405606160216766670911517355510830198442936014285809000901537537847561053355105725809029288528969789766572808812119563933446637108067810937567805013`294.67297990965614], List[66, 3.41435434321560592686791440665403429308395766758301847545935698017431994054469267139500319516501744085957267625723793276002552605457224650468982849483702715852778146972656784492504119973159569641650467597252396266203205067988160269411641088498286176231182566644311046206503297718865441768493384987500654569659`295.1243215094344], List[68, 3.41838290233829290862618260657925691809780925334810441104532334145224846926043970005182139262858122018806503834318198627724535784323147009211359697351155380191555487658718871283225379091629561633880885877020272575111464588517550197875799366230948488748517941387223028418892171769049192773935165113457779855627`294.67310603260256], List[70, 3.4215153973054480584466207416663090446243724905377051964253233039772380041152265730587930295210612433197130493398562889307402920510951844865699064748748207981013693544569396038306143329631903685807694286930033844461998792142119717269830764509228742432556846271663611224309528477821701049692450628854758568261`294.70462729350567], List[72, 3.42379167862186012261579735194783001368678498083376747842232810281332303526730845179986214026994794301687531254439508064414257387981556357946400520009754227544061025757795518696885847462530161514686124142993634539469393286595597364854112303654305316980660256273918993412506075601011912619202209027669523275944`294.7520476633661], List[74, 3.42559966283327346525670347724483059989105661935579731139982479332178363903205712689595423340018038518189717529655296441350061251138440187905935088482018772417176835363639879200674018466552775224975229169603687319114006127684569533216531608040947253649894759105389139190458873916375840200789077405596082656375`295.145219007115], List[76, 3.42700590193412754045994836978483049984055780013574812469401315476706567401393292397391923773097496587000100421523664001324238981881106545937480847513813174060561694795881160940493735557390243927023365515418739331979655525829783498756809630494122894243118367583705067713718289150715592957373664979584183214258`294.62433522600674], List[78, 3.42807770521209257867367519804656316688329554024311374467864483335357058256451304339694608619346070657219686316135331090067525013405756794859848459514986377558746741476035204805603900540515892153386619422117588126023656006631271709745393352145203326630673469774199151313314463292505800886884852295801478939488`294.35091385382236], List[80, 3.42890030744052450217489405992172077022588857565204083366304509462226544664446462378808694920205468800327760855376452184048447480037054739156910948946548506056712402743327752660547792824796123388923839358369851751484914677555125738186197276772653008682013881537214204534427740857452200418532462072566680451467`294.7657472505677], List[82, 3.42956725249435980965012947217211130025029179552513145043061717184173841563067432780584988236576385074748023544745189256834915058079888196791374926788156483349433056548772282104062419853650655509742561726999470160355145509530164289036409095876794861477284656251913519742806318165762376549398510630041851919828`294.7883586724135], List[84, 3.43012979349614158217777330689339891126201133724869222176744785073682098065713794640990238679399790199068167653907854717534668958056875227397969710361775780493828566267533748050479119601107772644474261374169116404956555123427884443731528942148334031459568219087214340437006364605754560357576719019926922627865`295.1418712294355], List[86, 3.43061295283334118519395901891079343087704311710459055732849509068915552235414519137921976977540228493795027339103300075248810809335075720676142478742981561559640153584597850646956898233247098236944826372036759812941860568857057906516626594662231443072669633101806627045095907722932399297498764491840362848283`294.4608722782491], List[88, 3.43101131677287208624805567915437542336779196930826070691945622185262597379189360737359048621513963098639088678124503689248398303551140045177555829699187183845459329508393925817457462405716785839957830828237605272828525300864709573732335636635890052765478472329638508638065808872480455913459393425544504198913`294.67544964254967], List[90, 3.43130606989173149702047021727468991708928678216912968543373005596766637886392921155458569080520258585569706310881121930414203042557769860939368218135273000071364944046132078600789653167135695119948033250026743332319247261864965082265742668006382371035901853095744071608072524155462006476855954718774573719948`294.8753710738656], List[92, 3.431576602265865209702523986552192552706096762339603145700841112268709588906180924659363038579874955971813496160975052140415414041662232261279328953262189015352548542344964343818348095637187134887917944340567192332422115421169483875768319915068163974817186175324836638640577578949897968665544434502881557425`295.1189308381589], List[94, 3.43181907196053078549998401370988755901470113430219680596386050987293458774275595547140660374947340600086462484716499465384458822543254765177761939772249672761338637116375344262993811703542969503744138863531659253156640059850845263710161723992521799544431303632007363106117688553346644217947246032762212017139`295.12253022065534], List[96, 3.43206089390329124395121555049463149168494821460228562649340387880206968088805474694180000611919087209693934119927188636584456276496059440673623546628319871112974360999618960058220956016688390472362126097480301203926042496533531161080139644760204055497832708843261452472678613082036940564315047109403894803258`295.0954487128364], List[98, 3.43228102816369136919126541836423839922570541825931477143790935626099764951391307247988892539565752824418060422513645417115158907720048253511384522685601552744436659968282416812196117561525753025530675477914221188691644895907163636760826536310076227260451028524658337686721335285409806649088303650335815090682`294.8885294706524], List[100, 3.43249230222283289868917386984282576366369074700880410655265709227578636309377479947595930213666461805945718543128473877375786859994348251530631864703988707803974295213575846248815305466403034821708716529780217609072401929344475237703834303434284027958483433232075297045974329751698638957667589167993732283004`294.7916677345096], List[102, 3.4326966563816959751340824423284345260499759847209967880593857237438493332759481963801373667172109442308240288339830278007180025928825323730485520591394500837901232709672589549820732188377239621674243708696144367913859870351287691345322675971860379552855866863193089535378615621987277534711659308487398835551`295.09693373341815], List[104, 3.43288021978814829554589244680644526568139323174672713918600628969958314973611452050461196843409429355097706740547629288718846880521318119575266295141623438029035352241947035914544657298693323759580648625676124631061331097556998934327213349039059568852494837907918593748930650926838387271998675208613923866327`294.859430449725], List[106, 3.4330716895738926177748152017759979978394257489233724345063240349395818663990388861576660139812311919507869806926806723457737928068664527953846556599511953317402150911435763767832101018674631672156912968697884364788164642167770632637851602194941065893634211006165539280609805230075474080083152125565754186196`295.0033491427445], List[108, 3.43325161426540700508632786536613122654028092773679780101619719499815086583635368018163956333822783513962600479743419275389466397298496278782437427941537323422609993719358101747148309428154704423460827274559639392579591191548559068707085362352951213243116114839898132401286985610876029574882380993912019997968`294.82469904717584], List[110, 3.43342115566697231493116567880041970581351562408647360878935232841464811506090310035356425658547447676685169493829333751028626923914376368782426598421172017512903295056793748290180102618076818864578776169045967457547444258942784677240535053375705727633610081767847104631147490553241655566048741407872010523791`293.9968524735112], List[112, 3.4335922117675397197578521426706958220927437934913289374411542545756050015042599895572466790862904359287978540935584906197342626188482892605721944072282579407339192803789431280940419735021484294901803549962559698627656808555016274868650109012427464502189595782370838922768480147006012860682590405410392333676`295.1192328627741], List[114, 3.43374958899302494735965384848280436070519507431826957531078650437125385396738093329346520127041958715725891671330236316941401212658671474004818556898077415109774336190121652867490798653079821767577236380560697413913528211440326919017231085183217562285170781088490406033413998666634949769114800683034069786918`294.84922354492755], List[116, 3.43389567848266905831463419356907545640019135311382823588619847247197449728188515079534671523872851031063806265385211924322087812202342644430654904524011935809126951425479630822953250979567072336299678442176119296388500416591943017148142347749227139690977282504345116853259299891024795353247289109874945199244`294.8801148131617], List[118, 3.43404376926045804882823494645310102231475034046220106947051795705567629787718449181293079661544274427914585365082814811526728448426624538412595914504509473702368180475244631248758426141490725874383759880001224817495422597165383432193332978936128045744922774216652673709419226142719014388144657824005546640434`294.60212189453216], List[120, 3.4341859217923422870310385165667957361632029204929415247522526805508704111509879171473249850803169858063907151448771394885177936694918138456220079550398518005628574268600190606982440095122479938435596524201463209877247663443856992734378300002901940385668623424837111851693489022363999456210205740657770371569`294.87573541120366], List[122, 3.43431623740140516605864818532441055022525362687022917579978899534717949346844267033312398411961943838479666577987532918829642861372205921290705022892455952005189048109914454977765610667542304722354164837398935546725476631691289323998978883227589720277163327740373280246919011001994002996522219811724276092345`294.8722739419439], List[124, 3.43445184791534392438623168594245129292941027218812820858367643744048807771855126184491110476491828257090599067420137333216239126355020328024808325559518922930013128243988040203826317437032431712911337589172851038003524886835280220597733604353065185957047002189562524503254849330543044613902835747829546889641`294.8683135915778], List[126, 3.43458585360015634123873453936378789595647117998194848135955903926816835909415162807056210066169524844194494256045589377231453946023091094770454642939874853337965741117104154000845778675192061939150470367416830772253961738806952765604910792904286691842837937484369430943969541511082281536522582954437695898203`295.0740686248974], List[128, 3.43470898252658487254712361892999181306291371621105237683528826119567192210433356786858834973719848070890318044791363482275458071647779563039501873367335173925792915806304892682223234514151140200164315773397604526333177394646042006082492127896882073208275217845925862660847242272334476125326082996112004582106`294.79317569806045], List[130, 3.43482457488076662050766597962022684547384000674999820036001666028421489866120109873933613981178160054941226344185847376032605065517165838394772262404820055968372804219924576181509089865439941926262698198507196876456544866992748562097140757785221060620230521613698978134404561232519349244905263318944939755675`294.17335463091183], List[132, 3.43494090113488652455787580766142070621463504585431413133449522352548233758592621927174548108958321596098180742387076254670170609432426406212778499865785875721612675522857576869512429367817307551224763941002383284241105789345226839456719584658332478632584618717221086706653968758364709317312193581568714267043`294.88797216447443], List[134, 3.43505551346065067090397320558118646151138830672060997411791048014105194531277363303441517007938642977219133742584335287762154959186863093983168927207546370303840286815476210827592267008020173070262431400191104318393996783169232230963668414048508998570335047398095404868464175743060872121405099466571172024916`295.10290337630244], List[136, 3.43516164940760780972096309700192314945342370899125798143404266056134222455629723382420650537752529632131548128324073029297181359988979440934357480922171700287226705054214358161711256984027127846117105007223309809411273043665938847716654285570198278870983192151887145008819103739828232101131908110489604334088`294.56328914921573], List[138, 3.43525971227986930105927297647713682352495039248470041760430917970320225335657106858551986897140004967244645723001554732694462144858815773476247600527675795220276719932712563415752018289627837237275197572108448480226784147897649260775413446890257427899561457435607147383059553033236431597126860558812927943221`295.1466747473988], List[140, 3.43535847616549179678029988997342545881215213540111966576055097138154521200300663409303439765128330997208988297946687345569280995194113224655869654042656912023713300999264018657342692915641752344779522987402448164059244975819408609242399702775794087283993683152779399760442884458181895742013831912434107971084`294.7590852872635], List[142, 3.43546253137977435594546306243132607649037081435541742340277222621715692655631576425960938479164677697925635533827855511888982093310437092894717794314208908896879008841954438799147562672505631292094716836182065294875250815049092132147080144323670024054419510658386290487336501377894984643583721614179909771388`295.14440781487895], List[144, 3.43555992319506598720866366512009779784685285971366726824021375922900368916720059940276705737437701827952365023948736719540344210873416919645577515634849085180756253621376965125706683639896712332205892479068073988699287686421657619644714628071452431362291465128274803406870658426590752886454349873919705591912`295.080404583593], List[146, 3.4356502457159021874900267860402742818940471371381536920749453131082001194495059652001766280403750722470982236563500589738954052772894721002394009649322344093940250204506682033740901035881428312626830879497593090131163686500713381337159136674103624117545283148681386316414181588762415783030426523074743938284`294.84514373862953], List[148, 3.43573690148604542957860415466342932182899046931126390756305088736392080382876008631738226083399210199906355774508946915156380286015015746788836689201429115429189794002180506610822548274223047460157923146900003452234391457028207450757015407195524744409560949763668653469205700945369477954144757177460308531279`294.6319042325083], List[150, 3.43582582823877026780002260679273200162694532920451097648105582671241884466731794710496278317198045695893127942660028385878726960790016535549966337322459918477298614133598935674543131314691401700690460464937863473885097769591986959731213444723141701253913563453439695405227215404104252628989074928450956084284`294.90877260339494], List[152, 3.43591347702275387476303501202670344950506959029837692243902716443206327126262812982472442540334159463096051244534613533640907770335279543985174038741339986954430794594664905298760634531501527667628116455972724500690858766352967269072633015234993591647500706262515911290942865893339882827148079541381395615317`295.125382341435], List[154, 3.4359954131150644925094070746717686290811260282069719483199621946701454719474431271371878335403582906407162929289799486421675025683079857012538241460221201812112475411118240693526798082704544110777664659980234113089895668127903225032477161875068311126617464464750851713994446349544038851483413810316175606947`294.64103912718906], List[156, 3.43607169449317151093544377278008507590524534075177806290225513974424858978185118562284519361049283125225431783312535459008720494533720231961017450194909980684455021529915545513481063816884012843248195395700324133269911909593416658032247424991845521722222356806046609953359141442783812943155099983152718078459`294.90700306512235], List[158, 3.43614747654296043581578355184308405159925035637021941458333084053261559270731964636070360692428677045246360388170011789053009394424641599892607239038616083297897466418563288011753336595906435580800765017295034409068178917442573401862635571671100561112991835788264752498314679045197472667243614595267494477023`295.11612720225907], List[160, 3.4362260536494295914170746176071589455625729744733752687567172188742921368176684618450093636485270132433417319077167721510917482786684463814808990593431646968565564931979125565235885977565325480065717588514843921738990307888338504155875515625470893125050804967992635948744956456916456127848510889734154348238`295.11182967805297], List[162, 3.43630139240622847785671803120456958510521274848036406454845291867912271372413751143968613348282058646078054675267320692296192245611948910911849377007624467887045250456695516816084678470815350237547307036326965259364410329164122562023204909627886429456547584972922009998287048172161082902428648755413302314579`295.1078839371845], List[164, 3.43637430193100381954829080067029907904934308147870700912329685381539950500850526681805808272083439988214024704480998373999983957680306922237368008574002723537214304109288428665188805063560529291464319207031132074033608824760266151088672694750064049649775754560422585921772774968192681438575376027622521160602`295.14679410270264], List[166, 3.43644433071963344674412714002808940927926664422037077890442226864846576804625240907432545818528450013577039574102727604398781838150541821608921808983406245587663939699923603956789691356942331853046930861325136373524876225192394020478205057030771952074882970818747619395587075581500106082626462680168087651195`294.54170115326235], List[168, 3.43651440025761058452002372981927813058407159664326716667667565943035061230050200641307111408358336763566551044596393030478175719464780944372857627940905127164968016371645398900747796127364201149401326706336941168011813515811495711484230868066727363732990816132425502056892054996610145327527121596125637789671`294.1221161471126], List[170, 3.43658577713340296755268650121987758722932207474483766051636475777608859785863593136817947213045609787267857543770420471117319575383288204636073240856328595692530569185082166414078174599842313610024391111785397676820683159765167618386651964659214970721560152304231959922684214205368159971535837618346915111781`295.039916324244], List[172, 3.4366559781224973138669905887744501677176900316181012150050677474813788898797564801912201731139620581218056886326215903882174377536430217669783818985746030801265756397353969611307508945610043882118463302347028337072544327532006944573370947364218309538845477342140775332943346796781075112912707802422270332922`294.1289357194182], List[174, 3.43672190553107020839930440274841881574234612482598867271166892743878505078289024978805267113395690938615970046234903964422668543784239716753472776197993917394296684637839196963441117805327770273691389199507813571196423200988126036850430065530988534829034686504533898968652203820195382988050799307981976597276`295.10148563638353], List[176, 3.43678408805684556680561940345191545006403323004332111714239612191348458504971173240832591627089203778216223707875424743862389719516258232208090838494618796744451700861551711655471857102485921990517965753268669240606952777439892356638410559415345825252374666845822357509820719612494741653436730879920349128321`295.14650136208223], List[178, 3.43684446963842914023597735127094168982777426554575133655823470069908529650267751712067972929984317891868044119914425939619371866061589054191252922316389370848488428099890874941087314889015134852586734224848067251275233736887490832272325787897162566618741938743616730393130776838978110718830868305923145239068`295.14354914337804], List[180, 3.43690576667648471697686898222403591929657039867746441939794040114033102015454060610748066204781127641261068230306793288844856218311484704961036348579183612622260395663158711654857944279321759690987717733979267323171555310396211513281177609660249687082502435584177867020132131306540531570516462019407844618064`293.9073668549789], List[182, 3.4369681252366873583090783352592530252350889695771077545894591496561144279357439537605073360303405536096297616918843477976276144811372514963974282960072621836933200346388983974083826683470075766615148274306634871905464400824710043486093004162027688422029199996131672026808028894855959102882381056049600858776`294.7539510960798], List[184, 3.43702896390152223405359646411769962063869258595128684829185092413434252132709857663265488188008327319167762496921256261338007057213612975975693199440970700532843939131544062049330321583321188516561766388125906890444164766948532044575273372992606532018302539208173444123232636118731913640493257365979528158541`295.14029340129076], List[186, 3.43708734119945072595396587966799417415924433292551861475486579830884594026346067171214462123318817259421690582056356475788904586495253702509259546583812574376651749231529487729726187970713233540300447393517443856994045062687560064764310534868565172129766125906746232037800584529608382006339407664645645125042`295.1215778870567], List[188, 3.43714269685432805130754240385767996534460597543173979036519025612988012270488289750059971718011797845098242716623789138672649768620027485679972771498675173377698652010001451055778658668299898594455068700096502155812858105416388825094203850182283456329780758074895718372714555830101155074783416514382225011934`295.09744866551233], List[190, 3.43719716823837035971795102187965351065758914776660996051961328430038306634256122600735353932260088958108839329422546030703331113060733540005867694170374356305346287148293168227429517581674028449909725454066206804641325041281995326951055630668946505933512023075808548307963545328457310978479163171923632575701`295.09182725646707], List[192, 3.43725185888353164178879743588840204891673079068916523731442471517609743597408106176313637581903784878102679858457584472232169185163858263661717371096232056495046787398180102005091696511947187115859023823630203215815946724031606702478723762109920947367793039830860105509578979195874111034174876074797575583672`295.11330199992767], List[194, 3.43730684348767168491512560005477525173053817823244242570101034030357216917695459755161626473496436512755180965750889771453787276524542686030962745571560745183707255560881672357092032663398870593441352279165455755161609903224466062577626217983261283373605586549198124899196025226065254745400437620188381004993`294.67705928747296], List[196, 3.43736149477677362618307720977654641743338323585082757072424225782745113188970956056545302458672055128347286389236985448708738636547041591566061978780234664875001690261221648158943764073085536271561806221655344422815124417426855684549752358759338494842842043800945617635823859360695116887481785516324933865321`295.1135555924608], List[198, 3.43741462561169313560807069899249774646442583739895663378378891248054190968200443762116517727547200339544768530748466227181547299920919183498758739567802322174864141917482970045138625276771277811457765966976812343054891279755428040717245262752091042231272936891757800094363041906526896660070497625183860646771`294.1720602623066], List[200, 3.43746685171757656199950861288160849642915145026926933764558674122479619951150994592946338710093758862101967375390753033096612680023834221279168072231070577335172200251904239958536358877596312827355403335883793855070210362897299985342245848863122461738165254307498573488976642597625500154087517609634318919441`295.14413559966476], List[202, 3.43751673680817437875330425112038799406561912575836700785227163669512619821265149992606306812397115231958740996540256692113517337288734643150832825799012797478310940468688299386996170026394164434590467503708796275670893776927242818654351128176593672470486526747939665767452296554154633583305813031877387185638`295.14677895793585], List[204, 3.43756609538399518236303366546404517945373138379267153430794223473122321735842133195224947138813724086466289698914605946894052468451933817222958168206045161028965697076286752951001471883943247649892194916224155317108076409823258360297352320807741612174853651631593867754386567466167898409111490479693159862356`295.14514850500825], List[206, 3.43761539441452874246459894980386587747404730110129627619521378740358999242755986118762743304623464601291321744567709089749658864613253247737616520230443321586726336327024093224130817227988296277845905649058813021351674661290424397470163595016518204812121609943481463629573849516505527620324514075436092314843`295.09743995664746], List[208, 3.43766462426310547615380346367632974741584003858078999811222000852775583177360428109888385325878023263169850716969447852760336653848245921843886479822684078706872711935509623447431866916889310766189446565108249173394960040138577135833489954013575768899690003811541465268481152242097005366411282649553302834594`294.62975537282404], List[210, 3.43771373594664832284102230261204298095827671069823278485734161714358138413093556806765635848150987456583031095036091793293354252799587490767681147441618068091728713108663636462260988738236057831288335645392206831003538056198776939503373928029627191627733455827792437673856774573112370083510199705637420754891`295.0846148387989], List[212, 3.43776181487391859330344018931556615061782524370035985119892287961420148609530964214756882210374194063983522520566161123564863238567494743721660173116985325700964593397035903022546718773618246435429778933370943251974310528098944935787501482905322923554425516173345322620108296256568300162686414800412117226171`294.7216828125692], List[214, 3.43780760908004315000633568568694132318872372908033840318777557893836618429999510102617829298226474711765820604907865690221805164161548903780557088101839208214874765944065475104532444596142720888890178706507603245785735675994646999508875684153080891798092779354689807782891413536981092084854819853019581419213`294.96586294523235], List[216, 3.43785144441661351637833940010222167702876517134988382025340907007110369562313294919074230521767487326096523010151039456540916430499192224220183066740976415626273007335983448995127896222707903031578225003934619877546156212441715166805454038357158473293808094692728746641644776977945251871619313629179302717846`294.88085600959033], List[218, 3.4378944249097571034004070369808433518985155012363250762867880241284216640836601002174319498053552125640825997443196812141548568216171280750460497440851976538109571413967714719833185587658036394469654668519804097049897334792484847508176840745563788957737257357074347467618820268857119689441487661902314982281`294.90072121329484], List[220, 3.43793722535550994534156423031637973640238771875560662459023718337122529110925031757714048497212064284032485164011333494163778968741977807244150629675880214545547931127598470353224017466221552576719124807252045654170633026413510043216015992344536872718969280627654351823267505920871028031162985662744682619144`294.7130523041712], List[222, 3.43797950078828771367736546325217205470311391987701238683937002404437167707799947327547333510385963017063294837707535530063913171202184707533833490692713557523344421595504582411719540758775936205700495605373667851090495208471417295463979049785230682989847280617193946882096319834530792450386766606920691261103`295.07028355232245], List[224, 3.4380210021680752329565499957021057548415814077567804906399185372527580447197670016821289508292543942870170802004520292321733378560699995678935425250165725139360881387729367229435609774327671419836896412311046889017659735782540882525551862688959442241203793905657849327741482592623777688282592811610211515007`294.8628912684212], List[226, 3.43806180429531589700876586865607308714690158851772970274776882709916509709383063909254652707617443066604267505581140744710980790545158582854392111064979833120421700056403951886877111805548771000454523447571331017304125677681983129446521612590488857633305576328654125985537617768566059381486451767947538081657`295.14009668318124], List[228, 3.43810200934096912769195668728654203073645118380240236487317325401723754060249469174352890332186756354255960714544657498118152683262274190411615125807060924161496721897891975923878601657849311408538171941039346408949989048984291976226813627883303800679657770094757058836036321372736431751721852318298188870857`295.1468268432565], List[230, 3.43814169983735004902769507112700734832301277783649145684673079724977311481421305762487765643941243200703295065314619968405721878469167521546754117740719338282901087085019402090101211866608222869449157666807607418685395837581520536910802181062495400388479085783107539438211500776780408348226627754265263849406`294.5072418364113], List[232, 3.43817996620836852932309084480873991623329894590851610539626559699616389421916303781802844803639098069820807304952658320725938491042139324503906939376495354033490078996174359289807037833958620731572674743036232208494031018396809200933605397549933009117587349369213690080737404648677530271283849833499101354131`294.7679109604301], List[234, 3.43821627464588960918480833194079048106338328356379941581611330403018326086485927490949502715905097157853816667534825038922278579836017898588175916967729527780548489542344525638277413509809279328736465927141415201058460210178547826036739601325061383153530333745778414972633646796738038332316575508579608485724`295.14386714943686], List[236, 3.43825165031706777234415435281839193801368101877916699152359353966615858904917616509948593713060597562450103296747880116393142029230220848193096632106361201792947871292371713941574349122312958170223710627435463897804463698085815519635955279705386059570008927552024446019006200284354649037638800608775973285687`295.1433763194363], List[238, 3.4382877935988815557804240527047884550008885526613046046482341497831790905466087610214565445571230234340400238336186363014521999010860217046829691348027837459231576819106419806746763702253316308304992247398805505090124377067320012584355032701468034463265844788647807228854737301193982796594272648461255667008`295.1219419190213], List[240, 3.4383251730531722277045663820505723283598013664758699491671731660062969380858074357692817148987068464958135191222480640031602946145399855896543639812006311979646519318347463255213048301039624189753878726551777609252843762470000559068742381389946730468088914058031712047344678611051240025665664311950490729884`294.7966856897648], List[242, 3.4383622325013540483178874164718742906315618910833325650804944816319323825681964963288304653687083282397107462537244964594721532993568317659806606506884623347676429522698349935085184816250715985296180500972378581578644485811989769036445528945469553991442693832840440232725335997155064998583029119227850609769`294.53317466348307], List[244, 3.43839892107460861463242200035072029270694796626914529266799577077087571608668085689253052465447924509741717647107991229724487013962527651142358630031245388545339990591342484304696719952361084233030093115648146433789250506782740706226925916909344306549225674936336471639680889190610751053846801548080284232197`293.9284908864367]], List[List[20, 1.67817834887189452572766449665002518092502175192032799172461038282605149103667703134629583314256143580746484127820937628793391519960197742779857878387912254918897634867949349202281741638600119860373407448396200481337509335951529888484572250385271953509703625968227715995658241825549876875446357500540596721451`293.59857933754864], List[22, 1.80608622812304266593279212215815091676500231470875291382442281802824161413843345342810796582989536956300778058882132361590921436156967452358925387839075772449865961135313696847567937642790587775929911041179412560668977928603140197794463416849277855937311560483291905262318143501035839341215188489733180713361`293.4419561683007], List[24, 1.90449480627289492615817560844409289262641804145884975317384252875593624892590626649122174297181800680836102175894861309161489027654869094932392005451351794168851054514605992279495425874421557189140148366310167036754807951648530154007716442011940304346747162185313435839402315109226027741180411760120206772679`293.4370010792906], List[26, 1.97770695671957176935514687878695329231437105781169262494806588600913295827277872679361820503090406391736978030775001611051701114875018091334182305373422137650428978146573945583697168127145372369228437987051459872949475171819722187002729140440757483904700175034161841332520125992516950872825740061093480727714`293.11068345145173], List[28, 2.04330218150819452127283116114131511127034182858786592537915437702020682770638853546726663065964967357090431679426369236755512801563696425513789075346668918103624806125178573812626586899965085888280610353034591136845290829003251514804051127627361205559641818675672009016229769844461446317265279851906191501384`293.132364266411], List[30, 2.09627755439583547767709824719331266656656858600064491689485741927990157077946309357036381836623420466360417738250533950648284269789408478655989038940406164883300225200007577838974333091196963008242690974468427282259155775680645560106015035036520079409004582458025988569810965365756704514141735635374940272265`292.19188470652], List[32, 2.13318796392712542616746873803318325347628388952458303475343050817768180817193177741263301227025524512517752258830314660050937291023549239772196695627748419444421581951495169771483415858901426366170063081323555243325461355339323581693334789643290932940231466502518865981237682530663885117647943731536398108627`293.0670350638665], List[34, 2.16146249798112802419593652183385790374475132681346373619278878787370343363104882859165786448061241957675819465962342316620393006240058223984156052230094645231686482658719133028281584678135636532516990893432279468018653095033162417016229855309458427076257381634232598327605182979426445212203821495297665219286`293.16689168076556], List[36, 2.18654920710775336483098637744962271752805348138681459731968079865522609855440549141628591594215093055116509968219356974377271272149888745128366794940457341894267185812507228759098967256832068045625939347624712514072249131571795068771616479616160920364274623051499479652825685032106578321830126391443752411652`293.3200570423625], List[38, 2.20933276676793916380802535784313145856792100016482443780700468947618156685621705844539049467641024805468169222336236719521530128794309987951540630440978037178229886756244495881910263845321052258999966061694004166740091322516189474199985714900087565099146366725976449489150832176827734115066709407716153157951`293.32279721141225], List[40, 2.22327070425319423167437327748990057773897310558039007906711788775376474899652117103371663496623183431039353591437549741557792736086481366958317786979860737046244291804834053146118502781128282057747674892604778466083909448651320284423430112730310573140456480162620398685245723094745936758657780307914576910178`293.19062167535253], List[42, 2.23358993184526939805558815436595654694470992456041411357201162681466930907759182678442414498109290324672662801732513900761599741942657360729730834761908700347797042819031620879692015974207280938354646764454829102669055272268666577652530172978354443525960299078434495356811555328571345368380365881599584140754`292.2783401373906], List[44, 2.24323125691105596708400166682420711218011351817100818608558853207868631396764501941516749103536770561009987048845723181509423150858952343244034656296557434284582045545022093679910404086759734727251050742048208759211907683705508596819370683989360789824869566451794448156416418644118309685013669371900015826542`293.16975979639227], List[46, 2.25104826572135407270484114781183628127921895119120773207856693928248126131958235104789922124178773503158170757111113345894741226873268779560531786280379963725645036071006468937702654796482142934982542188381884482199180491119187481601538675983355308435519542750835297050310747755203926238193334068612791044043`293.3349702854396], List[48, 2.26024032532590317915189419686875089052894477888481119622239879774547406931092241027847944450450176494225165720259534922106294148555192114397946960505884751446203526017541978906790065983354571955059550692278628688889274860571984560078739184237474293598329268316833168070779262936203602040695316736522003698204`293.33486118729996], List[50, 2.27204308836806992920223844224483156884516668479571783493517671788070104960285672496135267251505166546637974273549634044408697515146807241345369033188250829504128479438608946864333758545559709489784441915153366876409717990062985603606151330668594078294153521484578262711373924342722023272924132549328342401777`293.01196793964505], List[52, 2.28532614967432514909191565077891248332675811642707676420247654284595861410068978083090481614260371344134566017150416353188564862790852091954487780564926867357072413226080558732329466512927084278216282704422283621403056772640851427661833262466002153366635628341743917136340502653868971672553312168021380920893`292.4346186260198], List[54, 2.30071889651566983100681777876954363567115008431399827953502503080945318692324550067906522305268159213244738331452959136820734641674456265747420162035300143349478826722567080421768455518874867833762675544563209050578887702192336419859479597574360220715839771544944871870453405764799606636759460305934701188642`293.3371434630235], List[56, 2.31655579387539307927404430622534109911731385387381009031163813082142742617863658025616209390446151139596292864601457679161136741822259953218425484366359217643735961070802407132158943369921077321168874235648531392907620122757984776167147670258176896841086738507762590292724505064140814842147651909708127647072`292.0976008436242], List[58, 2.32629015448839220355787607272928807773244777101046966407050535234667646187483121759858538802881616160332217023294540102306481589990545358359724339915647974425572268172450629754340075159708493178865845600697100025632241135826525545638717306206257816110909875222831743738277283254933110025950876429799049876292`292.6325748491227], List[60, 2.33184074551159997686290185250911995580241355430675429552443937354419679408215372696672311868141599784191695433036128791325141099684960312928607521836875496052614316784794703691718646235655991065848339132862083320592715288657832783426029090099154808569783103135182913181527126954996151355091304661338776755392`293.336874024653], List[62, 2.33750223061378049475852480685277547654479859054256212580987698379297999910948610049421360304846898022213655708974934671092369731767419042672024310487647950943416807739383634257307196126811446060008571623138760994732148545057511517712408091952311759186490053036630755951303143886456611738626098044709616564629`293.1295693658982], List[64, 2.34415661999368689271328944884136809084040068859195011765124374008462201072133757830905740431712377273062368597645216214967287142247728659639893723705009355068497595074456037992755844379022614888781737326598822397932593994745353193361613619049958734974792971166366284793993184759123106413935211394906519027365`293.35176332646904], List[66, 2.35147214664490878271028853936928818494287801997931156276997379767265124443965573837802270409338159683982811036020535899484844147213881223911045436280417624639997885213691273843836322837070117442526433547912676724193939106340474038610844848557645355938620151673327944629728695707575537815846629263503901986188`293.2088566234721], List[68, 2.35808843975699033150466409123384578975681808964286334569675438216385136759202582069591762994933970505185974794059028615671433578768617141582880895936105572098750018403453392476524235273280849759779774740299282783524203272506973894784837813377320286839260759930205086046809027557629873021559073667887961348127`293.03573294097447], List[70, 2.36446989245874925774011547290853931920625869935719694826857594061724548674360656446943283615470504631565852774010132700394855740487694689222877840677881909102642131364596898775199475129270507117825908912117887336724945706353342497930965016902957433163629098639366285379684566412141042356377124643991595547882`292.44426405692366], List[72, 2.37084732445454624061541110158853270154913436097005053523143899551621127855079736937943247254059443016421933214454848410748946394533758794715484481042191547144210729273685314173111659759996273540944961360189764164322144144958278999123766851210576600650745183222174433321533551998836671444838614635938604177225`293.50692450471354], List[74, 2.37697785144862497329265940184820121807871106666702103682135388107668318661740771212084123325387378642332239172101758824498101953744078881614579342205292092887615019043069133694405447125850442468240152905830967627969033037513368571265676479613120788242987357653433872775014517188518221819938932778112742940984`293.26984245853913], List[76, 2.38274024986054421914607589039420810040275685507461060280063262349533738862280275518945364800894507473832085070983054398426953865511088879344425978073594097618372039384321953847937904089860487242435247119170172260314224391769426842368735248273800696741186347810403486096252267024642968754271278011151899475692`293.5599342068093], List[78, 2.38850694361811815657116559786599782284680827703180114004990701021072338378801503070421849454193962320621368038956575868764943767207633523344453638690909547580241181740566530204083611019926465548579892448755875044979541003234842579662229812195521445516126237200519525228163104262347500198123613952970074946049`292.4048639546785], List[80, 2.39440610586148519616143286154171979828817478343715509185265530278181321192065107692156764603707096496650536006901591895717336591736442776572472162966960928770832782743110693008079152321354195320681421966779075376507312498893449067994985654416039438247347154484017730008764326059540047171819571138099426563168`291.89960538228985], List[82, 2.400473347359237047907885926902045810490557395088529220887996623294493267702607015913661748462955856733630162341010441723465667584067597640839894380096297288480961364512431070398452199734794859661844594869826822658534376547323111400586660673467982324753465706933380226681698849690752737467447699661513615484`293.23237819112455], List[84, 2.40661016511027562196877072870991292421445611589915630425404171019148205776116604830761134080808306491318570042145420918847150179317092155620665123383060480714777236013785048400672138394600111776986782877929868798550439899671440505195045757244203940215216848953105105381252095804614791545701741694970322520073`293.1569033393213], List[86, 2.41271059267351825760662152564860104504977987156413641963454353958238262036625082306788658483294688639584765569904904372046776873557550362917494462272448978128863787218427151938107217240650745781890405441902317970167304603897572118062754012811471891322271975154336096015695063841552634997489206682623031348194`293.6516291312642], List[88, 2.41876678073098248966853813630538277223965171873399856103067124538035601214525957530302461443590235496649296442872406692185236911008014734458146767107312417563451127606811782000522242503014203219728698120066146204217516485236226369294054585970043822273967775713655590606511823200490092591413474462283454058297`293.4111118450133], List[90, 2.42466433197906628756176786275318207551941884407867297670061758721200645418316002453247304019654608468814572247042697049678333740987408739609564981757083930123620045750888332817316130043844098559548627726121020618860277578241024775472523607850481695831409609301206148962298476619410199131433724197230671611714`293.1799886626556], List[92, 2.43049080436188636386108557585556452871661057692206561938457619439548901521325937619561271995794159441812593063718601629278112637645929194446787854980086786053826965619179244942667194161713043061653122943057628323453002550562854410668590944882184104801596637770625262414054582564976877155225783314844709036016`293.08349818249576], List[94, 2.43637373979371805672454882975063146676554234044745559612214553063728552358728740639084376650324846959759377459095859214462973267286639584496962859490663298040097954326757160768819142967303736932045840349512054572712333617994802024739319879302887946796695631680349398924514576830969550415415230010214198288309`293.6606900872876], List[96, 2.44199048814649900704272745171059488452892895577621662303127441992783206596304169935945835807268484687142168756760989086280917162210865580218345321999090046895472396786592354540212415761669537761141017539937754828475192122400083045576120506852678458551954015058848254556695778082192754755688518253990031730377`293.16276809656614], List[98, 2.44733583513230629248199064992775752592455210277443323230118240679054975189266665541417517367678762791747379130749231222076604222225698205527407655221827580121810734930451629598666248019701448803407347905528226771349214905626501607858441311036916553288014222172736703667294717810181347621160483154676783655037`293.6681498006945], List[100, 2.45248958763117697535881024588155662878527358475718760447770176511200499662247972523682783666095986180610682538871520772075112667970351669675650063334076216893860917133591717473484815442925296020106486550971315955604154559100768637926903938367009263397486946809126343792834573907412510834443351454311712784333`293.02783222612493], List[102, 2.45748936339925082631492075262863689774422197350445620836866004908454046992430279260895107601406211330120386657306627646661050695415767101723223574248322782336069970676979556779067066376376803093394819094466242254127122370367156966626056953999305996132500345830436455386879486698446756541374976538558998973403`292.2752808162133], List[104, 2.46222612427426632868445817206397853129944089999559935935000522830975934646056851927310965594099751980489782964664036065970338367102645124101469697004865815789782107097317490890876891629041679062281249211285325426041567022824837438361561220784929691193160354144443738613904697720236514294403691190321835282861`293.4244841119624], List[106, 2.46677676089052464940809663367865994891133619259095577546624395638269107785801573638692792811470796893842176928992455836116263546284504188432568398473936170484925815288904314653914206972772069614939372586500797674426057125400882827340183461654947322195688977197392333630774759814076210776754983961888101713488`293.1313632378781], List[108, 2.47119011948998028089849465945056079529496655128013902481385087405340691876755349381904644802733048462908433061954003123242975684827251665985625230337043140152347946505564937245682156774634259531091773233812718969251171477746845688863979851922629357559920953066099452306275572936182089051021886770955802659222`293.673983017549], List[110, 2.47538314798772437981092942556240778700947136247165481309701101144149087471951853002324033500563139967003801931361083142775105406770508601254203569865158092116738281327072646537453235876753372153322399158087011672166132905747545671996049607445803352915179778794413273804190976215793965854224151179795906569548`293.6653811641722], List[112, 2.47933479218370521589503515474506631756196631469684360166533571562677404899192207857509154668323918894705730827986809115770496038752994895669004906613679754901657963978847613874925090145623743900299396991498964648382657010921324014039873495251718757594406489499467038102101477688167607362917103130140484018031`293.6659584309313], List[114, 2.48305612125860704018832590385279424735664138964435446471223782841513784906394759034052273398060249978971550255133103275946888337432617691956319544728025880248583001033460049533670750175894867187282248206034392723658665746663519677509688446636022801151564365759276473919873245183659295471380814748017258443206`293.41436252117495], List[116, 2.48657665843956786764253615123867848789449281943405783972130966539866026421709730390056064317929934988217412837425644231596218825133945078687147084975066656899921246346792068920468508568403332497542352636817131786780664640617210932224329607019309649936163998585909649927550343213286250672046732769644248210483`293.6505147534577], List[118, 2.49000616383067105600559238475412998059723568042557334952019616879189655545062745599361712195492289446595730605413035620521720295954679289686799950024741475378563684226125801880705563926629410821200289664674733692866533145183229310760333473868878965989440364287284518837844640500520870628958728491652950651917`293.0841930457611], List[120, 2.49341263042758273343544509828372195373052252300097001189807606523342360031683122401370089527572451838007858493823481632886272696959737681681165329350439696043919993690036075802764681602696880811068894354501574244638987735351884265554603801045747632554129645951352196587453578587477654060349047077344770093282`293.6104893493641], List[122, 2.4966540868706316249572712985274341755257584730439737734600533226115926723511660576982386429853110780286988430425172232850991573247232303320670378032692709917682649764746247378816498207095353295130799283828565727129582008211275044864569032278230208594758066621950161052322624442866638071636031572113053354852`293.46933462934646], List[124, 2.49976543659836929374115157359229864822146016449462990557396446076593642685579326527424596615947222944518917758024221819227636911842378153412914423870170857047627737450903761994553776026775042456170592907968092190666973329717584538906574311257250295450399188470378028456160094284081400510927908681855805549623`293.1020657484533], List[126, 2.50274890948338861982004730704578200520002314692476877426295246752107709977254335782290439787861253675368726812320084679274689497963707003294943539058762142425432267530618072012292681199784610048817796574241152208999012695147056154522707534321627515554993700536609237181020749959435096483909824506379068135963`293.2419106126255], List[128, 2.50559354148734406613613147352829478158045161584696096396470673198059636332906707615210741255929440585890773282901555883081250118182851296663859636018597458400890318585747746114435339409430495477052320908410324495764113120573001537874856039118955096239664962555685652609967428957878255541199141126984198366434`293.46546110545347], List[130, 2.50829995091203591266173165030147489715979536103363389712643334092461535374202797241982663257059052240662218887646527094482870253213776111331438699807608580976767619511597171123714158716311255983995585028123690917982483219054332709672457810775019024159855315875146990562752404050063447360390442685258168510158`293.3897040725033], List[132, 2.51088332976587054141137695742493732300474248078241646472359971120313032178571093520678049548703395526028052903913339100617387309609622448787217168157813607559911002088343018746385255910364735005113882059036259979592311370164535938591902402755420347607712518441945977904664779941428540174573932181912685114821`292.6925103118786], List[134, 2.51342140873926103189526679064297996633576834914185143858820750495515065902225420305186708082324659015562652118958761358189697405975924285053948869598875128556453257184300298063863940623732946339652125780484169777726071009027465191413853736113547533529715254388684812349100620201002001466536845256015937013046`293.5046631965903], List[136, 2.51590558719629676765475872082727508055196065285661767034093141726034250402108152191272670570079587289528521247400231919662194898679663984178667137776812776256285664338574722146998449211235953418180700020142267512118797200448652407966339898374928242783190179954415585979868534060292681573006034372696310372544`292.9753641246576], List[138, 2.51833979002171621472836801284060428965898478728435847999767341665619992650326602675007552019435509311988251791984919956891452291385501659770623998783513205855653551028478516050224052235643714084744083630614742356311145029419531309437319933854974318897179965477668338739648495800171007722689397478060685385379`293.3146892860426], List[140, 2.52076044271218722886820036717623498204512961485658384314787993590057157764847286653652147147825369105542799362547533608357321962335031866691784276030481938501929886375442291010418504640710010055259283732045273404365641878343281115425613006146597227465884407412390488338756710707187986802759332209715324124663`293.637278946057], List[142, 2.52316106880003526364107812832017008677244824066474053716729141503033643089487737478127611271599681848372424126494941337609656675417352303005289579637790937660842174801931113452786804670460228559047433114915264396453766373799302977727314999988572017501560168049652769311121673110824333091088335433757897239521`293.68016812237056], List[144, 2.52558446996009261990552731614057109844539012932007730080802909716734378775825470013163614991651170762042919584053807107322559780007227564210621100304991214802776923462887500672610720573333896617325168237966581835158326638475641707584796424198439158769899887538919496340353977625732953211945508470351267094939`293.6786172660085], List[146, 2.52797472499332640123342316035357700343299739654624126218246775623958777030810644937314847752590436877695303989183662737403658300071580569620187197711633065510925160333935343197534396547823533435094820033394453024877468881254505510114604250804293850770296927116145130186237267430551287324441527395069224147746`293.11607582394913], List[148, 2.53033093882218221170523207270184185959198511866218607771055434193769130605132903319003590469396305327033772365862377034644882603752257164422819228849462248224389926864986088980829409764307815296214392868598646330383683985061854334122114453567740162038712678001666325554819445814517907028318362784824400762575`293.2572906140669], List[150, 2.53264863356459149309387948207221649153437274170011252257648080604562681260370897966450946141577256559388860825770229594930566322809963425973225031885898770009180258861874913220796070970210979577841992902880022684329977225402970456777964739727201567698751023791307222770255584720512286315010947134799835010644`293.64483896143776], List[152, 2.5349976473504151328700404796823192276931171140657945493166322095530739072662057957742028830890171997358439796409351438826305567875471685021405571230993041473698861835157631916941940965584512871669267199061121863137248658157082121439630742273209714889451769541734263258449755016314466282772138097875107827418`293.18548854833136], List[154, 2.53737036678017958410971917335458251913584530352937788998884397237904324692232309097586088886145232442380050423482865308131737783058422283545714039390447658070721792339629998216392575918908383986929772066339625781628805624231928587952230445474456596543880953589081848976994244326899113844072538810415075602959`293.4418294711963], List[156, 2.53970717939985381032222902337798056589596873103362415784004721402368426122988217409120365587034818759310747866514389685377578129827915981411782791745202772852963357665703346546383496982882315518151246265181861066309512493554777680708359216229175037196815770380128473309349120523523795580284140736359701194504`293.41312439419386], List[158, 2.54193410704984265882891279370922740165858669307586737717970995097702168539361150706511924614445147304938066338996248542616499169132731342346144876657869788822980299868014230375713763871286655028337595307146628694551531246587148636384694182900511297184990369616188873660033763520965297028548114852175225797426`293.08080962512156], List[160, 2.54413882316553797529277575876661709697405533745332500785487407801581013445583984694368263741148989233977104717258998650501080384309396321631131548205902108554259406807769139204085953171508405354852017374715023704140322899240050162657030974213303705868790407366786842012442970225577094240826819517877753635445`293.60846775412614], List[162, 2.54627075958917944332440747836504962060195701356419821993941355393043861732123642536581020391963155606879694336715644869760336550315357634846657471765774916039962367925275930516823684640863835955284349411291832314991544066364000431302523280653647128775013998033971248922284903772092167201102592861217463083531`293.681304963598], List[164, 2.54830725277535258100413685067775595731653909965058907169587284358758863384098870824563920414048088793415152242149054418018830754595308458762892282924175536066956603913907556583739696868157704415045123337017804859980944520951830839587416336347750655848985995069796238303014161303322861050840949754352501282551`293.3410784505368], List[166, 2.55026881487792096105203593938387341694563991257114637750196347389620159337309808126470019832057808984355417424856107380256331987271023815005824508042417773939946565223511254281665643208762631489378738681398901099967699449150593855179906416204390735005395974676364363329853624730863648061431835470911787955713`293.3184343614046], List[168, 2.55211769144169261329905294070599430703046095079816639279860578433258703202123220734006961479237435361583484491668420657428125730094665262291086180155738073133830027206738323682395378808426224972188405716904519828971850335126618383598738791511465252298072320843833395400297689133320925271464757654909399245232`293.16690467555514], List[170, 2.55392152257810529710263191695131650898291988018033754971819117861331650862148071585115825337374371422295075603831925799014173504994118916290992962840826916493194414145547495886804864404604148267417051162363270689834670323082506734939508330001407099755482383833747845765846161240223523984902065874165181207298`293.4533122569457], List[172, 2.55570045492659262319971917768799545140784403788624374257429060160441398777362581772685377923138792796062948496845439487886099582729974377285320080238680640272066700458344567259910075357208955701015909763887484437625650960935902103215932048130591179091202584982686278743109187356630869016304101143765742685847`292.95912400252365], List[174, 2.55735802094982901321624633270424884548149312027906436137512954423529045758473078085619216580534788287872617313365787051270771717835859089836297436856674127747212438474042891153917056205132447027015369244033657735471657252235290049619658710555744614138260864866295525029944201613897935710781271207053344392918`293.14750141726336], List[176, 2.55896576921840396812397387196550611494830632605177246911471625088835065788008809895065714103041348091558243544362620430248734309680950207658306173511669281242421111844665246250530772448889307016993193900063854894728292417440681351241137954660087489170776053026317025156747537811316994563564361657081486024259`292.6738725245396], List[178, 2.56055380215517614969229499413801170120481263401192454957222626314378347374593402536819934905336963061839126437604795756270140183687514380170713882609309175626461425317058877196817972853379534465122941964378305781400958255586688890879469335844502309106332082191673306419321970381064049814204064656003776270139`293.4444449341724], List[180, 2.56206822406169372501995367777403637803000760310207506215865938501633872782659391111943044342731716639052287165042439397475474799510011887246897279750095816652206756229712925404969446483763423919950606374347201521320093860572354600254954699639089541987740407851312182310245460482814797920464774698815613086406`293.1878558461262], List[182, 2.56354266883542810363397819033991200156745505363257699524464891646487683773947394935955401483620645671323508374755141358300053468362604011086815104086396845251859623353040124833021056883837350374117436421011377416713377369635369898030833401305588539289199210162804395801386218998366675579335652249716868970318`292.71111746739075], List[184, 2.56497062018993574255413229109637377023649481255689241154491081886950822443338143244239760086988467153148199835694956776247821300202887262498238247745037038869417110898050786233277611944892014238404401895645644822068440267917036735519499323781835095038524045455347142565625553912046758637304602752711260575472`293.1849035037647], List[186, 2.56631252295207523161471246507692680975563698788307800838950163811132766496921470235186511508211422367219033935625113876970653609903042257389442650794775155028766536043949369588973969108959311028770564814649934377544838200401169333737612175499288582099578134186337521247996519934203444100251121007504229205879`293.20951328809315], List[188, 2.56758016049946546048401268086098910181203866243747756106380771452554277133110784942024200448499165658035185724548050827053414845785608041525884558345014635907561480759489869224924543894509727196997282818650123235852792399362857020651174105004691519416141635045318471267531575371988850618224314444136684574429`293.34210271368227], List[190, 2.56885896071805624151326736250138579383027079737917111220434182809351360479301981353323821441261909537905385243322553032555232727408854937169916322664449178793813656743784357643314869497000125964091326906908348464908233090010749081374710829355033605824201620892258593622074375766674705766459940166511433213519`293.59008752218637], List[192, 2.57013565824380938849698095631151871262776617862263145507648083004863947851340734032592704367026046280399634617711297837575481745986793269485714159737486557161358525965943957109936136091176547562359579316424474935786365741073092186045584800744196980486408888552463657786368629536853867628891184218075248237085`293.0189821668693], List[194, 2.57135396114024127089109147793855621328606110755516030096267569053816174824274268024022848373028370521840364636763295881080400684758476674905593265708290598163554698606588954022719948444726526903917702370370363718612989249169195526363409373376287841782843131697216916452886524379876266699032872454693811530988`292.9795579688546], List[196, 2.57253121670637766587238719765516241488471593969624026763411744543686108178684365088849661516714919181702601228753708528391866562280951422872219766655500908344190941289115126694525402371122119553383451463005897665676059707843064670944267148424463022600574779680175316321453074517544751749139597419357620130886`293.4498732456779], List[198, 2.57368147184440750261128125444619171729297319331101905827480994477495816183705257717094425850218271482657744214547113751043165366972182566953279147241515616650835661573234735563651665872593308116560951477665176671650560472549984107722168290951250144645330191419091298696534292049613156282799205003825636592374`293.67836419818804], List[200, 2.57482112468995904945480329793097420586806861646541183039895532021871134614847372179539615969264379849018818418288501261588539025800844491334572789445305711590433631841884963147451228818419712521465594350516878267859321717666589916686258013522528670493758801199661017218624333445017907426532592698039863901658`293.5841693392986], List[202, 2.57590865000392072491765856298510288256802445028383851499385636404767057207995588609780139372660599971944523813166418928685537789963406142813401712772295453232527612234651802713167832298663027737283951863286808141016165976225149137436271721701236801541375723489901343201869598428259899608741172652145214821387`293.5669905316602], List[204, 2.57698466854630580117156657193959753292396990460295754182644573664016660642765857734020855329133328805326424929829307220176008355289471273436752970973801505619612872148755626529602885743313185704728347677260107237927497113697114737305858689225740365628661528053492814736693900581274274024939023643741997535819`293.6838437197453], List[206, 2.57805747944915223231232253145505997767269840291026471360135444492716967639356646173157271185903118851358219121179822358758814133444474539425350006451633393068847725698913172271903457508365872895041945813765111600109798298456759485937823737186947852422224453610170132961423190429481714801059807614606496879407`293.67292906294347], List[208, 2.57910147695751523281862118210793348470817626771767579033363734097774306700112767012583213108415716962488926852496749595380663757803067693675388462864850638719234375537855615044623768604873273073194962535316816472144389406330400383005314102681909703424512444176942223995933899954900767816181559916164126377249`293.31310450873156], List[210, 2.58006049680967060653634081149116003858038664860899693815979520535886488407030643419378970828258084836064987685881389829449170448547857470262927765799552705609951811682368350797260669792207810219943974728883540734496171978785887257461400208681881441593702889551299989393030711802242234232717246609513883126975`292.70249589099535], List[212, 2.58097786076014471657330552586512456723603504832516593212332980743317593176712842134753801798025715836328269242406059605114174091846546785894689707534033760421031023616640970696120903518488788168115433288359854115684158035881302973820994238167431290739781238016581282973115592682433499885166426761858807112349`292.76872118954327], List[214, 2.58189620565916475366581518087583359319835988990075575842865778016135485046681593358307046899679952246319774349191946830236355426617506877989098206752432032353098929810485878484320710291803606676982163575712505710613898034556905716659438683320299587134485223544120279218380674922817446771260155251856510900886`292.44594503286805], List[216, 2.58281304614679966590873661094494870629728933129645500929945705749080120891479150308848684088207363083229434855510359113145410052665619341321048208285362045008541708833704577277354105988546839527156531392139855905327887441743557460690077505523633143240288967908571281774155121797568391074462312763582405785868`293.4452717613205], List[218, 2.58371744174875861723516117075753919276301004830931522969337382922006856312301163272679954187002268457962699796358611924669834093647039263921205921544512853142223725686249760007832588017686354190713114749264804698507841431944806220515255042314090011857606816846379710431203730231907063930246209425543076823156`293.6661681737841], List[220, 2.58457921215011030269798326377397323855024444911999678064107178693303095358751417518488704032446370767016730301666041361497550206639955783416258029822978462232274785193810067014539421042806411252460644048477620417358971358821068789085603293954094729062441677117736676683559247407500746976721496771950749558405`293.4447654446862], List[222, 2.58541758662329147135003430739600362965558845647535750391127354370094589756685186489028367447333920663248085561397553401992009057873887844475298480513845621896367190285874374098539678047289127720948499445700316186316400071815319896506907482326721747452423237485153090899096011564703945093853931188680479747317`293.15598165357056], List[224, 2.58624029202064408266202132340789099961654981994415329728695159126989111433132308562671329331538557883639337289030183771862864018818354590526656719205348665676045886168735258664981771275747951768772095494254176170611244544533252003482871148305574752939860525490364721145081508851946705879861118173249132219424`292.9787940599966], List[226, 2.5870447410537132040532297571370622223940016696948312402026482862618679604027475559267910709461157898577318775001172646659732980447342806863679431798715171838950976902378381149262734540073562212591021434247802659837090907881583749237892498506898157681203728956848132335216443832893966266607204427413367514665`293.6569094567612], List[228, 2.58783716723093558809359341089061602904148310453511493296541310348943697951260168947494456289621725011834520826876476759712593467267244363660466510956352901797684078946633592208519025526747197214941803200713985428409022057340263062882394049960805078363919165042336490035758372455955811029008857894710398604336`293.29412806695177], List[230, 2.58859341775479339542545113711995185056086595429948141138281844153221508830214534704459492855430410620904520043403938188313777094566972302649891760214963836951222090732857561961574937623241462930781862955214589472803151034880517928271866058738695050847218510348226536423015620257373935570313360285994895800176`293.2231221723788], List[232, 2.58931094536356942161773469481835178726156692684738147606961923748507525406185125247787583267023146047902240750132085516317270303201373923088086878872385081672396915758412049654650126218458823231392197865162071513253978532831674800126558632130341818551083438590382882518354047500305172958929818495899258451888`292.7774657249713], List[234, 2.59001123882661479779341204930989840877272134277879715582310377931720758541171205746161272658818076165198111975053736683099285721250262996431403939774965228358345444778709243873899817586802907600290412286545030829906134933258380590630170368477797991375801265391099659793012858252453218991073532770671719327178`293.6215008728613], List[236, 2.59070156807851056453654999875982703677232263202513828819557936716627882679945021473799828814259748650335287275096003961639550406852454778948160063382325820257532698252351116612726471732944548438835973905542978662673613205729993216696437353117334774849203927613271289298218432109399033073922190041904927116675`293.22327887412115], List[238, 2.5913888272257299504896710111929418532435692520826264789297984617061166016062825183648566446342046753746989650722150720543650968478623888923600673289639299598889450071386983906726330794941496041286992735220032047248515356650516576443251032109626690484575759843344335677935120437967411776053498709314516592654`293.28682031288844], List[240, 2.59205325635992189223230400746937446790308394161773550275244717178899146044905963352282482284635105631620687812954923074202694719745564491688532777468638040266299200652143766905315404699140066827191523195475923015527848694931056356903884277407510198162486105260399159021453104257002516935871524607154441434089`292.6832334803239], List[242, 2.59267010624232386561377783710869567076190258375267101948005836355840667347545619247602361403352379212519733371274613729182113208099578858653435623951458869143055063984242956356257697919665412823194996883206945820145763833715869610127953479312133461312938750362253932083924337602575650557217074601510427114876`293.6552565778044], List[244, 2.59324741342299918842153300608893084050153064815627992601081091438443345325023834368253919364193750913325088636250653589900387139572482501272044444387699778915169767869786032666027599854472853527252700904459413800266197274885568519016890369196538566802110582717875237855239369173343742378972635032923032898128`293.6533265603849]], List[List[20, 0.67191914556742439447344298957334555347696084638445626343387921052237231692631595636209134445929458767474842686381045794500541123498492674217238920885889849892051978204619735560182999604874561620274116454613210899408964321641314662980768136694615473504562649583528113865236476826328823827104274778580161993662`291.6483077228795], List[22, 0.72299341910007534236865554743186873988377036043791005714369177608521061219797811682320956992778723595322269932631047969367483693491105668872872624361599024495013311509471134280084152622531487487820697509855128065832183773935795889977523870748788196297220395008558156333182638030436177120808279643156494188612`291.8628557407574], List[24, 0.79304649976773991311204035363939892238088411175256814585000911472294694044480876615031727674700292606231417721796820968724233275343153058956850916541482303399695849618039839976900415242635972053279805738001040508642525350411509465693084535104544465706657381474988252544052417306499183749197056483691768254431`291.8726070403991], List[26, 0.90855332011858297326533518259829324736371317206490926764158829473424377674644583876781448620866418755500746159932052970400702004703760481726219714506806181868877597439629184137875360601966666987150326100523589721349551357253287976222412927591576988877532272174505077227368613289503265475730543129972058093872`291.9484095231165], List[28, 1.03110438435168059553733900099941784641878384513168295796642606661242038201688848589300536221473341458019559594230607089236114022523644674275488829872581715820393827664528792059133335720504687393943246422176123996780642764927120137381846715368933464209848400157823981187706367867531833418765959936637505953101`291.824804111544], List[30, 1.13218019026286691304057992362877262833395395233770390153397388583866251994421323526046421312756976939440813205427963762673352210260309238628972027962032385408671902231032740563881025846723944481948860768486824889671213740426952864141933081330511278938251367750203781720869309766553557598174646249001808634943`292.54915576555754], List[32, 1.19585420544375542388123074087361575902041394281453543707615565064716467986639728555540438435459362541074069032251486295995201701545085400138515221283011591323625312780929972989780623628376062871459147136945753489142387630170509538668915529203942754887254114388372531632934099671154268700858107819594051790736`291.78881290970793], List[34, 1.2355441466128880319039117724847459398656942907079534066282652207679743350234933341490334441403838117179586271864835597516671890670799739544914969460112137527014983957016331639170930391257346437744151055391068473790807228558080932178163467047988498994402596572191978824833717859201111628803799108505573058225`292.2471797538198], List[36, 1.26550342553971284660008893095092938229995318521632841162673716768587064086915820230901441447722465970761156726611774328969688101837118211085593276650417568129673547106757743001927788422037581157295012099996443310072717250375887596858090634101590446255108875603817268758237835039757362104839703136870108173791`290.9517280765689], List[38, 1.29202245277462746390602362469392620481828374476958440086387764994154904910917386414507194124034850843885387379149359444843406532712106949538720149405568424492297164423046451848034385532715792210726745979553238337298053415065642028731552481890348986144280637895691987656442296978130982275146445443419676553787`291.7648231105037], List[40, 1.31538142365106162207351300160122594006556669386758236458016965925094621056587207366507677443669241970322470670338410545893721218766976854352518717421531568438401039569453739504577747336229971786630382826646365007720138447339846266602818614217889181449239071566149203801727911606808785483826869989955988456287`291.75707649322646], List[42, 1.33659027759066029954579308720459195131225191686598167503882804016841156793621049924324654792729544990825367150236669703474066395640511333003686744651688778109295714618571559669303835586738364789682694876378648887952153843796336740037287915879116883680438115169035911692767443994891474082775855191244495431533`291.7887963298874], List[44, 1.355420748679680033455680145962842556008817201022193517311641348300865743022024194224636653669158305472556515589724864219175375901697545095878686775100871961986739189108856524515098838357031623402853460942531636760381482593096079508583151902615162877706993949576203336796067560184751878360502277061681726007`291.80334322917065], List[46, 1.37131516462174598770608392454276479054076408426304667484674966547570719798236865635321777780594027988099802357339372519655871729714714532105423220907173728857918473012482989508392505755231755464927705857386163682172696717479803238377700111112939356829189039841949741760177710264067828833234854323702180986725`291.69413420993766], List[48, 1.38617157386137666122124700165494705823027257877880166119237548632288025806186114110383295497591375168100866264863247062595824704758822099603627639752698466616509775852713668193427908235094321215925526481181496856438242988960441292437359334006966195781923381903950993010757981168013813083420110109988916175419`292.20793762338366], List[50, 1.40045085829719871927303342368302600759322415321722383685940467099357599182216060947384383098183741543812136970207970356789303049045722398607866602485856703061243083599001575943835739168014518400276838822922552679497522045420666098853810300358414147000964476164123989449788317156364965775310784445003292279761`291.7289255420128], List[52, 1.41104142780471769490187870429862388293647252771385067566042727892892377985887197183947621118514431171759342652495897933683868123451780198974139693210349698285166464104325347705947071650814591254100763170588279093413893889245759173157079147575754251217076879655815201752436603352391114492730891666889962351803`291.9569853287312], List[54, 1.41975822774259498473713538774840148037909760105960981147877674800987589922008152548052580165435343450973615506134391277307882630932153776846519627780137767345636141299930608248225253405923458713031669972811183680337049250738708473319097384801146959263926492009649481770378913878515946186340782265030328434419`291.96308194836826], List[56, 1.42584338593692537073180828855029428768815093739575469327773258475485260532572705899007478616598314274110103740149885579210116369037551891627062521323192714556123730167869855025652727554206645949602799102213460043875592531108436887494566240808321111413520376065441917523173076977107267614104770054973825823959`292.35326917503966], List[58, 1.43149022753323328449939270326993210739733403467690325165206814518662567699942754606898288026896832289097532202080077222341705436601790111131045627135379822157642214153074224846431302164913616214345684172106219142256581154324717522056796936505992698828615264658209985061945663016837567603405807741584935514068`292.3882471437536], List[60, 1.43670264508747160533509461337328400839388536875573550635414055043980615920810573127888691233860860617344722498589923676202945503143875494884303200214964592408975912782562640223940189230071348933110304113448029077512435516405898532145536704032493174425705383160071940845635602333431994868831073081422680409728`291.68192852682853], List[62, 1.44201442635124959541764664087034790507542479263280181651200747406605722580025360419874121138243511008143521536340149670156913544288435888053104875357451955733795773129319252781381450142815176072661037385786512965184079553835090220608766930970426946448378883418434408559971845188668456111973238225192059448775`292.4971432459822], List[64, 1.44722067717803017216437944163467685179545864144907547332725578380422157495514804396107498596069289445675104334458442052848131234853066892402871242289439762662716977277379285865145267618253798194166600926620308391861732197780759250804720460506570485446688690660665754736057249721084629924768235521667538081922`292.60260302209446], List[66, 1.45237962088861452596785692934515212538743260234687436508845164703384660411339120531757316968356443329181669500819348387592839294117037362486862165471750836461172532172378538607163283958183298325911006844644418316231524664177891445534365859436999807970307372091565015325156376192154101438921645912967125616697`291.70257870066325], List[68, 1.45722810465753465696760086822463366728828947748348567673817006928784287320095199081489264421616332648266821770542911821387924680050435239735091187315539178948158039681203776639005633706570164445316419669305059994973065767834351247407454094033815028080686847956156657649977874452133535979545273825454814840748`292.772973727153], List[70, 1.46174310200275206807598460250477467443261939684936908894830067902549078144831408585246424641804681645662721473553440244726888722244665858733881348585393148282823300720699689440070492333886410087981556570596387086570773208428578993925224805280299240207059496397133509045159162393163653041929735395372362313523`292.5804390061493], List[72, 1.46536306149194341730095486579924060494444510327629921642897330688243093610956337590659637835363255889488891920281189766982180540089282466058546836686191508418820786704281218480425628766542272935993859606457637566236872661362837799081580649613178664944433614808756553455863783067457480178683920205727550084273`293.0033922330256], List[74, 1.46838085848236864640338595781100959905031018206555991215874315115300356152626213328421730951538871325326682384588521808525413499677048031574586351168382357763165625804579873348197713050817697849634027398669694262524464344758305092548146065097190504142076932935530781292781487531040587646573592306793987734523`293.054193041355], List[76, 1.47118367455647075293213430112186104533036348894201463783804847043302002065600853597359544223938616721855828558956882736544232137015801566450156357108508016821288768221830414361425307691381121223634591353081302587674170584170085651111726302727521588278477005661332152927161473942256369307517391423335162506009`292.6692231704242], List[78, 1.4738553260056677760635351671027983118298991704560536682706881743300318253263311268842154292351444741430285175281301440667327978795691415958093565126507719339715604195436938081410981123572714781687508630532441575750977553951958761533967142372856891845120554480372592999362925421540238340755779189550967058526`292.57604550323447], List[80, 1.47661973605241702117158834689800049910835207955320190182267405894512170494634138351597887296671649523016070957268383550796780901255470886990469277053588088050949434933640477717303785607322579794646363892365457260391102260098055658709071397308190905934874630945307495146899019496405239843459123599726192617912`292.10289302559005], List[82, 1.47952485456573057677442485603199612150565489960691908113553572937820304393121026545409323495315623410191973316163700515851941390899953231927092893085195791805600677750226936321834019511802961608172938671618389197809220625808792661861787714548553956803100314900301536343447487061445164771316455930086220188489`292.65621741466373], List[84, 1.48252697203223621640321235491583376770446675867231463254203712907554153991835525888419739672266073369484210740971170808581391767635419584940929931768701586470386726644541397891580797118820915460146288059710006891692441669176831190322783565290903332398262012993603585729259053069932080497203092264398738952189`292.535996934993], List[86, 1.48551508161544625206199440254375881573711997295250503678568210434321677579208878479339758304530681310955103454497350189922974976379196979728972683306293991934492114014102066110045035928605266546749903954077380021055414610469080947831055073456008743544098861310302177282946946416966266216699024110010874099658`292.2553673322719], List[88, 1.48839450122772655089655421662371929569779077710085525866591624296909106177151391831595853360155083473504371972590560762247656208540062831150254922611968957020664339531050086174892819673832641923922467192827563259762926119252722966345532730154732038742642840958034472468829949350070573899033055997478195157659`292.8714585894052], List[90, 1.49106734703382197644339822258131759472661025036855453277516580823018310746946633409719334248470686493232541462175243589961676332872733857068271792398899302141989254456065006356974895390882683620840710699060372155077688066566557622025427229459351967564847203311964349929285659741221570774625064787691172470001`292.4777471169515], List[92, 1.49361668070469629083140284546827146371438476300462509103696331793109489659580864781141752650977493262680909284748372213560264367500534750592180527001115196996419767386973573261574004356255077092348109394416921412641547911406529532689955271723137778779668119195797217727393109449292576027059905502970261033615`292.224251187702], List[94, 1.4959800601854237041492292488364835198209946338076896523992189144063565151701140896247553297570248676600279176684058942679999666907091366051610087567007242473577659325175688348040042125891075488459459479594660682504224173864338468355423694126673803293428000285737369558208515499315333475568537181184668520536`292.1745868994984], List[96, 1.49820980483716476221182508820388812050262589208918989334662093628915920378776417359445904441106576403808284641870521081848496567842608801616066954282828145012334044630117346292497923314119143965191879496521495094828982338041440421522709816509459081705037427920719435061193110012201753032150770199172593995314`292.48733552949216], List[98, 1.50024137575347304546984190899604374683557727990019094518253276183482066047415387783851081532953229161844800916546796825533359230274848700445180029207909255495372725649917614096495670209987286051732450766368584013868800797468307272923577162982291873622728602790615193678846061641533733898752385534080780867219`292.35385781781997], List[100, 1.5022073658024178408763430304051462585767338402809550042735196494385194731022011485548756257405517651347982998966541730711673461338239414605503195732286405100495249745215548767867184334726559611522892356813552062596965672011025349411462245116128876251635258147908267174064261314713106387170179268004144704819`292.5298952275187], List[102, 1.5040890657274526957571541488526255544510710490236702504433552522569731275559095846449050565914841548824839744280203983877649688693268085811279868033352319006520823189214757105376042137429763061220859988237771103291870575273500206915758191469560524709041163734200834745962190832202401802962543872983503811735`292.2096323076062], List[104, 1.50585352412257143736407012489206769774108311260391657249282889318324146323192897365871386135716439360560378880853847799982553704224996827981408394235684382438245945698792053947595931251766079606212153637994473748705262988088275629404925118466905802388718030739244463131746657020855751187124841731568877773843`292.41038010747894], List[106, 1.50737888278002018483828676385458614353593800262811733804077608371614644671059039565456050268928438730484623612057487025971043609507785968843876177290092011756809142211233280078409201199032977182534243905607571780684744769535374060548817992048986848834025621570673064077459887865838778670396721034775185930393`292.13726297229783], List[108, 1.5087142260489514851390558057317205748295314589894692089905974773374793150896273849678729581760766593500981532387696086772064380475420725956023386640505592804197185445702096181676475559748416248830055756692428587945150383710146972059590146068060451054843493192905641927899173151270389818760031699028595204051`292.41044674174145], List[110, 1.50994744609531579944923668702195155225629995250418586504040381767269634744817113649691425377378227828182938965045188726241167282853620600876866158319336579413174796701285477681944895030683044713720975221874143620425408152617332872772958332719084946475776637810483355739286288269873843244956864993966665836684`292.2714937070708], List[112, 1.51107182232000773198313220217501664174245398806388945577746241741397391571287632875117409641536768518124493821473320516290300490393893076780082758805771070977302077826275858358119102700541245193126360871845274618429045098990477878935462571227528498336689649164709013960542107444273017808175473788204261185664`291.94362184285285], List[114, 1.51210453636011796853700812678782192713837758229253844854346166602915520282007437969692236641899154739440192657494807142656302684975043914889168381236924037553785289621307896674467351859637669838897843528766122398912055729327598174136815728496407236246855411008833193086915729862591940132970774156944528756931`292.3781567070207], List[116, 1.51306933543756530515503117025624993146368613213941829176982482849320090126238143936386277594813964592348668605780887232069885503783279677028041382044223033885323506664045092383866657519895312987182183424501659062300325071797441099401827628784123972543380067474177648936485941339979977925023351599453869898939`292.29131340207397], List[118, 1.51397311296565301814197341425845770650088767959845526357378317505435700372823017466412188251038470448635835367094274082436159309994300078981199625689156858608692892033911537696459436530263569729297762253022061365000934403086830261330517715135286147509887322143332846364023969861469650121592116212103834390128`291.85954590803993], List[120, 1.51481552820602868697771980488404293599425778205430854887868645321440056972659877587403317172113116278714889386112895203540439089619768047779528234528211807933161184470639137503626677292912169688186000481616338630288821040044388896018299721563190926166535709556440141513214205625070907931573386539080741136888`292.0644998630987], List[122, 1.51562349010272491762723629876035524794514993143883063868411724765246269173009642185543092503225087168469578359825401192755529795236242739997455988409848969814738988797668350566530809797143308223680312193674478751200735573635181442466546580844458500024857771066867804502173875164001826211761047975800575843202`292.12147814981], List[124, 1.51638877806990225175989547577216530180168204949912266291108231312373541235068798069253630736839446884568789626045450284667394891339012630095867125632677848467093222383286553279016337128151745340138906857228033931780654902306122661113441785427645891226693512660303995139906363533278624931348068156884003086918`292.3923682610443], List[126, 1.51712196709655760860701124038391072802231408205863429075700833106960733450842074410871006336747929836214530880709305801302055305920103531640493007821129757544513991570331758362839855537679653869201439406870042430154261011484831782847285392375916310988297147830310723220282291619956930977241122222877140483508`292.1523353233033], List[128, 1.51782165806931845177403155822614420612207485821413943197262935667687344909791493442352085552623882906010530308628252598232906643137666921733371910929361071453361591119680821806594473713857098489958368476190201785241356156400222844567056623770857875209659745063908525439701447731852235320616486018906483530232`292.24865809992747], List[130, 1.51847856200165899739964564787933371680345851988389566474932612190770527078997802218824066499472085658735989228083722267511348898677429240630379355681770762796618759993140738925256944820116080157595319181498454647546203513047600406455118870074562581781198383881531442588430380248329297228998138077460826994002`292.4132809563418], List[132, 1.51909908498987632065586735724693073040115999492126644540041697345716691396050069059501971351508337212261816780691644415848292598927879789771933869418656257540157627505861230195580589377034426458095292585847350814923700247489732157323686746239560292473751316658181795838952885916105540221325472705365055599439`292.27071532982256], List[134, 1.51968440427876616601733812791761407850190403691363878584747524816168826669306983616830775632524247627585460112220363500262629273373967525131513249306244120954882894942270665509444909630976076896532242846066805258482876604506392269668329874184374231637611641919895721507797670007594141134946928712553521600132`292.02219952993767], List[136, 1.5202380799184349919051735906120993705096597189370939150576386308034532290999574210534549432483813295707343392098806185183780818541847375551298008557219702498764386410514561217142750951742882985438872454243333323525484568252432514291068348284967629811912606670543377509821613721014721574112412322038439528703`292.3885364302572], List[138, 1.52076218713673544257025940329001895413073492316842300764051295084139998647782325798887258038431180439723010834388909621655427947366570659001007694135895982997992741383330792670537656600243911730901274551091709103050266478556454961332229081725416556848142397598760427004815398986806141803464599345407331907372`291.7636425953183], List[140, 1.52126329107889968563269109281732484935662454324618791448291994912410742351498640769013643466784082276243620659553195613487318328257402639341861488176742618427390560475268432085095158729914379386036045432146214662076172180900454185464432989349274923845826282624645873784798303472815427456330914423809750634512`292.40579344472167], List[142, 1.52173961491292272470769299923390560791991888333775608762313031004416920402540234300348601801974318597021974868043327412393381129797152976164542868424682923238939645968483193515271561066649676310601509228647898523236336251748338532867215986440031926748588861494514228771512839006634397799027811690639972724274`292.1164177803732], List[144, 1.52215617734963989008557387033299945522844916305822302629781962893117879330248462853724744720381942665556358780343412585237798593112480456642256951753454863080712655301215188357404621591279489578827594604573490535252831720035302654805646625996436986670703911928510453272854872524770389206342991136938808710423`292.2634446217077], List[146, 1.52251998306794270874998963955670293649011503194110687761564092076801651165757031425211571786013481073945320295349227852140817542536776865656109365005071445660554335826697160660532380093639849824430378582560423175915428162649801196292050167656809055515892919908930676452719030196411359742526975963025155573467`292.2651893196478], List[148, 1.52284836701427320623696026078756776048345701919369190388579661757611257527815284256687289987476360059337306781106705363240232238676022443215672025346640644471253778207539525471321494246242340483778785863747185907022773852825138502810497124152853394436613734160847368914351255709110102454554547606342852716048`292.0685166630109], List[150, 1.52315166118239284882425749839645354335054794743387661422447625329556060156313847513910352007402901845045956640902034573724658682733886720803270716487709979441472251266956823707618363709429765816506251589305590291789681078309876502283534999304446750832997834870415254942785791880605148741454779651502125559548`291.82727260005294], List[152, 1.5234304567170973986058529187760938733338687974983906458783663658250532897511847768384895614759248132440772126119481713047850566817618496287640447480068803055939729408430798754973289706965090607115647091947497130709039344694091068581791626468735265370569168687934435397666609821965403239348556868973212634691`292.06875399500586], List[154, 1.52368762166645187181240262269919700236778167005964985839366049623398844292569752861513862224029359538392877024532378386579764764021050940585163922873122543103619843702036240492181147105460767852551989851684177377151791652048903330467963948262629156841006958322706645843250456058890810318926273893366726703556`292.3546103504424], List[156, 1.52392686333449552284067871890476123634720261042437666058986169581660511868771659227685476732521454747624737591370359121022542325420537343285594923910332911247846793761977754300672911114041363304398678546860805819356480170260024618591280700198446164134579743207483874194596572940412248534962641249963690023038`292.2759672022429], List[158, 1.52415276821403343413517059021236783659612161752678217533586914026378009984343926608072402349373317139152940168481977084934566891940162760049018209433744619524205249473640665515002861036169218805323401183021656614752949431914296033764151669241871898052104315683349120773905776353683395676675405401569477784603`292.0609517980329], List[160, 1.52436868385458612355324725805458978167070509508734309613309152327132268695287979779409973960765885828241700755975854536021691051410788957865753345941206294919360015664196946047110061153465612728941256269356235485912024331888061766098016184334666250974818483560132829478818636045251091991669177173530002499398`292.3811695128676], List[162, 1.52457592165510316372380885685092305696086730669408130377808559958945402948288160518834202894668764362280792332087974655238191036304163395084799941710552380278641310184791382825475225220563287703928533263181070594202507395046928610184408087209158245346690941496504867059746404217078295537314082319308057054668`292.1006668617999], List[164, 1.52477639434724777125468251459236164354219460055675622491628754763308752698596799061392836085937669754220659098862678191068988017905619431394775557996274694751539115838627191778415082228080133002615595329205436941545419096417983434932595634171985216620735347295025988960735511110575496431337407831230432956888`292.41218863167796], List[166, 1.52497165210983009902470139716569960698827181585831661705016884432029890783951210532026422830692213924096814199333006902826868152971243085334753137605741312429692995946091542915805826759762909419840235819011242646918808301988256046517309825110419373565064609387812271169371879469526762453662599061144764401643`292.04368864857287], List[168, 1.52515881466670191672422918645796857495140609182939240073435499495285704060396586677193946338410314646313797301331087128986414310485785183522672837700474975692323190963554075196796501170176826748386870257825014847997367843014990831786117934327817749298869034860706807778278972768908884867125092135771035545307`292.4146471636093], List[170, 1.52533639351705189212524035377865332864738633478324694567115797317516281917596071264217577788902088450814497493134135463090978584686793319802778035528822554110951631646832110906557474880795697248218882291900911597378157788634002585835180758770712985439577667982083869794069142802417500531081686004803363368058`292.4157626329873], List[172, 1.52550801792649901765500804138820442169658133117542603623983167698122751717167912306659105855052936164196766486128944721625423374050585890104986224394251842860420577440412034213651385891633835109331783032991011445276176344292258917711285440899216342073631661608875063603817734391400496589806876858548048354233`291.7453070368536], List[174, 1.52567285654155827288983302212327550558987682573501170975579462228325461972816583136290583393204529884744657586770356218245780239632721974200029120229725842129192181448836568405109430108146688103531491627200807016248330106417287462577490531055926658168238628106752772236975083109392528527774248973437364313367`291.0713230432908], List[176, 1.52583373424643538048480776517714080211487997252877580978155162420936911234681469552096057128467876075337017825832973528057504645802665328753904164261672946812992953453064762404374659154072645210101614738895641186219821935330356051055499770776758815613398282934232492257609323563712469327934664583621573120729`292.27615398654376], List[178, 1.52599117755338398571708932993849395561226975372487755701726416035894937119243800713982722952661575161702919630816083325742025322128098807619593937414533492866159747616914488146638932971859216710310252429923610937718537373880479848308265845563865292446696857638058424704583433129637837548154811973895513101466`291.35039008735157], List[180, 1.5261424601543940166464540901161883141891453719993645787724226005024175355194388525038708226904759447578950922613826677678019312819189393742521032209414918754021304663995752873505679844213286127007288697901309394370265548760075319691291725532192528989079401209373879295012326454596490006580945204989984136174`292.40167606930584], List[182, 1.52628814360914242939621598194115994344384772743118769380459348592023372164373093659094616485276804094355084774430717867774254808042591951385793765308254166237506593912698229365377904810572130879475279730690601535312197752508705651073499167929257159990341232769565991006610182619999663838397311795533701953926`291.87430584757345], List[184, 1.52642818542842366178745939001459435089562392176639407841132800440284873045521611993469031157770513531263827102362347685798704274775151299616027857149548623104729996041407384858042990696232262674308715062804524953441594971395799792022083286333403333981025845596450739963002146251298723528546084179351643233539`292.2669746683855], List[186, 1.52656341566614837321068258592887250509289116290589395585490393686774483384427464906256462149218345060471322702024521355536228475114624313896732545639037419403318177706640683871848469600851046476066842336686666950742294511497116790047624478349241083148135255303329413628086915446248786724575345626865526885122`292.41519326690775], List[188, 1.52669738814446068596990887048909216178563585246287462800348917528190866525091231945191391633621553977003838903071475202535784312932080758124458602883942853500664577046720815960493120008632418531552709554181036308434065027243464085966733536684040756717080503396142292100502251936361351532398982001785588126056`290.2800027021613], List[190, 1.52682874550394946737781998652728972947290673274065900710500257257523170796958034553552087958539152047267578067591390007306869415497449699580292997917068280987513369669979052881870534373482580933151346888799776190036599732121983057443481360659737662680189778915153908320375571332549302728009518111218425875681`292.40104274686087], List[192, 1.52695535797005124786821290547448723666596192939542303002858404983007598347206915175006189749591367152693841861288217410562733572891394879845963648413879253540554055864174461741738235912942409897162311247997129436658198682507823351487467207922574584505727925523691480685765329398489137641205178768308597878164`291.913748122625], List[194, 1.52708014892415334623040930892383297535777877303095812276485785511896571794646925308395896007756959232892349033322635338962001529852864383350755265039049884739867010366839026998749824530079893388487209555718732739194029328005673877294207523398030548854312228012064132561455392777602292836734496559951193413707`291.77303646545715], List[196, 1.52720179584223344662553157485637529998556236492171900108952219568951375789336405116189958283228812403364870330674039423040695868337707936498217921505386844724934982859744329979885371297966047923835019242765222935618760541834247953346341169951342463133677937696276906466575461684091177950481720196505235038516`291.93603027781785], List[198, 1.52732207742608417298970378608439691598484023565675808304423487203698730612968571550897310025161467099370972982420796425147918957055644691985644526815308378192027840030471393845472007032635726421370413919843931755174462167332278965756208243575932968813661814013913475884139920863192453052338879811831505791539`291.87447881959355], List[200, 1.52744116142205239097943158974753214634400196432519496337276784107042046722987709973093357122700468647649173522992246018838125622039001516833412894178155428615806645333281120640036434090695750003771453600011803748270648987090936881381930317823545753820135204587398025514837705739432464745762414007953893932283`291.07183329386834], List[202, 1.52755750605659521037700351859949279956570659358218333269812814547313678493178856733891451799314819280196888587531634309158690791035465281544545460803792396695542666542024693871053982039615650653604564138209305611269486082305259900541388705775075660889764091805317765889055971431423202551414917993215636310214`290.9698211382508], List[204, 1.52767144206400347834727618066379949813057355058759906798105538864602212850580159844195323961794921367183411368688670051265987542514027720054409803454029107985434022414833403003005793232770384885080427044756464832408332137595512940331791822746089481418426668064936070853187416071523730620419952299424466792006`292.269353871903], List[206, 1.52778469472322549110323952643603851474556147942330116097963292839900280282381636264615046088460852149370919613714838949898527904446464877986334667252588263141788054279482276180026268820869872316467259072396123644086641522800153123975910618137588042498489712804983592977070054168045250348647501494459732451833`292.405780112354], List[208, 1.52789758882582281717787890496617846938431306140462852521648320201038936978510826193594096385158631496162771880086582007445365991532678409305440324904579070131025456921617742971596749779293904907442651542524571331313054724104672815176665903711119327731216466373179154207379456037321383949542352926237646743341`291.8794304269069], List[210, 1.52800783049520877260457564879149194863970986694983119076949528068012589191816935557788913261711204135313886834868406828909861893091114271820591280358549406365365394468708713213589725334203504420031122239149279397114745382739109983567899052937062099831282044023562259710672525429715305361068416231920582126107`292.2681841652168], List[212, 1.52810719615329706635326047131802462283905967669380583408304726024882033702181274785171612343962213974105473008210983044317354858548921793293945890874623556843479365275853845575536717521824047638198369027966818943077756236047577065214593220262810180983984566844851430570867609063180388603227586028488527672434`292.1246320189342], List[214, 1.52820160441913411319317396387787339506191193983979350464862093316018114291337219148158687228417837480204677346998499878720371631034500879437783708960623837172474051211531341613690935461498606422663739665794820364318225441652004649495845546796166644389045827658419246334575350843984869626394424088371193562814`292.4122052193735], List[216, 1.52829130541753457423433947544263891284794811771421089268659845525380271365275731463717124488185686178349149153024257745256978788973680445376163407767088568372954536405636088836273740986661233069583564069175725471878991031497031678668494102220275527665432967507147329509447060453643353871933947819787308572688`291.2450302242952], List[218, 1.52837581261215046380959053644949869807411909989399706834761078255232538482395227885595722359301776799360702313631521470049934168220396568299261919233697580748420549965921588097363036978593071801623721475012224618422999602691149496203289167068222936496137881889776686601991340279962663285922300840120433625659`292.4163890186534], List[220, 1.52845701683917722856520530504304694604970448900354075439150799858258748748260475138607638279566419675696631334134185625150196673464947871210204275144246545405797305570448622987710763696866896437753531961694918738135034054132953059600592115684607947711031598068053118813115340343961656826551998542196638063132`292.3744554240463], List[222, 1.52853618122263675528523822876510339364555863205476771302671839474464609057033662989174908821728764173914380001740882921128185208889286071992944915053703598822152125356356602100080623146057437462655728056987913769138440587627194576425174066581457229914635300319461319324561292349632084107248536405201924838692`292.40762423806905], List[224, 1.52861357299331874158374782139847693934290852485241332188830112493351085030814404084361220173815875277060944220519144119512409535689487391580675799576928130346661097546603381955433904954672015673221029161995517133765835207930958525831205361068556559417834027361063098275444418349945574705831234305595941748392`291.250629711319], List[226, 1.52868813333718711228247727999241999090644468719725443074133363443975623277640805397172673308150515242797498568316561756196243399215699951557424276694665728917354740991720306516608288476501989737269915881456166585330719927911890659030195906140984677639602142931272809224417511876503445865582290629529360403411`292.4076571254058], List[228, 1.52875881432865891640513347675953100820237974258120746013200795821903618883171202841794264359890130843517937335782753233061173319001552729786284164873128398800006598270694405440509866882375922114568173908755191650082097977163328425527557108005508250219569699858105930299536074454565858877023175047624779540966`292.4165309350882], List[230, 1.52882557388270052957106649334032518516769103849542683846646846395926361403512251283856178658663462191156938805301085811329578067075303018542231609126564348114719476394370970950005763317822035092941677724665610466850715442898205242639409891009302092510212320816418203108461332527330980566014720853512107508664`292.163896156729], List[232, 1.52888911109060529722466445333127229926911167295706070547551137225511648627349211379403365672754235684156680124798728851210305551832052723786907447952373673634952538609524407198707826113252578072667797563642309999862097954653396010899553707927707640058077078116961807111987193746548553188313691541698602583447`291.24173733223387], List[234, 1.52895033334627813638311504840006307531249743859874522359795037117174647693043315201185762689837148084732441781334456028883144661731110190124807004242051947095700570101447492683765428737957379225352164128831122316601470647300702574793774888330310324596624686285133098110296912957297576402600557210033949202919`292.11471399244397], List[236, 1.52901118335860174554904655031848660489323910507383257638706377475536593037887790137789693851257722735153757791745088637476331899190498805516426296298096959095418446945810635173700856466772812972973197755299007554514990879174591917134643665518370997719824707935166794264911570544610334303498209199865282526612`291.88000683148056], List[238, 1.52907125820744369128978855150923795438556686282079210480808455317146772489097919441828050860375051771494899115770494032839156883475160304524478152389666423927350561663818493556769662558396739620165228917993987449026334836294921333923312190611600532496449919746670830787348531201793093469603936562895498001651`292.4167548442773], List[240, 1.52912989907126228326937071110911764386394722223105034205475751457455848028714864674363581665659299468141248972269676760745641644775664857486491086879237195352622326933055619728570810582394391817918447761754364190165439961239211277084099205469955996092572909978650644287514017205322902408718823876048010721135`292.12547923781636], List[242, 1.52918736509077554389620207099900247970142431852861733357745207818302491049079619442726262621582603355105837242421480657691933855566165803565823790703739161704647459487149936145026046280178635563641002593974122905381922737169590531725008918161972674543465602163645519608064723328230104860652855539570122574603`292.4167793810751], List[244, 1.5292436507714407003270264839476798501997423756533540505078503016414117712423546509418165519459477717601291189751150943845222171237129542950810909511948028046103631769229177004254321094666172973912966589500387161759269055180468585469678275513732942959521529687173438887123715358546907242897166589611075751085`292.4129824872334]], List[List[20, 0.29031668982788699401513521291730601567654895493201347114505644370360056956840697779832253877644422382891981119302186602654616275717826239057655191178930525101027488282618596902642568721439967592465316236275556777790882256529525661737061896499853514627509111528225360744461200506061027923794375634435516142341`289.9261253762483], List[22, 0.35226214900467059129887854050648160471062865483192868623361391993707826508485142308420419859615980050035805687835732942744868782987382174478736740041307245070074862693554401704524346476977364930847308286939000824220492283427508178036970719123538730016530516583056174836520049837402010465507432378238999153247`288.8219464046226], List[24, 0.43583042239598100620557765419876123301835555754495193732287809151496196782021673495982092016798296627156279072848752872757630851804759542570827097385597318268801238181167663954807130757281320591492998709175982167462281752175255910320665109087880181364202856979849311337158583663529719562257315257791973349181`290.2661870403153], List[26, 0.50252070709108052635141495379227316376622410301716463954852672502149280137638220670423248012472315228592270972507126336222835356750397435501358182612287744635455589869562466991176366940545799016526025246009217699519765144689250417354414036047269301272643058770078204336919595222060617306668170414570414131704`290.3734602546398], List[28, 0.54378545748095926656277246280390680624364761589422763165481887568186846954229162320600434541362566054449648723549764194755549335998065449098307497572650803205751537364283520586284317678890576437703235626547244647739598775133137361030269523559041477798893236447273377779044534100963351502732238589031126880892`289.9435465712855], List[30, 0.57231622133696701550502791457172482845402380128838004410926556860932790104311497036094731594315504609242789616346336652980017255366254722916662189318253536537337621158764995213876668423617600739020739300336359668326930168728768907909377658443670801347029616099140320243573454628191464106504840629057245986408`290.35428848127845], List[32, 0.59383512072297978061136587549747466857582938212114986305815143017063237314930829353328367633181046221944772363816864134972928591318771573087745272269067782811362175180082335603440881500657452666151534428780428820959023638592427406818095448286185024102434897618707887762700995649499828282358519874102028814743`290.0991687243854], List[34, 0.61783713746308304572166196396860016544539181426357522479376777614542450790214934961761977836361763207676189358701069730895669649118324852697421016186889498737575872622229594847316409355924835531345503775884694386946364075108738547948017161396509399326982973668258490180754099624467108721500631197167182338492`290.5183762417207], List[36, 0.65953345142907626156657900189524659274209641237188932120891111711433982691513076774115358296278236249825515296820225719232848154646903068843784600041698516358723991976276660072542210544186890930788974413424659308003317796990875763656564332978100155456293978226530508106441053863668238649906601247054479124634`289.33076428136104], List[38, 0.72718694414220857148709127951087643052177641609086136886507661214243784822332318870915376019480931452942287375733530763186545976067421348796790402987984686001657169637173526069763871844374558115634576965604306453389643882586651409247176792098786545716101630775009698899018963814714367334874000332982705235401`290.3946823525674], List[40, 0.79665099272916478282855199028530092957149042516518056701961314070951134217166727645897831113913719063194964827483312818977928677635763842387107376401230342939207409789004199420707185085781784184314332953475144038217759977271112756119372024910493576990752457556815792088451869755490342248225347919679683844344`290.46610233053286], List[42, 0.84682544434852467405490451065882287417929902405189300994350375430231384982015659901567788285784070799686428290797749073330569823246914642987062185471419314815137248037508129724605969991335236196251853264685877416142797273500770006190451509726956516338109514370096754314780732237455811693268492536514594224504`290.66210053866536], List[44, 0.88619211241297969017680221395444296164644731825232380106617607244634675299748648400504714497780992864882013003936340944731750124708533514954910025077632430737486608307811553357499255640671265795092651014929427049020465768553674656318838761160569621381542462129705837677173495288553454556109678885878760342296`290.6482798110536], List[46, 0.92001779177823282860024105137931574753207326578989488523210236361983972217767317389031588535990644088435714544704520187131295205222369338771806511278383696010528216534172399350376435375895145029700634792885439269315919002595271796556004945342197662038935716021738278520423439915498285320951203334247758980774`290.6769390542892], List[48, 0.94684800393449708550162953034922973355111105970692308694784951449147185723917906828582912935055919352415766787238565702555702971087072895414957263348885040601425787386137000488390788513201709705702594764503609879821925846597895050769847038224253474909690182887556108729205826315737651316427108166992731628167`289.2405699784584], List[50, 0.967620587938032875349135699373219806691763927934278123192341755936412960290016540661542413878996231224445089671501728776922760294756431158951197773887579951053006270114575201691583226297229126221566901562994558399252220588459417335218052387270209805479278108362123422390485143376133677897527856916327329582`290.70294993241237], List[52, 0.98311634699304608842491762973084306985679620204843247602605828490076468735681005089095357167739127563325955706306542037035392678272717503860537778062577479753305422310391705233948762201621787407365322476521689349613213770044351012593988108115516909130420627229699436747776511466265567999934854392415399041633`290.3215736389775], List[54, 0.99547435716577975861254093234629517195873113282731710493936934186687113307194758527268205634417732049769351096967314280730100251543622454041664112974833515974618856900606139855468227349315834391350091077188892092291153310207215586878871953367125811747178510362209344084762662767322211224361018261706959805982`290.73255573688897], List[56, 1.00686910966832520872195462963199026914376928968240347670411600534140608027777262539933602211651351361024937126438269323771201631981265191935167131976403146135290638796719427368279493129593823545017562711551755679546891731560855536432049806721382739175702376271841755539065578080016383330246809293033894135114`290.7362377118042], List[58, 1.01781763776187841171908650706856682354248496536590905159793721540532668593950129516840844701762142461872622373860912474647839101694413527195148254451686963328346232693706082640645511089913934986208312676348105867777267071304297111021049919137734106019960907273965367258832661219861729930886888496900341388804`290.6248439305992], List[60, 1.02682966673600985244188385977396790537601302479403547653772681502173500184893636177572162173738458637180060579934197370240031201855575483497432334291055938722882803305532098668043881630626113220776703469531505526935736765233980379909127606309185070834816399672495306270494365762177094551990573300477952358815`290.7336679589523], List[62, 1.03071053208835880085574843227076205278130422005852312372994453081476878758445431781393073830323322108732409887452624985999028440263885605369749452850531147758231834604550064908187387352630996072855133285089599711474924462268510510156231851188926408969356888573100670181904218409170757971825221797896515704587`290.30078759331366], List[64, 1.03290449934163403837783091007963617774465978596223242548000128576619303188027909637588231678689230944378126329784279089587220379859175343609393236260775026961498452798591809422696554488481956448755450599877483949103230904864691419924445928449950226908811137822288791655643623492425102622072515224783437040948`290.9168550593864], List[66, 1.03459427356174357416176416413063069199103357371190963884293972495417005263878808593283348261502084415218438153269161856704763068617650943938861779207998959833848769969073705977797830867328227014028349338119198418047313239360312819101743930179467051816951112660667916827380673542806784137044422975259337311237`290.61611214052806], List[68, 1.03593283123430437252711605389419570581064462052835995489677428590282377050342105368165991115744998696955877026958873767198223321843734321718125790157299726361751677154552055332870322833843461656550801850906156841741957667914548998069072406951218837009659060477868729781289306232278092948349775049700293816522`290.5029499583998], List[70, 1.03714902397983322142924787037313602714562981625927618576824113569591731544833776947009801261889714446758689010618952203841443937549273722260247740756272051729690133342998120865219973425188714065123045509264807963910346021290431460285002444396386286583837034616055321338572682992896272337164316596776273131058`290.9184229322459], List[72, 1.03829316605372868492527083994467906906422130073310593736445308585278037664612214417602360372747673905824599492684573955397865262956972387294239196214564403419943379860665349177875473385745006937180926319958995088271988655905111566226090801216864214442215579597810757498179887937807282960138759635329501906088`290.60949621921856], List[74, 1.0393679974989558431413482545318417576985603955980543901915000814080509744620484647479519874183320115081360491090872647653819500782775609090508880176206938424052761524330912939812271847515945169965064582545895901752813059305363534752272490652993069650796910091558779773795165782119891688237070369782773368716`290.87091488251116], List[76, 1.04039449466443484280919293927731214024846490715072845316402202843905423558616252274884896517476582093219827074717675485498404731913794997343412012238015811468837126993906424662973294446402998291736705935715811140718903908245660807114698049605233630555030551962809273940505414233020629723952787043672704152541`290.78398350143755], List[78, 1.04140956056875079757560990508397210874959432315507370373141486253950146887100803673971162957844887013534366299850688925042808107871475090129248037684601268819695349773615904396996303496656323261967812829770847349315623611823318072081647525100768015390567379727733887233503440144889361437091369211619584512332`290.9057557111149], List[80, 1.04239201733100923927774100113186080431751283938184931805923341567975871786931298985115061433535760593026494799226835636077147748495116371113491026946407014870741705982951139664225488592205025668597809871710872747957367567664414749127312883562004610339055912028035141897394353740238046116904420361741786808426`290.5716774847176], List[82, 1.04334703159058498208341497957878721345613915738058911278568437559316127723779819459187053123773823296774614799997028056271038896215205487948490586129199466146510320876754061969667339702873154448303510281370700064043788745377547062858557933831881497555907434158571346248605108921103571573872433574796983402625`290.62616696215304], List[84, 1.04428090514008095294095716092074393965744285125137587997581624239403941083872242484311086045854588447600235082795975015551403577102824432975625240811787978440127491575533734738906396112074018101538906109105643639807496514310086492096061237431673051997405416821298594173042017780745253379062037606456205233258`290.8949364033596], List[86, 1.04521062524110816858333925690000279956238667310976662190701516347567003836664892069229083891859721981966476775707445339759935020710887382067974555570211890880031834065148183277626644187655850086431604163303380355144407106231752873275254933702901631161369785018582803646780987791657264886517189578101039754511`290.5692419933239], List[88, 1.04612595362531323901033226048961853207855464204588966740034275796342013772850013326438534248475370123898312453625739704260822599090464489447236525532592900534089636429387729993847665906816095475258674279170494843535508912982532519207225725463215668004352499714742402522609264335457536328795793305797495761775`290.41170586071206], List[90, 1.04703858119763569641631433928364116723388609132141423643726858403526548799139074528340148625974843466177590625390011499786760036287322034700316804705167049955951484326975283811630227487347889996745141829112982901564471181577861538211598126397092406968579992382671326931069382121762461782179910971566714328545`290.91924916117495], List[92, 1.04796513900416978855238827188821439406934263740651543960707612510368130340714325170440959851760252069411084219901708245572848038004158329663544845923447725166235296241004909313101143781867662165331926018266142584475251303911501271313387109148941275499846246878156679274364046983988926232318691881236344332836`290.9035440960797], List[94, 1.04890418969243169519636141950573111115589041298252334040393486345781383414069849646250710554064694660797294806579603191859253035225983255410123922066068065201585184511147359093370517877997495241514959172252058375763658789173715974512414858279972809351392531207151652444171757771651409863135708283754021535996`290.9188538254027], List[96, 1.04987202127926783645969692473975150174514316362767870849019006494312486790008338676196113867597234321311336598781264329867124252042228989512590393477203328360335509997181443843942722576747698840980631581328374063236425008735460607647139928769674726429305705371738226512045945950675769856830880783620684026893`290.92254419766334], List[98, 1.05090369094199429094504114706306738904108701171336041857919442680192688475321305055539348463347105234813998303592858432934378456986477931458362963427349930431494239361557238357606386167140447485033351714334342514175747469224618851808420304815432429452179694660814761293292808211327811371750134495933261287042`290.92339422823346], List[100, 1.05195216285305684710737373194232944345777357114438839084605371532161978516361917685748904914212627305803161271471711199198446463356918629536509142235163847253713960017394251263830371936816435599421313515515079485784900962605630883528207574552271269609024513248742309609416305845477336639560411963534702034691`290.7897928279435], List[102, 1.05304945768439235616739929736765549789481784162456883474890785760134836971451313690612683932277078862649818245035124144706406862159781172434355967356224633464738627248987511283170212221286896273549845879268834715439156992288301830178372185890458403498689164072265691194665411607282267758216867833043504406795`290.9213008337105], List[104, 1.05420629013952411007709967345887342665831674695020326465210977896709045464119507807031487279300559745555089194602379048684935096417857640381766614132349572979127008721112788605410152640140457601853822474342482152030302074832566159162963543285173144419590111538113659826047112437216745934183183328374986897326`290.80821500033295], List[106, 1.05549592260323257893735702117918796983617092737677441718112267190826810885870777909745490269577762701424006294672277531972690136798541063893779350990769298639004800850371266430125704746636283064934119171923935097351459177034817646147396940533060204649973403542263112804079310771349435969738922292785848255045`290.43359773890336], List[108, 1.05689329877603966277495036348217680545496507625746955482751388934238914154702044275598199055539384101381802845723970836784523452546906306377136772493545606043566733419731571294699898189641849772242148973155752574062241195895354698140169213749117535032293062793439165448787409264697414569591032195226889035107`290.8455734975113], List[110, 1.05837724459188916823216548688374861033258083894011239201825488325636540344618993387611804361648918446015623130136166936124047972965924137953219303554833858920022296165216721962378631711453183411601778981407405817957939746383851735136240617942105582898258690753782221371343833795048443997283274143764881047259`290.23356101342614], List[112, 1.05996683908708629116911150840999612559898213991795429803368824889596963020265158539810710756009878357382858728796208749501985786489204910043929080997710353344264289654772753138729840196418708820246214124998955444506713706746842716981111250217755553228803088006146713259199597167890167011588673420270580437034`290.84852266698624], List[114, 1.06176854214759566147662050466895686426148548083115375602070044915008917257280387720739014027477420162176589776449075534534400446634065238048193175853822653320919688811414382773122926384311522220708842063709935461084498963575440205624347205643307205047389505019237255579981851424082264872503704295227939037247`290.5773974162753], List[116, 1.06368010088013087058984668848029395093199359202215575367218073838303748910368082695074179875594279398167564917242131495143516273453901642060134914970837686766692372715287459504822676712378509608609202619462592723132416018072031466256139399862577550567792167364993321240989765159290422495879340183384578599649`290.90845308505186], List[118, 1.06552505626933884581741635454066925165578321918836706271687258988888231616943052156052565177899304951254545386111574620278334026314247739005966629365235013706277282201179310373445505686325171745890262601204350803982380529865049378069403374619786361179487655416735528241827058729762172307858288758476475232407`290.84753806418973], List[120, 1.06731729678854369537967046645095029202894897807652228946120398126251873457467447404166031327620145554247234485026485626887501418125391291710050689533307006435477600082250623587605862037605018786270455053245100521760268255968271555758648394002369839354182159594472584139779305607315459270495886138115273669412`290.55180652306933], List[122, 1.06911288543620219323748408171548099857179331621952973701396537352196771053704533271079664660294895753344089127576860819927094044521230877438572896803817728426054715507081156911828021150351456470551760285346494582917733994157292947838149516859905406186709399751410071712369802069625978103691305184931187062368`290.8226108754788], List[124, 1.07094246099887146666276595037438735492492235074677830798699155994400150047603239349658655547746095556533036869384362927084355721488922022230851049922795867842447863304562109811918433267710696758836638463262429181191013010159705079338917300926553209113146359738097523476500107967048082897012125895368427011883`290.63238635011317], List[126, 1.07272797535456990310745243490644030504529530853451240999433992472745573958162146230071026366123563072915289341439808168715399266767195436864629194874265648585589503179086104670215976847609357484431679021577255456895877921099966354434643157636354310819591864639302657615326390260011340622214847137384736276319`290.5015583164653], List[128, 1.07442551061631342795435631171189837878301814387160400726476206546513847771067298353175978720036330977385250461037250267376142909204073375281817061450786798981115133975625994276598037587158808624505160918081445364125225487488795511100127418245218460143551758887505789747732582719676411362890364496322970229084`290.9325865345512], List[130, 1.07609144587791598412855980866097040492058928041338405196441528960198722252790525861121118006570377814279855397080757739122402405492236396265647424837479324876158379835564003400724325996801718396110775113191369663993123770416885587027796079795425174811769507813829063851234694339849932374906870804723615822914`290.9345769333575], List[132, 1.07769396663244819349964374740566019643736957729522922955921429262849919100072761217489867628718852724757715467305239017172448350138231351240735311527351202398557871405721692321128422060435933474980351959013738002415217712415217378743196331890378551013228541506296231093527306224356310846403733149998604293283`290.9083241694933], List[134, 1.0792550509505266401715819852998663517446498057978459719890261733676988067119805655751029691646721231036393226830804933912278474456238040481395990978984878407108087794393041117424095626451811887701946163315176394377752045616006724927875220810313464676873080587992120312570507753921906886274020844529233300688`290.20196375884814], List[136, 1.08072816040087781726898968552847112747393625932916146220898759269342038448846605702022632010054136048386635309075103381290069730774101648772149745961662408231026406611324056103742836707037690470464474490346143772387977982674061123552455320053028600349601818987043135425611431039416340775733831121551640967602`290.56605501115723], List[138, 1.0821273877549042583680211196471820290987284926239629821804911950616913187291956409216140539068450442981168475955782450088879833612070067557701662217217775005355764694989211225835192811710137087156955839692618219736076422566375877071625553389229181285228526652590201704274611118873330334089290077056653933396`290.93743556757545], List[140, 1.0834566628204350067441667624394304147775211000278475506104691464464896208714574884353824528066977794732798153246110405326667194209978528335561429506098900141056942118711512233523325556411210897916033439192787657642745302252577042005652823541696626892145705818700025751562274835884022500140479743463685851338`290.8428264102488], List[142, 1.08473493581528756073720206546570346206365750016469651467281886455029931694561613390117416430894418919539486438199291194236402710975363401795668396141174305028173876186049094650489171258576773337968618271175338453245701883562385249893553535589890904107482624413924530475225257740713527229626936846852250677372`290.3024399179011], List[144, 1.08594891954629831446024292109185002183980006640353143329891294633971315340122215875389402571222724052750276892153163089078380857945910799760555360525493513202242302881461646518131893608591033525592190971024485589878766120304555149386204717008928188092740869330805305836825120538745957424438149938535684621898`290.9066889610424], List[146, 1.08709190350267593963895403705789170051959952769400084474529553820029439559640653745595459208974105746018226717215591931911187230416163584172543961817077148673752478768985484782900985794733282324145593747580680748179248339476821484619960839095154705551176198694999335904189567728854482217722042276598904513779`290.780273231383], List[148, 1.0882042015519402249688362813640854849502625006164244012318415961784606132725232203716254634678845550524904878299023100873401631875163312974883889803742371274047155179440941221967577473598976794295738587028420828892677858631416330205774908736292584985239002707981773041060424711698023868186387732210635574876`290.93722818270584], List[150, 1.08928230366974781715677843163282516868594827196185960201381768628857742780476832378229825424132712107578249171980631123182712106970569783337120934032977543232856506001388387037352475135211519627080636861791804775078774917693529539953768414795292214353907074088665280786267249589623133754775167691603024753308`290.9102784454108], List[152, 1.09030976035638681422349158922404939773495873597242892877390885074098358736982351897342018141992028180485704707055633139602739347950820043441272024353533733303673499907062211734722414462211415647067201896989760325845577728228945140610491603437329258019207613929486448588746092002149064329227162817513956492027`290.7031070057332], List[154, 1.09129454403241417196732335876527986710868730664396823265527966347955131742239383533218112729355924085468497478414081394420026257118404171200676632852469063302610081112046953317419666432919612831023090979560500455626002706924112816954016438812799388475630345639440294425886015400244451615924211692524846256906`290.30692448347975], List[156, 1.09223452366095326273942155305202460037852461193065135750250836202364288870730373558023157311534560322047982446820827003603388290478152201612868574161708336581166486668340335464231495582145622294252443082742834785012103291939021880177765845221475150917568741632774066490676849148841335975822719356532558248792`290.95236859475654], List[158, 1.09313879026112820056392343916889602705825326395229653012637010121331067180561817658036530175597560202257871738240484528151551441298923491357382965960157410044841465734080654752892993729876409799566464175983859444124313184022196119110494805811929585106634472665876250147385899604610556126229377162685102345605`290.89576341362323], List[160, 1.09399902060303601994226966563595444553988263555724995516229474140658093596933546007239080136071601333154166106303602384887641692501236569424860680379579941232448213171516694664422654667077901714501241659966729583469599609755399188203966020505735352587160655472603672224443334827176840880158090234254328916404`290.623355739254], List[162, 1.09483269510796739064151275922289965365575678513320408924900752124639554163394969349223399733343357505338764312214232629701814784119212163862597352383154093916645120109295399949265813614309145761927912329955729579937391150838287573833057272692146027039151369896604409389664392457958403963932333318040910301341`290.54856335051323], List[164, 1.09564851132190355135316444500386907537078739539945406089402466238168940938308499543370703579403416214902432201080727032261016069224024881517224817901188462221484647982012216262297712261873454832149536489257795560961621130609786253681058170561650126394072337717563522441931764798128551606814180352659914833861`289.8656891316376], List[166, 1.09643992719951007509651205939574703605970738452778846358684798028564872496396358887272263433605444120242950992029051998495059260098757105102849882635822351591521802048424325879001683242256841119230748213972919275255767054238927440642882789685564508166873791200505599673049216868873776707328618325887487999651`290.9120556427895], List[168, 1.09716115555299303788615909679691199828526537033258216756841328877070159564467765971244110098597466904766344027140910174816134795858885954474022716698610061944535237252304535190609873988128878598922341769351161106734585536426722650946375172381833556899208013993347803062961397722555586650738290260402547931257`288.5790225497803], List[170, 1.0978641070684740467242929920858777051441557937628385485096183755680766333207351848782149973392985340682967016173674133648444631004787830886784247265304952738389871355712663093980505241190335761279922499906628029303172451575443468144848694195817583877371217217612155000389597530588672426287461317000296397138`290.4649585310951], List[172, 1.09853850126160557092448721209245331882894778093269819063514203255365373229424004768682775659906677629124823277026042623880623055217730558516160760274021560713345138017611187590733833091425998555079332913194420296741661888786465694494332997391771747994537491406598455433049724651211106608527629019338098557113`290.52509872792035], List[174, 1.09920283421729735747054202607648469606034459745370630148097665988584200756564713375212630012372465441140155807511150748156437615400368722276038787776735057619569757159942071427540355497250998928093313216234116656614541838720755799022084115918910258947262414493027756278289123540083513029980010355730586101649`290.9469170774497], List[176, 1.09984823303641988873005285450034828532570709970103200655645982425198632713884633054139251025104052891203282436219257067845950191342459761742931196724792993574946636505596287262783273249327989765129403250743102532859725764626957402261537625076719673884631776660522608287460311148552509475201673510317509786055`290.33812084936505], List[178, 1.10047297975202855991842071827120955941155009792024068804923060367438051170647760877122938121676204438801643344933911210391287282013596283822389625352288122552003047865199608937969688988430751055883617044861371062523796321591401058190903179298018459411982916006698330167877518840409310277040381785517345264024`290.2545875968007], List[180, 1.10108436206379106116626219362417143331092488102026068367718397840184707186576446932308178522931403825603534901259006390916077275436360840432801636765056706288158901229861637696773293348802735000648660432363039368794641407771566054387850836657896963823971402522143720556686868248825384545634601582530905418325`290.3695493726977], List[182, 1.10167609381879399013137480575057134622359490185502838067929120947970592768181551173106180204898074517218881252660751970734402674295696008119414491820862832658212745231926399913753468312486476428806517082334408600293847005556113167996924460320524840205242630904590134835777165198012113555823514844340226717089`290.6424145314731], List[184, 1.10226248648349299965961442344619463511146925458499971719793514157964873558715819743693945684129382221450867769990691943165637577120013138220619298417171031176479037659314062599013221124935018637676981706159322343183258925952889207925372261437186299732985281056346597239617648677464469898175351790734685957576`290.6499209070994], List[186, 1.10283898643129617352002408985894602440139082609472493162097542362702519483065890129513997477914742561226653721376281152241428688842657527613032956312295972958435345697597742882240979893393945569657030730770534153131528584054662343790380954099783481400346488423903266901290937926153613135385510693627218809735`290.6489428438444], List[188, 1.10339850200372734732129923758992193534513721131354477134289087337006260671541884323839549131059061217551719587978244014521844099398627422415464989028150741993626328920533759866937164648497508631273314533706367403577061588137583044952266887823122871434048249481750838455854661321223086547380231214032002199523`290.73962886088174], List[190, 1.10393078587347668288263978320649130423164679377137097834615235827472123726944579915316824632518712549200722542330859300351064247238625565320040503344592798948482499291544180307158724540806537801539125872837993946010216636668330161445820391952834181162361770370969946264576664951587044548368990180837906347563`290.2724538925726], List[192, 1.10444700015717678551073037998694889633754276144823976412215267506679849114898961088944031954698954758399495363804084475262400351590604642199251292207861282892734605066198309880622090312518180224446467329300542977666460157878297218134456504067511822084063958096049767287897471089275226002943303449213383054559`290.8036533925139], List[194, 1.10496544204969742307279118574650355411692856617018949211415928021890740780055638720069857912738518740781082016132935699672860005306938913538972530037023787255879285965133828019816859192136740232850682787083271523504154390976824370723723526545416359283886737197029842602778624062031577693488611680143366167768`290.92646702139984], List[196, 1.10548488174451256119432635569943752740299576371897109900843452674430839032848005421654038452771922394016935265196127652288647498225338259624033263166426091720384123855170282254471972674020611900797388114170255183266141934679353503688615694050055011946584840357864621915236384584575531781220161146698175722358`290.58058873170046], List[198, 1.10599718233886104199608260475130180838539392484737241096616117831273098541241718234901333264543333136781845948362436286900977920419270259642257292409253889292715831408063633306625649585233928168975737526674645129572298420357170303608626447947246067743208061816622861990367636506033808833568387585669183847412`290.5856821484121], List[200, 1.1064700068207302951500400742349466972067328086167138701997670267262216616433406422996630227161663194200583770475255452431958812416850790874416779248686307863655167835124361773935267657162670162378015620249188215192489425057404780990051022072396506204822771531093342371443957209249227814408304219027544429029`288.89668890233713], List[202, 1.10693017112056510165746314382321243544689060278247766114038347283532850737915005621722779734981736431757842585188585086523157075354656337416131364962987838631735807286183294178279005789270618956825255827228098154071996130024304213434645773124717404785731179569949846575728599890614368022917104406066999898521`290.4561196231101], List[204, 1.10738761486365389337990813782700522475176964926390912142139413907487573502133216993554874956567263962373378873782026493558801864756309910945833019754134682488710438667327646167291135643095898706318601478629619276165679484443542288183245274251430527797162186929244244259445520880028583641938925991507351018078`289.68591118865453], List[206, 1.10785154390259807670803068451913949661309296539644064880190686297522979944518632095594226402035528332571553202537927084302650446981882535437308696640449952340916404580980969385970386032152045989892473910681850038791594388371977220475608396301856212634188870571298118826941985049773027082390331519162750064097`290.93640305762585], List[208, 1.1083072744256424256999097060300664409870892505659161007375489008751182721908641066130880680399765042111522398569452294141333919464527911187936879072763353816315673957919083658970748042962997871223175619021795609221843780754762280998134957224866030517351469401143319043854043311167863447278548100422555283042`290.93719517255977], List[210, 1.10874781845876859801486989741088583654871210336991105172628632664413751551389170646901487097924556583462047185949756581556401896114512728004628437277904434220203385967192237138962056251392719606850963456365505014886669848476070245982282350441104504136783735784706146986899009536417690249836763754067499032617`290.4744974024521], List[212, 1.10917329575704141844918708066743433921403835973225177778453711985786721502792137887854054396525092648413380761097418621190860023241225544022831065863590823718226777738139180682771439940641932908234179290199856770878480209750505501662633042386092530714047498503491176957802360250265142184155924032213404811565`290.8215549647251], List[214, 1.10957946863548728661755591808616275577728563793135783088316210470767099845103011106991712278067092168631831792946227004703814485939663584135472200894063331414407137856401931438593146172469457664644196877757761799654166061623635855776818526043069285239203685508915915138965550716391641680995426391260902806631`290.92567606818744], List[216, 1.10996582572927394429938978874780289888315108338424674291132795790271284742527852490222943289701500960314008831711673739043587689113728555070943823424460700953507996517271992156659587683890307475922405959197286921899153452231292421379384676623853907922359966991082035372888027687246821313941958440807742771709`290.9197666541498], List[218, 1.11030520097709788548831996405220664309210259233371542508665119995600509987762078240900232607224261121989114578542065724032240826554365216194491665628308389720943308305562746776703553439406061122991885732335563490391839220699885449041361535300468676118797992758230785912344477046534200524395581646079669735779`290.4127011324064], List[220, 1.11059845400848719809198716909209295594753341043336017497445568113218381215586239290701518376387833247343370257879837483302285455622038071200510116129674489928336099568695773020265721201104477378844080623517313659014903794599302630924683931236510317055719831732821946888355134180558412146826049785738054805743`290.95089059679697], List[222, 1.11083297777523869639812402016300863946570660609391987553025473028073845723259910343090156935058237945567716395984909870140181762608492652232214017773931240513830518533439065721494716842487141067496571221385152513745023717828887256204614215008159222491105008964268399606892082466663746268480914980166215562901`290.94774182943513], List[224, 1.1110342635867812899990575427741564099224355668457454333950241087759641489072245192056605545166795407206250572042917548764097796570648879482798611758645318845374313455612945574089157482485923445628851744673909758260889569783688748147126432139818099814031841441995202700869514689361000427167970074231287184622`290.7822638449778], List[226, 1.11119619424960568427327295147796143501186033665103289920363397922719966590380612912123688488825483354636877060684194955837566767305218513800356361310956915116923640014702554097837133887001991807268229522817217308584909392375877769900512615023770889194607168831130997072418898171558722631315366032410259164292`290.957363460801], List[228, 1.11132708985355438188365923362789392472636493575261281019046266529609063905345252163671526211000282093002183373888265298938076021509016459756905539104446008406118069800567822064775257202127604172507676626807372084927290525578246266302852212353337165779842528552847906796538381188770623623572093984808764183817`290.95077791501694], List[230, 1.11143955415553374999621213489256983720254582138244577019736874633211595614232000672010323973893174818469083384604259734050689079659859892847442353615328908775375673345222925521860857093993206685471240483770533561658574288607074358638290025044814342266534879290952480411936243134675763452745307692360365599273`290.6866373367286], List[232, 1.11152898919285512085669858585311619307687310412077214144008705176631268330134959391464798559821202395786242844263821359268114674143531364551482266432434379593123408710154609928809535814729753486391823731959296053453001463572116848679098726303328903331773833954193005762706876225073990647131072344754073540172`290.4645573766566], List[234, 1.11161957525529610821675812350655316360679373290918488393094469271802654317438730925270008430064880044880934272991754136268470173842656800962002669318710168182028802775435350102094723122944412366033757222297668787312371546461546306716352537152229846136426956249491667139207531541627401199528690882594413530015`290.95898833181406], List[236, 1.11169132571178999765824047979043871182012800934020240121152249187173655172364943257807694069997938707725826215255164545186282403456193746325836481959255091281486607147734069869585003395390207663291538071239916186017612244639597649656898226905577903379477221675768028345720038183031753780656335181673159442389`289.87367250529024], List[238, 1.11175472674097710522855624194225681843217641334930646237962637310210605632404684824947958950405512009423323249373931152168845337043594869567046795728134519498102495529062716656818061099317496202719351223066238385503515346990939123206991213080337434396364439851972541839555328764354895345372993541889662846929`290.85514007365583], List[240, 1.11181833965298419626786833308431333866114806194775650606167223028847159125811728512099705285824213600415404063969370441996771085122317661770699563413940136372443841178104107357917487211935491188911868652834539627960933684062959692694737373006106252602967631176966578431971729668830617995308391883637324646355`290.9560148926216], List[242, 1.11185966678248999894146800915354428728570561223025774242560341326266980037268213014122555059689386246743634547704656973740318796197365554773304915601150975569196493039871982724407702731240091782219049523573554545828596236631818749532465576227646172121785859119503113399662540015012375779875025370550828877378`290.9514372854221], List[244, 1.11190083773349884984071543906055585144448801499988459600002710923112622130358176928029425733036498513329603472632787424388215100582885906122197326231579305824305327148076835042819090992251641330786521071265925063786058662544612037762860185923391977743335613619030460734437875208096969898437865179199308081297`290.956015173588]], List[List[20, 0.11954732860981781148465509019146137939870895380411447167789678316716774299778300533569557883869939747859413051736584556714840355386384708593830525778910369439631305279367667061741070450117771740332224113113567878185457951656906344063469871503761105037454052464056015173536190811651680510013641788865732710033`288.9716485050106], List[22, 0.14149993536398985962476468189238183617479696619855674136418049964404394741715964125779615452200779874513010527138039517907684131042132743385086748329513790940821987667049881190791814744374095742875458090978015824558477608679123746158970175703379562709343068222857271436781616641597562208029958783545672353306`287.4173080292472], List[24, 0.15920525421069203389320216032474536584978189260616107081263111988234557510944415785956661101392054431532289774303925935174665798955350580395521687448604773669332883222525482454480811885541944613932532926513622016166647027918427537161548773956823573111195772095482640707261757343669865091713473779149598677972`288.8449048634492], List[26, 0.17471442251540147963231764539744410277070794120475563880438775944874840370040847104201271272083238824192918526501851702974807186274990583580476533989115330642843875100860528044940966141298633295572049037738722431763926980141759601188554044798700343100643978433966137274752206425378566526558372779932604085268`288.85909952204156], List[28, 0.19430450149217631091973232601308007097195312965694621881810676274649898444022411574804696547009918391736122952712541654772147042787743930470566709108467967472640956839356987475778611763980455323242445515539458577110665377703848574675149123685856951727827937603600444274885113297108452460342755959260999366978`289.26464563869155], List[30, 0.2281711775892364701670860015594083840747676464598409361784209457978092794377131645485201948512900561772945035733905716788219773783416633996441716471942017979395390695305800759919302819475465908610807943782883576077004574757507275011187500428370910994626664957106673699742571034594823960780431966483497883444`289.059822252398], List[32, 0.28169560684466367474067662276221624116347152283370988834351077059991638057302030857542240307933856260056615959035478228782280394854370083698026427023988577444252983418740837723541396584534527375970087379342500098445185607280711483813054232248437336539570440019130960340968639653961460627295337093178242843987`288.8765688656806], List[34, 0.34168643032780228785901834341678313904069503299112993370398165015084148879433879016609848769316925558956400386699294739498094918940911099738908174896995266649315713825643696047865840466967495316951639629446871336757843182264555800046390236897171048992088455777804162140909233903027319262964580092978821695475`289.11687139992665], List[36, 0.37156012513833267614356269220969774682648144854553691065041600402826351609392379402223310288491135780314403020981038897177244220399203870757834726117723883050718450804459460863927749817473145754602249191077103810017614963029798385672105836795506171968977960489339822769392787257756709690729123033455774790004`289.5532455432478], List[38, 0.39712163149076875449963599410690543798129153514643152067115198439898575387897308610076638173475026728231202932186078717812896273093995878921779480411296644837663918340541220104202790213903906957215398227634467801364269017839574116249645971751927335989932214428562667423635040740199613755328212581891128554686`289.57150641856543], List[40, 0.42414809043931791064172371878370188199793542865194668249317295334347121467442911579153126922987622651919847906949150456586904125121229060668476937652559028844618382022371387948036460246200031338933256664438978359158787412313143964928562906565089792203690727150977580737835428286778595205374093434965811812497`290.0761069911515], List[42, 0.45288720001487172223311920617849309331283356286355780941297317661460298188757082541920126437642853047588233607702329795590971013157478833939138890429983876381680163467435627958706363668766656229457154989421517181583577943610964555476389508678895137923641782678810905160170334959307810919628114706302001887175`289.85130980788546], List[44, 0.48250645493050282882830013998392153761569594327158568854984676738097866346978148157689616715402528241038955363750387611641674321141139161880081946198445532386880337090795120414719377953768268046210507799329028346158573192035099455453297148580455270470470930075661313356730470718773684657139207121555498249739`288.4724804925106], List[46, 0.51002880330357831735374856750296286426597024100359387926664425907587643161663792289469910496852747803941926247341968463209895671097859810189787014587942339873510790373404721852928298325246571450600171361341251501630726042463365401353874101767606594137944354196966409082101528752069955667577184087001502096906`289.75130693180694], List[48, 0.54129519721472264394224453356663184850538147961932852250500371433993424344937623461426626590077212703120210965970499744103447848725881138531817192968020093162792109938477440071162198020932265420386013671253748427307625631212101721420140353021775047636583745984608960163016411892859287278950390838934010311833`289.756731568871], List[50, 0.57915461497127556386544722830558285060679833708251312000803731180793057514347780319174079539050132761085615283218370358078154244503470451600906164450520386958463009208715763725893508295316852865057589944148663550059207920176857136645911206827652016904108563685747444023734711861382564583367545275943094180385`290.332453779863], List[52, 0.61372543292184367832738176062441243785043095462310862466901621742480091009806673991051784897416795705280358132286811735778926697503323237372743896563544484410145916929639380586153598784413633513407734352167364605003157544971354315577962087426016437072648557508272902976557284432038067511017304231771253470085`290.55550877142485], List[54, 0.64703896465278047725510072522615993428086626044669020054632847627105206965429154521180529106242545205306594707401100765388450357921650526611776223092601709079212269385018112167362298168188588303554867887309992472391520584624209689960191140965021772919037571821442039555838577230007301249346097195566944278918`290.4315341304716], List[56, 0.67695099435542179592428613464570401995388483193215125792385393387634247782089110239180994314834879698124566980264606492812721865465476984289798710496148509863793755372890931497223370504471056884035815739220272972512788503649263687558695392171060391979454709531621455914926651180272240777912915902052409996943`290.80543387000967], List[58, 0.70030987539090601501382149421411171691765163282994367516035403196167216800285323250785342768700967651025392638714931856122961591659034984812696430335259137556638607161037225928622743025781319081296168126372255137460527590364962948051950697210362737470689195447962528741956995494356655115843076001402328505212`290.62402756626506], List[60, 0.71922554407902091760739302118620213446859103810090012414790153739402841713987927455925675013941188174464209399505545151838105933315718065414932527136053733814900121952784393086764295694913823195974806870321503830010998271523038054925200183788956984291366924100895820747076609446858893315568583918675738590369`290.559656656994], List[62, 0.73662274373407208567179188831790346588971504383840246033280679695626347942238256463267806777969382057637213221289434189085167838645994540241905762282317658921397846440668058274478785511413231601225150459400175404780260584264546944834939476410665887254809665750090321675717952135486565933546668053106526617968`290.6843804981403], List[64, 0.75316996936771725021780693080436612071792442911890637881521535780012496226204142073830957295971067384652671408173165628651591296092136656793674026124191131046773581057511082275453216389780686287128818649016682408095187610033844022564195449765294754569909211300258399404182874528418009445154678111275299557702`290.33829954886403], List[66, 0.76704068134182397728169437739249718055485825849692615837920697376257193096771650883358160298032140426729653521961969893974072414465974972960085340936740379037512508975019422659963513086987924237731256611928871184389969066888071907642513462316813616410667793497763576763851695166104190989882897979106329769969`290.3438540775898], List[68, 0.77687937486461256966167627277351380384328356002548563969683280164662046104291689775682098398262660261971482682167115706685320109570416868052836775857455150437159568106685372953808710150881724460837234598519991696068365101638502956615495613021213068799812596914805145047398638996796169315796000556782664001576`289.6712185031446], List[70, 0.78389083776923076942605713650368214666408384822733666009844106610340241913982715383427908085446389621867211826317447405625627003254366219036801037669716242553964669133842635394351273469470182569396075815509303416288848298159996147023391055522951380832183857020709181398546581705765973802150513804290746027799`290.58339562916035], List[72, 0.78909161999933795875510372304391256631448571960977308060928012713105860471196770004579852748022569259586037571841150575630698200775134402618332803698425314144459717163882795994991208272075566560589300525005748704126711292510942169561322353473117046632995442051985411260184815328719740452325814674068570567478`290.5663299208244], List[74, 0.79311805251189661680190215450094655771865168085220810512183554810651351229010334065727448905858603264582914462416053151010674485642059006253362409031458197592284746285175143164655672334918350392052762211947140090002683628365744189961247768007192916353150075928067052127347128412145882714654676770886793791909`290.4679912522195], List[76, 0.79627444454471334222509419584721978976838908348949023530282569927529777087173151649841992383901752514292827563129006762198962538589537331725715659881461600048650455952644965135089960571032876982496959006881459713832447078662459276831927496597945677353594336696573402409184455340474123066597854796294111910313`289.218554955855], List[78, 0.79896875468948283254622268671220594313494500053267112610343207755501916033813706493356864633486989236375658742641718044848044591971742132077350602098460783649897634682792236577635446964445629147989720183258049998392426040715624495346520050537608601340053465004374559842852372246815275870725750905192521057354`290.33969121086176], List[80, 0.80123125168369271513684845235036147014103419731158776752109012074663203214487522930350410483197345728950815244829959425566528671051823107498729711672370309611642959926715915039890343002679643935253917636049472788900763851622556320221009696401695826849879836211642797815757298368713088558610459266960443750523`290.14615558447736], List[82, 0.80331392908895450112967721198369269694856623243005702363328420338427542323972893064188975666761347852461512053026404655074169307443794492152573737020778019174814687657241401190399143581253382479410571874394663293683879334932822108304328708053091140324112902839885782809799815638366690634031711233755312104093`290.3416966684376], List[84, 0.80522756369474320547095099830296788747906929352710844697332017011598290360013656106517640072688672065240595980603952345539002105340022466699324663124684813386301954993358777820995146301920530879489047837182042589136402597527519211055858803064336579322534696683373811410287282725105632024501142094757414595691`290.2914224488026], List[86, 0.80687068769083502443378008345312782193323682679982307829688074087857913741696373254998690258454369911246158672597879166896833562019156042364398132030296473572673456676575003964371350355270072449692336657514881354821202596141803639914945382963245810823922927973151262991377544986431370669373837313541924563528`290.3561424619687], List[88, 0.80835753683006579955394362511244324042740320458298057241781621983546758232673109493796256528448631976005673837930390327239109902568907813998452821018809493594527841117894134573547353450574760331358507714044501823894421309412716054779814900031041754135369099544557397911300105407478398861128141966578753541739`290.33960467460645], List[90, 0.80978438391793316931928343097954848878414325686281342345364052732605958257657768732779373318662412935533057664562523254556149560157565084203496181012504018277296002180746402969318991358093286731237913320046265991350448717464137613239571273104997799825579279279472080090030291009713221218939653961830321279945`290.4608294275381], List[92, 0.81118185704218394642880455265479226552393471536566887392954494421147906333844652692917624873785557498468274340116590214864802624037003335796935913709705780645041891068850643778467380817626027036994140752571283197437128378789980185008859691126739418451523965336822926382382939316943418879814418974152010303255`290.130466663228], List[94, 0.81250845053023147972536747378324923520607901556796739322943896660540034291138635306589014077021970794123068534705078245469965218244308553120871695885061950960419501625657735354721024796304013885371372818721458576830079880703307007648600510248597523138489977915608356440234946632227787242895464243976972403754`290.0358185737753], List[96, 0.8137833374800801575314202095902930674260950369460146845762181429466419871656781052532850183478028960950843369924750439243485916974485050481210137372464743349849507250733576416219876374066804873225976063873008248192174157573080490942350884196006398676098575627089508744173715946352940171706268306031472443141`290.38687467197747], List[98, 0.81500966496545406135616841297614552679617012016987222099990835776943442088244596456725937802015682079495319252864103771321861728065766636533498637842956607141334486969680788515266683531984647801020960120131214581330214298919120769290419907852328007486283730079544623151485503354340724341298145734812979488508`289.9690831407855], List[100, 0.81617290709170191952135102169875023497522439232543526236947188010265735083246724207896407459363677780417071777528921705755750190518326160366914917806764645026045986136000833473065626097273215898168145097426958327971283583893566453566938248131275236001301216794280286367767331948318693793852644573506483633761`290.44805505386], List[102, 0.81728577171953667500684881887685559660171697145601809824241386462950989341217292743089873960185450735780246533229416831635713020577223773222139509356022886291584229729997570527303709522524294198969960204815384668676086818150036241329264850783406067005231725846592093793857327642719212101535037564151249884655`290.3319593364721], List[104, 0.81836951975244970857015201564013461580099225937004080917188467047252917681152747393066073790425779368559129862644344484947496741461905385372368844919997356106451588758039876592360889925787566297613615586236253734624162527814375466985683601922128349105371576312444794625062957078832835442028852030255383739374`290.45999075932986], List[106, 0.81944333720363568736634555713369551909276720593645428954830078757570826576446625166131864255943348735817822008210780342976037062098346688377332709523048992422919308446103609224050284090818818437738458554692816476022961435797357390346227372979444443231486839371647495113008690303815811452442357093694900180479`289.9986655167312], List[108, 0.82044863043744438198494561713257055894370975076253286895038671963686038738710804572164609138311391041698705025574824236792398178106327966083923758767545831767961442377418888779465359663980714999405056555365601052458410338384447786848150522898833701014666039122784904419087937924746849155569336752783765180443`290.3150763321487], List[110, 0.82140958256988543029825283929885944555664083343067004931037608529199467227825758194806661858949813242748047300797796371913045838143179753420583560089712508421925484216238003500375925745260952578821580742557861290049977886155761643039503864154563836474016080895080524251945512837518582343197137525769446283665`289.79960445715784], List[112, 0.8223319362024640421024948505989623740112075585442427451482766800547386855417086497769509019520507224437499780798736782654230933378548569128333834575232213951566713741591934674189064287456745730063537247763226936736673400009703343164357102701981112183720508686304907434793541502780343155619308883285877080063`290.4920497858038], List[114, 0.82321604739547152652074297599270134234203052100934529760513648986336298818486728411880809466722184333947663361864805487671290827792568884998753774851333791380475882131095868328377875081206614744550353784779738888922394255938044963495428445095187471073173854290840450304815851418166977355835471245696510111418`290.38532724081847], List[116, 0.82406643519903085087195594184687856196230970943997709515435420167519904848224167026397640522876136256546062793602258874835005536884573427507543198737856583036389002021464315774966949168969182367772345268229285500346284549615738557080724620552985398298511633201709803892572273330691478963144696153934809089134`290.41484206709487], List[118, 0.82487018676265476316720252185194349607104806876590836305083861522904039545582746468719357426249282383104685333671374514674725584048181005987284747192558354728475528445704506791243939535967766804339605582657360311742917420304246829450006174573461624580762888629330058724578724853457611153515532912311445214325`290.54428703548945], List[120, 0.82566802470110710487932517679420159321496326987625055312906621620337883448625770401136152705292345481208070792635069065992283006044576550896852460871067092374962094055141731100303802896257203520160461735213570563221587438108164841725639510173800325304448598990415015412639485439952972536167601398193176770779`290.11716517833685], List[122, 0.82644291692501593943822989887247421826011835598446584177639516416385744376088660328228733477100459673926915963831591703940658800023665296618248475813417923607311872296607287841309911475168940561464482020445729361235199018116495691399176839911334498290711682063121787997031081141618227739403021464850782555152`290.08785027348216], List[124, 0.82723360972990570187236819510248829884929370421734843007152544472354437700112856559079289739752522784864795793273560630716752118343956586981007245891423407657506802852754436178008940311628675446324658327181764879788454740334892567154488580569282024532910315282878904166992780835961157385884958361491316081563`290.0896044347866], List[126, 0.82803630537677916969219246473577455651206860155785066902286514214479546190965957356067080457156316527595854173388324143498760936366385157050444694218929585334665347067267477817908703822049113978780253671625637179283831477973328978175810994644500698739782829268349057995309213435786110971149482549748922549273`290.7423864938099], List[128, 0.82883384532113628429890796283376097710643385579900601872975479111486230955470117396221130130160436090260872356282092288551619579669775042061843767614428412024350493078456449967728915531454225772871012301979896134794751269501384183803902519133051856288842924584662101251641592444227251898044264949181978392478`290.6059260171639], List[130, 0.82964123277271301015733822109006319884744076357856543337667843014240112912710250540634173443642231039920613674559463371470775871069125570132869869232974984952732378220564387963255322042989545655852669158827046434425945442051632302583850538378546261662498333782906889792989130972326289974107950795028278114534`290.1479850586441], List[132, 0.83043744517356493568173231725473322561646724768346937021195328048694377298393774297206685957519217124693358487158296713846848565393266620498736932800607172150829429308744155621969100090841921282885646840690163206548235798451757282467070972539325434520081244899752383008904078781420000839805294411612189818334`290.45047351746314], List[134, 0.83124181974830474842972808704678580320381257585347914679378366304155522803858564336483135820710673148615992171065689786381857061096275329654530224926636853642925957035052678772120303175272082057249664277002830155079004884090455643903693683900640820393866566011941442003492565865582257443061605822320583143116`290.2904128554848], List[136, 0.8320256852841274438468586313536884347654184774388290614014704203629258695215329792618381239266583737550628197812136220250802032202968923446388617142470814205001045425441824532146388237975848510384326501474674213787033277562120026268622005013921414020701073271812797681259382947125368657619349226680526556153`290.53869389917963], List[138, 0.83281150167510878665244125495455129750471043922562342233035879083933970422756840962933033682626427427039950206351722673620174324448917756889797967276203538379790861201637484205882948934567943953892175097454114559833423888599325944329172001819253610930109225673633014340127449719536494172684938097624871063828`290.5385845029964], List[140, 0.83361239664383783086976796199011869901590230064174166476271443764061547481929676673839980496775360609256792211036317004689586371082514967934803640473951975225018386905871084776943318612099979148105017532066142331854639308916232844194189059769304947121977626973063793517028276879230355538434125299746600450493`288.9047610847855], List[142, 0.83442864788769578263343245915367252877934287548193790961824123051631719134763167527282382013401443196299679088967091628872381488287458084668823302097872882474345118776151428773557365101912186051135092890886989270895140829885566723776178591648101800416661185466898086977571817698896859687906658849065621519107`290.44744894569044], List[144, 0.83525841138709297639474268377080194667386662483053391698698946904149003571025461842814711791713443152957068370947831965048145827569680020958959465874876794552287860953537996247104703271259261369182499726078817539933550815032997745780632367189343316553907894932782421528674262980956141533640553639812719912869`290.5850426354461], List[146, 0.83610876275656100606884526999701537720257906634088827629830512445747759789903180320777639205396615486289428559761355523604874479268760511995586468018404799014439363676472094232004026529725625855823708979059108704603755409971359151725591093628418747820854341259423128974974147307301863014047513518013633443126`288.94694845441444], List[148, 0.83696629688419602684376385627208469547305091957987999811618546657476833755431887234003200159430558593264976238543449745554326584474141657344593069775716097232357688115893159490811475030619968917335739774458826887639662601365247650564038713796423150783351776460062884803074821718123274600010223057291071729939`290.23473672204216], List[150, 0.83782938775828896383711623763838600445137962163472379467324130857242311116266868318075450498046964261906484635501299497727662099038006047809545972993232399878064446508430595358776490903570146429425901157088999625248074812366110065208453480050609941102672278235101827532797477589407672031723294349015123019697`290.52713707718976], List[152, 0.83865433743512114181008017780628818274685039623478538181502063561031207387772745778408957857789378190383718035543222155191836939494626343147269237602869463443748539494545867058474181213306194177998819545369593519607100197391708059153627870963872301545530156849314567711409033232911678807037735212640478099133`290.79346288888377], List[154, 0.83949819327159118493740732265183396452184828952414001602930173329948525723805274420632237714791516114497410670586351535845692029923191844250393486033539114331726079612709999792281692220346343260910839571300213578493137343299850966863818219641471428173703303957696390853537659993502573532692061390389504992399`290.4461759373817], List[156, 0.8403091566513606166466680638550807892133407425602804807765386233890231765893223389192831291372612921823606462785561519239449644276379997378879448676440323803343352230271041461817672016730302305392064983698112566257004708089987871017760840760616266740250238167747406587121015280704595110458280187876840993321`290.690623005463], List[158, 0.84113966768537545115724255760352460797660769495578328189966437007667380158780157181500065608272247501039049579906031299623661818702672492726746572892275744294421153707790665945369277433875253998569896680614988634940730067157912417908767244413794234577460495974025600932900370789510889218903523332419921281527`290.7198688848394], List[160, 0.84194586779865182813286249459188081900915789927334669364421849685758487747651308367722129927272425513554997206865837476616148740866729108763825682895570165125994549018533200121044343374778166392123079262773181588120931993204518550905378717510889221095563901245478895476558802912616485304838846199206329063796`290.71502188603654], List[162, 0.84278429049270019923528065537839850614039602381436569793651839070675721086874021118724572209406622891658472528891503620643223848970149908752011358149641496033199111376616893329365415873728949656697354910445613860218353794516222512316681439267384753193869830468478814477849761568444129902111267868263964931592`290.4430194724457], List[164, 0.84360874856401270429433625658534017297844833596950205823779990166411442933141012356977497659759264625490648210303607700907149829117374580354631927535523679306386073227630553037899747625869902593174324096728249474791144059518618985886150056413493364865568766931250306202334897776762602184199978106243573777727`290.66064742638315], List[166, 0.84443164071171908017506011939783920312761727601102198311119417743155536988765337126829998919719147278151858012049687331769868366485684108837941635569021998196912878325458916323259319933859620874244420866046139079024852054098987607886626313080402938576434236499534034915721359766164035651819741006112864876699`290.73510436691714], List[168, 0.84524410940190578690846240820247614808426329396759258938348987451793965839869349132022832566011831408314066792068930406368251332984525929117547573488488343433340440656511537505503646321716587423018382820590174039006206255379181035568570883001554497920238325994812062528978469125841362285429946508872226499899`290.62885800949084], List[170, 0.84605007767410110787946421392102126504649968852384051290365036911430035579447805318708138318031426065784192521718010405438885273916498467845998374038612401265663484286199788708505694323552294844476123120659600474346622136659526566615366776105786743810514835203581398028441631493830832932466343721304154363787`290.292881785426], List[172, 0.8468270456265926626657236364262137434886237413815941310442883223492003762173875576422312741675023253817861455830651997987433382134897421777268717098811065302926689702035668458541077337160799324874843153759896691149862094180380740167970289423493236571806172551670903045451161081220807934905478685460093923149`291.04488494881286], List[174, 0.84758763371696326965050024698757372561284099761656798647128187813704556356904511812100846517193791905893797814011925279451477019378927665132948023378732275816053940077419497447569425429229974022934099002898724968379113762568970655607109363674771278906952334157156040380767797376495002143400026412412689245293`291.0309992054933], List[176, 0.84837873997344475072101258082949099411153634156151882348087898662308721281827975028630177873755343522212481320415047178923756385086449723809493284878131721157434563292228182928292253972837275081254965503032005457792550173870893725130311158057346609194135566888983723382505888325121740661579423351591356105967`291.07498476732815], List[178, 0.84914520112751919523656105764981500832179747186048002872228674046192651136394527979626300568108865926371705847511451478631768817150430898685519832542133401914891837124520458781518779339082262823831977373388226499889552775128828151227440827253740890067915386828289735327585425185259899410699847010397117236073`291.08239331632257], List[180, 0.84993372186866959923534426288020845467524694171917342986187697806938992634605502333955184548269182753670736788843863766001216771051433756828025880185319981731375263076254613759728098611651793641571824236052744625780184887883072370270250377275331609126415380547512674533438424215984233666973927003276772292917`290.53569117387195], List[182, 0.85074360399780508996606926670511140511328079140559701281814818675988859580441222193346076372035643220048266674790447971546785518898369630867710956462906872907637934021479409759194302796207488841426678134223738224478375504480356982156462832273150787060910183435418851362325775113451751159065053699160547095411`290.65392899307926], List[184, 0.85150207567960508598249731671442491256836061723385806339408216451405889858628317764345163073992000527925625424615252310392612237121315514960535192013715426166175826722841583535000275794650688409735182388412386197513558080681637197854620812943442064612101204569397137700785775965071961448420792674335140197956`290.8709111504792], List[186, 0.85226148118642547910008995540043481239465859895667050300670435319547465836675974060095738947626655389001047444737436491341714583249168322723533547957597799508726284852178190523260800451987984753415899439464870110305636570242298742092171091060491128811214727096512952143045423852873721121481841634580903874612`290.80013619416076], List[188, 0.85301985954381080623292904115200968643080997051003339905994560040092844636645788044722465287040831878638534637666637633575011601781878665175513801730006023280581401399809549416728936146138979887628244330121712621731996399664668486756912932395310485255967997591606924884734265180915981007810972198449926278067`290.9992364548213], List[190, 0.8537414358698561908788001016833076800780417791710042482778269106467243185516024679698830147827321663254658224779188810549133404664292806771984122646955876958820699876168345079221969319193780304876883182409796214270190330465978721109509831195196888178359465458195926015125440250950536008037488345944802769808`291.2666110412935], List[192, 0.85440461079931277230576738811175957355690502061784585196045221956450473441191172790836863300104226467767456923018897487860016133655494567692503715927779384501977303612845805079243601744181317004504828071292972684435816479037495142606935840592215125343267632524648191607563145644825158952932280210379443649166`291.1247296789275], List[194, 0.85499590772611244453625545806147825884154650152751585032183033915331074620999764085802997576637107941453132153211449649131595225546483779403176278373402363580347385865024564270365743473271564980452508369669204269544692262213387570628905343072822029652181512210848695373417531600628163396090473055538687729536`291.52992414671127], List[196, 0.85556720349717222159143162162288068725204580362965530663327077080695559012258688058944409720472833873395857880098434442152315261064472119802782467996936690418634231271347308137869933870385819415803405271996583467093846972753699075411971475760046951279237667098716889036061642226825244377333806406839737988875`291.05967379780384], List[198, 0.85610699356641372483847592279982199247442220691759069192115017528556496917130002626291371182672582020090030975124015351916421523293935469612416833831131867953631887195808465395204400844671700311220086695654132466191364728535473668159477240630737693847651627515293219047043349833657772582915348708331609884188`291.0281908324468], List[200, 0.85658747139305394214793778156532892819454557150253260181629478799423944929035988344935564980301482872502361724108511293140783650689148058635358603486886595241648700057434755476901926906847553116363970249528074128789684638261625505453764877124564410617457157396237447924484930335950893271204179118430569374766`291.06447282672605], List[202, 0.85702161802565117387913244925438740961452889386415257987226323889466530816637786262310182725283604377554672739847246279656003159958557560725918775758116675239012700592645499003569273710722119226720400708045032510663346613333497502688570034502916085879259209245493712565197573020696714476925007079479396848103`290.81306466257325], List[204, 0.85742465144668206544453629506442988532503597162377934451939158522166549427444865318386553239621049386949035024505291821907134814702503621760836508945591499863548490295194220277519718486443223278898374992611267855142707670047933078153774659218545403353914974964555057758289248759719150312855469520023850161836`290.32692852288426], List[206, 0.85780560717862946052999777517395981946764569276692371538744057354912091745773951923205889627290627702622531232063443005371729064202721265586840266930238119490423505987860478147147162244397427836203731216155008337361303285435831691156377654873993189689179592257543462671097573513549473125306082321497549764236`289.9698937825795], List[208, 0.85816239520902034892514749168361934202931871789738497624565981181871526005297903590628530010898821200289666770004455981336745427052790734609590457071645713735408195447911643585623744012547454370197278654125726482412879664228249077127981302848783445012000471644636364973706771129341788453044946677476625923667`290.503673518378], List[210, 0.85849393646459656765129945126932974083619566708213755878798115223934241706385307237938668870014388800241095804937230582208108598965959630042575512260935660886345736182673359651401372376796154523484213530544462817136564227228160885881609665745950424352863608093972957014261219479748544026891432091445175533911`290.1145185531587], List[212, 0.85878620942189594077102047716045970617714700830240946030161049000112258452300580589954939545681224026445665584067351324893080437979979953849593674566919762187568311593353947674367774679882968547159734220893971812991095640575975288858481660113481158819721240019787671240860559295307762822142547732817261592706`290.50036957159557], List[214, 0.85905852027681800419807187139935118146001393092408146196202505153746222514196294669418105488288079843737033657684279280296151250777703261625783319091869854950159933997029710201927414346144933986040876007691428090507176924102899110820194603960174645813655876398620969742723135997164355251818805185957990953072`290.26440820375717], List[216, 0.85931243204731068239862342740051230111462435218609692431668250503778428397804291583581683199893755392634618147381526976366103649304430848050613886692931354341825832955269585556084172322801104470418717784008714141587888037736955046741041215439825308441475193425436086985204706001422405097377900098599404549184`290.61007306276866], List[218, 0.85954648123846922731311103902869719635139142684364362868576621959712914080635930018787202037805876652042974769233055323799975302699313993999598084663540452298323852164922525594348567502881659402648533044988165974080408486515779073629714852101694465705743409431251749971435621750920897928959846564540497268359`289.77258164906834], List[220, 0.8597598826032314099664248024291210094140995493954938301157550747825791159699601941380451187654542630206263554434792816162143815646686555825828632373794934379580874481884637155172520694933429301149872175607495522927619463057346951122819223925368223778030254280270649403950377847308630730874827575654962412041`290.1177643074322], List[222, 0.85994578990447776298445278348919564972677028333760997860694961714335213467365461920329580591020507839744820141292902927374286132622362810958978689889985624916233546729990653368196747369918798268492834367639747901144424563859496089797925946661858701533658088326206900485162061208479331009623828682162889301514`290.3871893239044], List[224, 0.86011037209217629537467663051718122180499362649546342865876637703633873662189426733484908544604812286472720828260674202782031100860357763187150555317531018266084860670522074443421407439664476916626246140073644090425262740489983280281690126549275111691583154074262360227055461075088921176232090464080882432468`290.18602101880964], List[226, 0.86026132981227952031727444464979368100238039566415716895712078266855091397538399553673301255676571074560789295295590749332530388545789522663121657263821579799499224789354192813209982118884912948530013092841796858734705733242131718088554026645048664833355114578916061406787415141469203700120017395025761625793`290.6121377242418], List[228, 0.86040391361977436218032799030535440841843431355755329504943421533009732787023988846755771483473797663539770853211709429901035528756229298238633142765490849364478137221586150881212006874505994786876826481585729849580544344370754615982368045917784634118404680817198858861750509491189295923581640607686189508835`290.1107695005914], List[230, 0.86052946464228067451884772333605373262999033535439838520776673905691681603644167219425094337680715638646194753152331208202708985904982749614782483498630351626409062846593256195840748379396351428171754002482711252756042801348352438966905975063840336744591631434868956073665199667028127471120140596751634614913`290.5511083866079], List[232, 0.86063711542233652915026283460665995385306528583367154893271696464005378985721866352628538427142799550009828470634592431704796077846823653800043808239916523685711012214287873290163150589489259920484687037404575674662011819349062495603180646622815039972215040759105773628205404891357360045752578731951797513034`290.2403577426505], List[234, 0.86073303934943525142141717976137467666366716054677878729585074274549129145348243471885267338803468832303218112818689470910657166105033218589976648104389517185080379874507094194322540002351798628200100130505131194534632206013006202039980290089852555241296537430763923654172297880566943093017682646592999567671`289.99395125531197], List[236, 0.86081980093923511966171765696904989468306274721678149304472965126351740940770410526619269787895891233988156170531057929519274491420911063116099852162836386780725236854114631599614145510709730062443709374441050369657057544412074014258563230892459393224500302860846986575932182731635309051751902961548885091408`289.7769001342197], List[238, 0.86090025769830310695250922973261490029191979620317211331686042003750159306427284878989477957601862985731556657670910083242428690613361928106795612750546683575092779481822561104506171755336836629328640141124555405622767288580918462859001342692854034839246269274928628464971973226776925262420712652693353553752`290.31599446382046], List[240, 0.86097844027494330425559566399372176278689225548685558749120686169508706230945511285258250980812862621957056198814671603170324722881610436263478540327503392416131127685944125322893227924964676236580650726424355996083787787970282474778478267620160295745137346726995926254131391128246365537790518428935726314596`290.581560111875], List[242, 0.86105415493538592799877677857790627839969947989286731328936897591587443605996897946504855299504516734155029636480991969429357053170694820565830293195062230476870029562732340448411772284781281316249906073087106253461111134088750334878842879707826328729026994694648023537732042825604202336966501077288701437688`288.4141136746184], List[244, 0.86112755643292884559571256660440503845965448380891518891158065506572448001958813355145999527798863878370654127704682861936743575689109938439159173262725628179515737726517123123516869467515761086039651891065485845905546559217238977049019133468190586818152422966409296048543394768836524055649707624455400431068`290.57640668778055]], List[List[20, 0.08816570191374821854472274025895776570139995047635340068026651463086306588369299309839917673048201475356360273249866083184712398998063553313151077434908144916766988285995392853437422969107877946924169392486160335317463528784064327726530311642280710152949464686106782233012270225813602075971072310489932267744`288.5658966355329], List[22, 0.09660973601249793179236593077963667179042364170998709619108341319324945911133251556915437148016733883198054981967767937262928452715875176560434669797309338563571182897412501811981614004946532688286107139076761673586365687207879236017091702079154723467616584397256790780132647891449342489350279225168506427321`288.24885117276443], List[24, 0.1032698325521946294589905688024349640746146284877420698565440725974294895049110508132789822716926973634511348705143050428017571148513450478305311257621507776981381603165733798707693449125489917462238604469442377601875976253608043971738545877065729411958316368941182003097173273809216985975614945398908178596`287.703393408942], List[26, 0.1097033308915283493597095939780918437463876795857931675339225722975712333852043793208372874013482276032369572241020635686735782519167062278188992483909894609313209275779816832610084843023958846094648852151484518073365263998572421160910692580686914347878237747206777135565343350629124425775058629668515073132`287.14599063137905], List[28, 0.11837909317694710714553403502649891239498839596529454626578470615308998765776145516869087547231443775748430324743123038237557415156130486430362752662525162272428203100408026812545761727957453881739835296144416541219525583263492282690791150588452946302154773247852671260855031958087612565030349533527691644331`287.4171029120461], List[30, 0.13048449231390520167612121992361707215090757317640965319495387086808473098420456136878116413412754480970019400311469835550802232292950523452785119722449777251494612811873978171576976608346326739044236024128644047507844070964913401230170193621930345660684984807195066072367249860755427907069392425326038617754`287.03127417743246], List[32, 0.14407939361562574757141475227762016430013407752578678004244876769233678712053020111365387967702119680732966856712462903737806453635748453386608468056967683613098003528975584705811381763994665322058204706769227055462138203123794330869949883060189231194180125524384652912735695165923524521542542929978636081581`287.5231334493509], List[34, 0.16219144122804068278821475070464070211606487516698838487932376548681788599765402247148085450114943739341044235799243435764586177161695587961869615020867038085346942449929762508356153146553499205730926647455729931269564875280092719987110421797962387284605194195545590176493032634992382262061360643347773881688`287.1918307604259], List[36, 0.17967968523612306391342737430658185346838663219451935478288005434619724441222087599766448370435428573623409273951562430028852454176887198257564684104126520912259496839139440422227242870217963240154673612908661201113221105387205656160241021079309091956884315810092136895453179159679447629591613511862827591476`286.9884647001283], List[38, 0.20229035960325706239903668666413937237570433840733195937531215534410536617202850955481961716349623058299388072701252098728227535002317058126287009886999162624399144041515134696090921179818469834975180194810136774848903060686902699970347021973648039260858559496849449462457676636937655554000739687287900770394`288.185101550088], List[40, 0.2323867007626575719215235730527853187032591691776759053251022542394549472176677619013402004550545415559000087270899870409412523277980374936354851437659546974414042766650179495794103476371495616566212401914407785937156165921449695101151298139174081938034219504889152876619887623580074036324909388257348920891`288.55921899831543], List[42, 0.26157873485659524106980618920840561231877237986474438820546509597925037680718226150992025737564446608550775421575709097604314462781937618377042257726813803483034534636708405450109780568147231321041079700195602477418316244749261900718337815481070685567296074666078866809646161011541648014770391572680513729029`288.09194425527585], List[44, 0.29279391387208809960616151559818610851119102123094604605509200364543838793900773104213793692408620912456977253959357650567537255007450114049631744888827794224518962551641716126103593335442333287358594436645466076970087279406687699645944704108454115203734441794447668238134199776308383026764288344564248747504`288.2398400936131], List[46, 0.32490753553916195731387188084763620138657927653174670301684027734086811118768792084155610994777357941855330126455820005807305558950598047944791049886717221807039722869104468840519545890815781502358586688388086906590396462882164346583432022654256775223767956535780264621698172938685441502599950639169549174327`288.59985696194366], List[48, 0.35432957781615152300741779076615018275366851364486361418000708871636925412337985102941058885504022838814635068575838764868741271471151627266191169022481958847019684015936247527527513125277754087311061253543469614252355813281179453490581320468361893839088584994850519703946571324946798377449524268645453767172`288.33906901332017], List[50, 0.37010099520763357122158558042388020191073926253684885948842234781793948891855421661909024537660284033092861075621646819852733433585395143574556257620320452891823306774145253782889171754970010952933380909013354799918606495678750239004213779782329397978970450350887354247141613850084723493718754976350253715053`289.15016964888207], List[52, 0.38172776845920877052003615267208617814041372787993811877424755491723385791214265772928059661594694011082245240844119341209474575784441960879889931489938085989468332773335910478631675062807160698881830167541023148202466172631796780492487123843018152444415068857259163446419012386569615677404461303795672432122`288.55079322521567], List[54, 0.39254467600642911957508588219696192416663583155673887732810712891163892827304561809369306419100311692462048092707287404964426933642066213446266880874941896179193278939121061488729049145840094994343999772337272716713087858470120880191447824910455109511121355215679123172768954461301531742218201063238590600656`288.0872652995222], List[56, 0.40253469919863662951084362840757032569802503862887011181319680637060786371951169555477149638363591389370125580567943479909098063265192379125980630062354603712645654112520462063022515776630341095949510707997946351812860608398304255996953706263852897630307523329739642855438683882545426165516621219804822866944`287.97433345934024], List[58, 0.41288806541160307015366956469194954857530892787656715222614115202644239516290075419372307928379470642676960616671327173533246703335595731719745299051328341354992947010321495272540439839949451841119493552176951821350701553710638094335816884908755817408168215696894058571568117110975019551277005842488769186027`287.03080061471735], List[60, 0.42320263686739523874599938744340767945157507763339100778100558571258124522944162163838480255508225184830289725694635501046655486595103653360354124558418978996087232985137638580705984603618863708823235519887348458108123405678485169120694156637829355807883878089151875222384575952374713759428404074148833375098`288.137498085215], List[62, 0.43355411166706129907932785521229143208714826503385687055317170628764656896260402656525874967735032534616063397349014656631308704313574934986522962465667065975172603446612941280362875957289079223999759478988611582840426840751638064669599366729713163408544130924427295684849702351829760512576326108874098936793`288.47877380778374], List[64, 0.44626356494734160724514659701120652023057942829333086528230413540270659781847206907527278822228303890653768509739871780658991660838846255993512521405861561392884126902730611944300938041734341187737058568663315548667687485091275970979646562033040771246512905840163247751965927050123688462094481304005879409579`287.843662845793], List[66, 0.4604559257090451422064511855473203495040698162580106916688940123709566289474955395531523690320549056948914836060517363142688424319128063584113509628645469118475726282249773521054688835410677928723698509430853722696753406978747412665038539197449851002108744106873818808595691986012512486908365896101353405799`288.1995304456782], List[68, 0.47518123616661711677060162351629305838454094221886710592098152797415030589457201401343113819386418652097418344512027408090691286279003021669607954345427922277799782715893353531318231311894532635969238483348570156667139526135264259578750477209292348840715192960150931768271735719020068637726781351541664288164`288.48203736499363], List[70, 0.48950707505654669674273678965121074492746231533639635424170886622986138063252200056802283088659671241331747285687157143994600768626779449434936942831073338327255047852659290312216014678863141765052371548216497346801197321039745058619890974776799739348974913629658066270091061380525981496909753986841492412091`288.08394611003666], List[72, 0.50327262884072190946664382416782655488884302288477770820508953112036891775634027019409152360055136933238318286340078598432574159908489586289853226518142713204179749588402539724298616973026121398052157457298362307564323934051705703396877386815256896559442322308729031588377805261067749021639525882987603362422`288.69282540244956], List[74, 0.51552037032413892702009777756976656077655118746443869463554967823021955451604102456865688851416524095394885197342922940684013787206912046055334394726977581283519885410088302327161242943562914335300688715205148599609362297411698779084387381857636912443468403336778025259160513674473354596194417814779317207976`288.8314549109135], List[76, 0.52581783327621909569724875444805574165516643520521132428051111246081083044704923374092387378010827553542545097863441910259417945019938475978676929390996530300799316972054658489402563478945038789072197918713445751637805989547901157165923555221803308206028001599366570547514139845478720915749451789025394450421`288.92974562583527], List[78, 0.53463403371417168181882279377321928129278044894571646668256283766960042699232568515081909068513725626469907829614480141628434566039920926984440186923555878771959531223093147396094931840981321200801666129629721698361639527518751409642206729354010517379012358850856570620763590697987710550614130901196148866761`289.17954331610326], List[80, 0.54191309491406498683267377351487807113894312361881221013066146710018698233553097227394624641829354206341827708824495720589797099248749066648007796543236939842019342784646331351560765763968609354246775532027292487175306798479525990924537783658865949817675348430209636187870050165590789459018778443173303458309`289.2983475349606], List[82, 0.54734466081953672996212953576333193477524655224395834087676251152929938641056104260153967548455448010689789349273881945303519025157366521507869267686203214609501127087135989861828542338185789249242657375437695570103891110736891335297535669274272324388059389661231057470376836075142799435902963846459762681471`289.22180092907735], List[84, 0.55148012669163171968517064529583539677963097342653527428713165661612873951138206658935910898447650225490750662601581064232166861573583782571671073415372307548300471694412099154963082631213526144052959751593768684238953116517224312556652028483712373341726000107638285595677344944650089522999192847755184075758`289.1839680409367], List[86, 0.55488039510248740097262225930882983215098029944612304835112120918349503728901015018975700177726128774828832312809222598472410291477695952629418202444520160711705108164733531150332741877005081056163316140336947899554277844356197903144926863916569793762078051142177322244940089654052371148133973948155183639401`289.2049272344247], List[88, 0.55763132067066956535338877319864655146756940910267078241336817292330369728949485573500030824637828367921187823297115164347126900159016126869154722276296624598648423766714156460788425295606179660146746597415327839245319719078241067773982701789828609409885010050909677561755252064447046866219689694852587169002`288.0597617953673], List[90, 0.55997372915675935050190239864002291612091547563358059513494794679277385793746901741947823597600312945298708075444227195925158204958451221390136077398454310120697685343739388495792365314468261837735941213404594597301863009700899309951658998442517121348154459944617808307637278188745195983237962028998435480639`288.89636129978595], List[92, 0.5619068212646653060628417405174515503969495740285270696837187264324384860765112015969928929895931836526013215630890726894231321439196653137816513090877029527826430498434170767094873330896036035687018503449784066589226931860813382610593456760470722719243901040269322745141620512581894089761360004449924183715`289.063204827913], List[94, 0.56364909428137319440784622953091197752320093369421284537115754767497594303226782907075001626632024445019473905710743872903207932564414832875078927541413800044212256555357843538838481336831444845038673256149516366748009108433259941699403954473673982941080069298330074804054427654553699926567817727700715409269`288.63128075555704], List[96, 0.56514918194528478954342129936373826051463641775840835789227246019006398106833149397519303481438119527421189856651583247576100735633225681324564605571465417193087537640823958926713851123634155771306861550235831968976235054209452808749835292563392491580669223003286577340997350026830162211847524827882999686549`288.6548941323765], List[98, 0.56635367923087743884384004394612256772146162832682423772639946349046934479905443774407288905430949225344017989356872290443713388301767142161430730057628555602047856351631264909321416620391846040207785112925514643808987182315166418836538960868516966501553998630165778779993552765691433555808791852976453560714`289.0208942544434], List[100, 0.56738820637500377284868950701529916608111665165240985613234729697165612427497885591794329879727672106755425825229427457344911320403849300594198867117443116402496779434344060576146510736404929431272028129820284065342119523613098942889813119099999164700651374588955814102823586834606006162089236763462696516532`288.61816877452185], List[102, 0.56829767802809773986228105214724198765176299747980748014449630765195743740369797589838002138776347746980040338056976359781881808998231629593521983406658909128091963473280296112138199494543517762996052187821683423030113020481318373227453491815587493164230283194228950967958872419843608089149500988454563058468`288.93112370803425], List[104, 0.56913181134173064790891905906303515411584662917741518314761577976544933481431947362687552720569253279234087303469294012081061993512364425467314799842937334072888677006189743163158284100354351762323068521308490756188377303604883450984840510941823536503504268293377317652740148453699166886228705563932435984178`289.03141530918083], List[106, 0.56987348330020978047230730853085782048887335124957584010844922354708332019764531944641975219224347560592431729822927917609469544501971570378116505203773024936319469828097179905916901755659571369265903758023615208418942719543696558603547768838183985122388545193596308804952742186502906444997251403587531043269`288.6488573808572], List[108, 0.57056874928219003232935679987722444446881174924364543453643606015700261097987002735557574022901283780069659149953500803055290818975276591065510285821141235447415324583779810820183859720928939137138044140321026820170454312143901110066258280880647958283956218868286720847798658047134152358321326658838934139825`287.0365504539525], List[110, 0.5712483869389267809001564704042654851025080631897122333168357806170039114756794519122839697900928890944497110743704463986978174114857212016568827682315194847902965841018154316969949993297681115400047342669150523069997651825795195264005444763579129511901437802636529359253864561654835771894083487308967332673`288.32038930008457], List[112, 0.57189014288678580497882067183489047797703806330290571590182484818774856124611795464911930298118540833589521100048603656923697419752489570961982653056480963758663492345152794665130942874438766346690762964416404140339917735576715606506390309878755369209778682054369591286171536140881150370895396876967675112995`289.0231144360087], List[114, 0.572519903558272176800034449373434559383584539663513766439984501068528114240980431199640327036410358800510360295397741306300736263732099787390826541849273744286468237718334098938671526874664191523821367046902445223802868445681113317930848917766020587681774530624147686084899353735658070062096824826409274992`287.42891423677327], List[116, 0.57312206492727326925671634589498474261792844266509483428691865577140481014482883644640176361396031082052126922069557552787834148571044501002489804990594812135507169033081558384100958624393756825473674675069489369758004660684514031188401892978996820840590164693754846975725424577719186229446771518458241496432`288.87090786656745], List[118, 0.5737229120277819718932275109820354601189615212006568472184382465540963576009137187375986448778200784290995299915474411016192367165245355394764187428060063274567337288098802528724652927781938558518138244543888351495743755523877117110215108343655879245213464668446569888974422743747321257020741251815801388235`288.46391829718567], List[120, 0.57433535019910596586328625060594058005332259822649669704553105431866451171244737003227847617538729416121305397420384375370203823000466748021840236482455850570437522463857537230490368524797635328065493358391911836965750896094904869564939923465757297791428632973481739243654718604149596441763223027336516178441`286.845460303154], List[122, 0.5749379146288586074970811884249655952447147885274770118885731645226907866128301365110555695595896368935266912605434820213039416981400495396421278426676651959738909904611668761859457713078401667425960243062401126794470369008382178079870852667347073677730381864267560632454357032973440251095063871913474173539`289.0405216704884], List[124, 0.57553325347425070305087158505602344726893897469243043928777784647613991870565302030948633175045400151229873888000666892762377742474558779061970088788700008507238002789073645429786217351370208816182704293964128105709712189057361716410551620049980454033734526666124535470122853412577675239746597342510436449311`288.3021531987855], List[126, 0.57612173754925460129502904937843591343051813361243524105057470823147459272660707776909066529334536370214721322030447604576315644932160147174093026633483166470712528654017432877950520497994479709836365851701556235863300057892893651665806235287327961713850275849498625984108037294963807378714529177813712743296`289.0369510680587], List[128, 0.57670876184994490347413787872809113449143874096242854399647100291503908133861387792943723584967124808179117558612917477902587384774326461694527665794190457342982367804617899310911400415225124777215305041784540706213528846138601710999430936940756636291460603598307926537383180805284144168847932443129780431202`288.338666962285], List[130, 0.57728415770632882361923589612583357064652967497226154220861184237783943283398015644137634835632340708992280920152108699261573977669502380210958723724781025962045182284644641854445024465930103179707913269987040601243286302129390703535649696879202838648163960870157752071099691763646989501971245035224309789887`288.7333262121614], List[132, 0.57786072694053437589164469215275047925586834877077091119217530281511730279951208561324752718867995360022324203130717443647067152470895490730130020126798695426817833486011344843543691091382111506995696759236271935855610011031789872806664931881047262711735668008492973451910312603770852329072186033302433191004`288.96625709265913], List[134, 0.57840371491707408139549512153344008816502874456008717237858878546796524977890952924612668469171402986768894582269572450323777499270005696075764240338513803024990931890417018602659998722158162499922909959777486687720935244135211965440088671610602034412003563468019413880400809774278584172627777511970629466054`288.7593757563261], List[136, 0.57891994601758097266767884699668097859706466744310752454156821140100909095257194563820155016784340407367980008361360959761979487056181528204678111418349910689588416609223483090236808197654103162685540012861518768700835195746675476382808928753110743120161572864284921743501463812908040056517305823645082022237`288.7475574488657], List[138, 0.57943232076001277555590629521053412199679958323164821422816589489763804719470443001227465178588556369444122213811363171033009373252873654893722362226533383448355518842692560831878270791090297119579103062970265166173572314362907165506882732666338557879719807782682096986988562134979691945574569063225863904091`288.7636079314419], List[140, 0.57993952832962143964310291727965897614526188395109088693967073357699312446774522960676263708833414700686637177563020775411213483156896921932520726557700261354212549391551792663442551894968546174831344043323738072918669173645523580858851879709898687090277328499599328817289057819068389910773074086967200344121`288.8178819972422], List[142, 0.58042783325820552569216396428265792257267272614284310405125993938798855927987140622106051476404156451370890263650802848191078241863987173440792443622657727031093340990301418079016139723337705692587169533113857300837542522498138249205926050963640250452486081950238949032434532753215042926220332369500824667536`288.3018394631066], List[144, 0.58090262426907022617474555638486659671986356847153905734650788624935641341354540525697942127222221187966700628831183375514208460607294246222558701479201742496994769549503738219342630467468008553597937185933073697263350236927453668588977067125282295888230665736543500310693940796865134640039603192979613394643`288.6441851844785], List[146, 0.58137851288105463610868899267071136168159484925009132776128979688012402704961595370280923386343657078597957751867925482923279412493741984374812142533466252410559374319512271379088616399919334789255528020038372069289537160895375153049823934403395247645316093042865014702046815201070480776019421674765082745727`288.7545318220385], List[148, 0.58184531433121329964557903945308092103561044981305940913826447176726152271357127836236961901808382516491042918976533641133936939825524244385783305140372063106800240664563515259498103468552138845819836045993164994001955886089792831906714939875534371131360052452354096189458665422832247421760312154401864529429`288.85273052266706], List[150, 0.58228947419254011460358808288239965947731174962952042183265824521782762018238367111637116426315015554274836769440318664860590170613730085731258259825734416784668769737607021254543039798044334433481451494553644895829183736789117150118479742685372988610788178608347418077139395552985679484313340579670147610612`288.8948865672196], List[152, 0.58269349517271244283561270774322224590991811090059521203824361520332373774981551243746681533420604748694929101362586413667794761396785637561101724920748277909799191976338211436518521222324578001401506209888876136161981353965941328910427825634724784530175707835663104455729823557770438907999699834127286316616`289.0442723377157], List[154, 0.58307783128162074648029982115311426478824606617282478383943113094178193685674690858043149805085414170559422445178848356284238180681842728722012588067097901521201626523823157496381725840495486792974646535369241677501503266478178039939247535211843535770478282962446245211095064599967007891026169760996104730323`288.46325058453516], List[156, 0.58344323191502735054144817255636834997950293527111705784102977347990563565360998844804441423918666361145867407365511488456824444113170494900212029643455132976069692857224917387231351944838895359784024410079468454169469665022373168971974201999691300335047228486056484798021534271506017787350623339676692982204`289.03969618940573], List[158, 0.58378999789252040546129364745004167617706843733281221890872324322240379218012640470102814957997682029189504544046697525577287365183684966001618192529353479337306056756105971291595119573624245471703901126701320752252375346733138124018311231393739565820981948285667771175208679082432072639333438879995176133215`288.39252761512313], List[160, 0.58412962602871470874224334614303187297008108114406143320904908075707749887462934435375927915164817752342608989165737722223473749287802607022035436557714086775420816676696489056848650477069881063421959174416438109940282633736272530470839616559837478876411202724410698138787534623350619409807922459414536755157`289.04317051204185], List[162, 0.58446182843453748021736323436385786062456778747554268469408319768602407717528289703662177751485179488995059437857976377995101795604156900019321156183755061133256682241605430021399245109124644291970501116420610004210909083942729762855366444724501589534210845778546111559059841461590334680562926686316522656162`288.8368546321716], List[164, 0.58478070142693363773050364733476457522126181838234517715962827579265697109506178999762445844557596423962295242382739829638097105518576464754548568191432691043755699813298380774393482725206099796230076112346202559948284813411036893402241845660312228672754552234740400473501309544929565739956050405200882564014`288.6675896090782], List[166, 0.58509527282011929774316043843719653574575233634388054268623176907536126884161055511942027473022692243764592895265222507550673863554884642260450815618880585950474040177622487159697174715796484348357159769046656219543588267181574474687177184591778052696290316991819613508149715673111747199696790677272787352608`287.43976797822074], List[168, 0.58540389231911930503030770599945236166268702729610823591052338203738070234284931054019490472426136117462675996033720551144848511642710496032761875519638961488858739359845258664905090975640788194389184846343170054215967802968296805206426547882109370574130107994862667518469868071436408183112892365427029559932`288.77144140352806], List[170, 0.58570584223686973257836968177493663344180760373523505866773313514155372745465872402420929075907626645432696614424600307266727152525245663664892604764821967127623213508649312106034129720617640312809515360345907036579087166414957008213607831103239894461993621347702149393536398320857098930037643621338192675704`288.78283386686877], List[172, 0.58600387819097198510080065018938858819492217104042652033711280371943590733995487227161748581765103806131109195008615394639208258454990018993069625993513074121981916642713155999603398506804756972202513172882533987874700975700161726587381511080800025517661109771073833737392186753347206596303361937338844395335`287.45268983200214], List[174, 0.58629226663122386311643210309594002558896748039327515454850552859097130071729966893700101317904960704160442181988001595029258762219137807499325971521764584291705975172872408181142636277279515711163306642376786851098738655019088389962828842836860193315127422340011882403787073884579365130314865344650962605489`288.9822585082464], List[176, 0.58657332122797012161249969308004093813796937342347883241002059501107571243495028284622182579648865806335878216496988454166607553065541694280780985585747960544604927923020196670882627059039900870722759291052845687512844107546759549616545826506784206815577448308081593563610721057958417288678575243160344961861`288.53623889117597], List[178, 0.58685384052672365828702552953665612482284077520721473845276024068029859505473255501073243523333851360117190362045387259731546999654235190705538595666144434775390169441772125451767009029884488005179986000632373524033776010774212194761547183868330379755318486106742893695471180230863005678870786409232413583198`288.97640119133376], List[180, 0.5871276010747482285127844495854808964424491129804625344993161324713131134867329680337575632126684891858798900378311465928355929198220225367922951626500847459185219614044847465070097002274208037745307452669343646060990658993169988121623841644573450674986439734944935700266696536649612896749168258890454640908`289.00995573857153], List[182, 0.58739475355223430391814700279816347353526270328228716693794221801050560364255291111982293445309598528994456933092319586292381915223290358247966269178204199036303003524044993798968363243569459180513695788629196367709308853163545929738108303103741993361222152313815976840994343092748878422804426854812322101221`288.7976358133062], List[184, 0.58765630864735220229978753368410086168079317723504816833754512794804580388600531167223508252155085358646282688896789405838930458088422681627113452240211228043432114920412406177591776809938873458268768187071083653481042924373705300356763004961939344541857588670823598185276977256219774814466835407494028104029`288.6583288277947], List[186, 0.58790812718468740347441913849043580241561126558655433261646215981442326167974499752353191541503557831621745171234195111021410545776725095630193787976375714871103400695716710360688381539539419116744459270010998356989447127428351770155905715899778074539154255317914798323262144862940445564602862185483571547471`288.78103719673163], List[188, 0.58815497319745782642301790299418406954011969743519978500841346647480857562660238623845961958881995193204375530939138651287346574901815988289827483678072856460607840805011856637042504959680247148000937022581014874838146704510669214358368060071428546424046928229074467486646808308532990960737975361993002478822`288.3930929788427], List[190, 0.58839818044513861958138170950592565248550171179895475556981677942932787073535690264040255680537983346162757744758434500010273916447486611071382879726655395217596525427126991220869181369828097432536978722110489267751373117579933024723163154750966193226830615919213608166791439906581578026650876347054952143638`288.90851884123396], List[192, 0.58863586939656113538797723542046454748668593976540939278084120795345667302344940465817696700023410578539325298028530395628914786426648491450936233180273329127037746345188475424056932277074304727451538409163629341345363856845975434573192278659278383114399051535277142384089935814726687373859677555664810213103`288.47597737062847], List[194, 0.58886432939450554487613118855430824006912069991296415073449687961532095931488806186707893600831978766254588592870266251343710795481337459931229137724232848543525414017719993856628262637187977658583565356638004506931046616980595271571909442500661640135060873674431864054104883690688537211370171370657679894638`289.0491573935297], List[196, 0.58908216251113333083788439711321246191492983260786627654027937355514279924208889345079375957176924875069862517995216460524711462632991595120570522589366969372553868763983863206955147391498912184205129091120967952961978045416100057241822507270074164370158706331749409561296178773474677661079209263950176949717`288.53268208369394], List[198, 0.58929434733554594600423036915145900596934919694416517836140859039303799081679860841306698829001920412614901227071421980933437193900873874313418076094863665926073110962124233464057061300403975683840851127291598642872430389195504333501330900204959335196156055611418684539160162309108219695189195714746257674474`288.83752112453107], List[200, 0.58950482723999338014798880424619488257555923423450869099310168573310158101092178319513732907307578297378757044307487307333460552041098923453062795224415552237336454729083042110232944340389640713243677561035519032092932083189121560109395218696729996475913978276288677982022429216008526527502330295479189738072`289.0450942948299], List[202, 0.58971088629689913498062972144453611315219218694916841214210641763625940888761015751919888750304559784376277726493723066787875895412265431080588344300126503721508094575821440926553421234905994707383987618500968658357915235239824689516981321428492715934095314338484154786930840673649551814123580318687118564971`288.8407181882073], List[204, 0.58990244057507912163504028327375240954247520098688471280063169820635539723997985276061401510538768109802809896729316253020780953016632841783072726236066088689037538602073237422320673144555087129718951717885897852242414711526674091036641908543499464476121830439642142091751076463358663545966173823112887636929`289.0277672225608], List[206, 0.59007308605843660990114515431092569923337903243066832108584695753917667662051250846918194603219666813417092499576824471742915539214042987467682752123153850428945917328795081631993267357287408627713718098096793686052549497934301190477930669969310601423200980075779528224719895118955960360957580521719884175908`289.0312756088666], List[208, 0.59022709488032182420087144417477675524226759058310609139322745562265231146073563346274014623694885136695701281914880361982510737526848462074107457905715046074850671955824165499236489289922863034421263809478199788813837523924258201156052276270997885674944908768869733987349698169827574240506785996536774518923`288.9716431901125], List[210, 0.59036878636198346607801080306688456254125788674155256083902699064384523909114389450990648567435250553500261050509752425099054441816467079919218190675910745518655106265786587062278724693313155726464256399291711900420354555350421995641934452337128063622249530170100799131659394089274806811392848141244898574098`288.7865036517165], List[212, 0.59049497111818129450882429141723573087901223477002890733218688574819280509883600110953349305543140179354089515111343811529438695061185848033686278412260626160800921288318567036528524103555323418003379172119134136452688498733642950640545920573656179308142232787780247435618260150553882416317427354529432043605`288.78193965324164], List[214, 0.59060988310161452019447387503446011269401626960229249395813094003290935942248889651936912223558826817863527601567213931164151354959810908170842105462955518456749833241482988023872550459583948150374088712152700404546699881033525947097528831334619579153061221754755648560048539458337883407326708094853638189924`289.0465343629413], List[216, 0.59071450028468089490408449814165635584896600474615790546476529076761109880177070460174826755333198492998227162647012779540174155399764456394538954832684472914098918791152447930226384367070067540464106727695356187116643479664857953577956327259918045842095177764624021333203682415190928328371314944846120604301`288.83699999729095], List[218, 0.59080881862988041995944482758686454386988488481901881857259726467943725396538876135520456077302952868005332142565001303004891455447937597581426608242926967775150945268444959402633369223809389059586260294744762566416603677227148844364560811725922085681181287936706040299088116455935326414733615964638483755876`288.884282548611], List[220, 0.59089546547372782855699875258811668803402749362229625428881735061051043264200236193911839203081856141835200790690421594676572741383019189428040423546246426456556339440342066065091872736054771746588426794282177886268568609073086986951893818222827573052042434668828615831767050171128435156865452968569803599536`288.87742717394724], List[222, 0.59097931948868317667663062388799668796010416439830225509537463473768548629000718610648947421625982549712572162912717247335450276530681196045523853625664797235615217294733510177577968688831490230381802329538828473254720486181280062130165603116263818380221047696710893828884707997112198315182698058025097491066`288.80404787672484], List[224, 0.5910642614950391685375138511428023562011546443457709073069384514621717852116763549560462206942405235189779068385717501623243137520808241744655637042735267723047115024149054708842414383260134613607532578517054083190344578548436784239724945002219268554169764416619126721468525004818378993287635531866807416015`288.1139886022004], List[226, 0.59114662611439150811782512850990490539880455924740639133710088812361903735542400485909691003192875865041096571840391520374571733669218662233856326983320906880811612275089925580975935029032949624908109674588150377935166588311392104059664235682006540835080381560312725103088373819819282106072224264502755219262`288.44517257871706], List[228, 0.59122373829484960827304647281355513827196013174732769170108560696061547476852836215414563842705581579892972928304173520237370630782160061840323366010429095875444633023730891552413441370769016228245709960992114111957302109718106268150565517621771846914892733890768190361736540044133172374084445122396257819468`288.84175611749595], List[230, 0.59129574009394066594417235176537051513667317403642708370037332240221851874752853267902234704307886434488659562122334687701889019836591434849469781748177860772890652764075488864427579133742908071779529375971531533540400588666845554536061868170889849867710372647476305244289362356306396712149213415340183260113`289.05050506604147], List[232, 0.59136410690054914622485266268373544111922733837534849761200953988750395767746924674312669407204305869234267277601506090694588002804458436942157304458061945163449734666604420066344286213155660556325888233897861381483305525529892264661846028044491323975418294729521217261595112736264390459758976705698182278104`289.0105966283486], List[234, 0.59143058658760928038223660141781842704460394359079504838407981566557696896581135568767570294317119895164545060389618247846565973995067917407087102651633830055622774947086840227808675020260880702956543966448127061419384595765710322337690752205235633838749659178319268448417661123691001240692762391243962442122`288.74964905130474], List[236, 0.59149329555059276475115990435753151746720576491991857050482182225516351142433282948093811712124516726673352358915420677441144931036439022087582291935140810290495657677666354621736677792226710831561691124692883546651137479701897933708424353380957640977850393442166811688292389084506161917810767058788602204972`288.90163816986427], List[238, 0.59155032001317736611694180471751803878219671560732657595982453275261144759561069600257085457024603799189924390441762140289502265585838121044610306169658383667518501641728790022068620766368672592900996916148135981721366482829862837366536819245011601475296391938827190974223165830669677343417190370159111521566`288.9480488744019], List[240, 0.59160437981153446651531562320952036641666743112012567397650115954218358293635301875310532387981057189915509639760638970390429528352916695145500232448442075211527847866181249794907910950781822292910677609436639311464446130264500030487876820420708365677927422365339245576454713728643414715096054438422339510265`289.03696411595274], List[242, 0.5916553993006415389999454002814889793305953041195411940601104810609375924432852364977881720021694830804939227793219161899829114193217588918339592034537831479929842848055146826688567284968204620592194192183209722232259358178585451048836933824964846251926690227735947952104166185545357159055292787622159138122`288.4125794503855], List[244, 0.59170497184806249916660398258281000122840887672297769902377679399847933721632851973208495999059053569475672584151381843850519561651463023706452072406214092683432753727174451214575004251128586693381050961044891491475939951545502958850999386722200872044797756702717399146410383681715127776744262085900522872518`288.8307264051949]], List[List[20, 0.03542964308939104797423853848484312543152126360325980870877688024345884578777826607834601205195091586869480072039841129104424608215045832410483389080154767235413013189499257773474039389348715659543276313960674646417145371089620841180974272446163921604163354012307167574838378222955998667252034028735102405287`285.1907803603049], List[22, 0.05389960532332420503565462622589271382535714056558926587229505635416392284279768843915406204699245955903829710470352711164687410166173061243351056669529047182224244054865985839200331372046291466209207552062812397727329328899046329493554301922760312771110296801284395248912550317278603215862788886856305973402`285.5953290181281], List[24, 0.06953746827115522033742759545283359340759888188976886222973082369614861437934749408279720848231526241222354282644998199892969954513970952273172672648800872676345655909620370682054430966021232736995018466354615224150134053694596096395157367570875439308229842227877869974530639158344206999832148696387532861441`285.81734739126773], List[26, 0.08115372848961966267289424204419640782858464462656468289181013953076640361059784099293369787204265863961140833458354414630808421789565103807611178707722472338825089999633900730387630536044096965356527130156873995039782861331633665915540534791941275225194886454453886539747530823386273149368286352794236741905`286.6556365165128], List[28, 0.08778964444333487973405960410400244138532343544874140375262525664688485670437528215627225008931350296930486664022025455136928874497982870491097645117940145562050859201113136978752894162721356018530527399456485381478375461447188768276398927695352076488148098783025209559423783393255242694273425745330309700911`286.74421996565195], List[30, 0.09337152835340036295989602342133094316324651400697066149127570524389382856521504803716290037864682335620153170856330424314187395871160933275019199174977954457794879831415236916635835116805956390716952141555231996936571111821641461884610029987865385610001941066048867616315048988113237881243567013628166265263`286.82198196118026], List[32, 0.09926254746280899845609388366876375936250133031662330789547952635552700312073620663131669189403853357854581017371274739020318551734339898193504159551138185058577061261325495892954149613315648889275821744042108178227912144489168010965632749268202905085902663726451579171655556034785899085566884203066664786488`286.7289590828914], List[34, 0.10630411574313576444498915862381773443389232003816766103964029097961331609895490109629837838254087416070173978722799479704448644266599336864936042193969866801862259505208264595571772125523404542947442610512666052470057981670130988301540221552429424026528901422047769630323387439100387737920887037125735036421`286.2717825930786], List[36, 0.11379130942525628538826277510483780914316048564593238277952121256841106864791738748999423144420110837165309699767688878296229134183807571555473835899297059166757906874848070394722075490719019602929239908233775718350850169315561433452085831560462529278175307044178881583871480930339623271068856820867803710551`284.64177968587063], List[38, 0.12113473969283736299093804682215805500468641483475529877124012919897337670019123497943170585514100815833888788776066471968557277025762552173148635669523713600377823991982225121973423044161328925291122723250352217538294018347464623316328195340011495809991786479210277951567285098277425405447782635235781293469`286.24927610503596], List[40, 0.12882915466757541681557797767797876636408877537061697267856613932383273052384515879848667996731510573375330291266752981918223075238044838303951521268880521069770809794710726399345930714122250817687179405139846815939448758225364265537728786949362757695548444448863165727527671008557151440403164585734443645119`286.49049740559], List[42, 0.13872663106394311487505064947500372955434006259101932288419300750457872540519121923506514014778533642356536848472518745515395455103510393644507501656572140608948740915523519104328503195325063006314835785201650485221518096601054179172242844064724187066940187434821384063261295453802775714515111362971442181105`286.26878709646076], List[44, 0.15520702468996690303187104659745841526061952284366652125191879754381903232781983382021987229678577733305372486621987713478605083065297677434480093135691897743976016297017021702962604007781208572543885411518027156533628637140826145513968917920897683714859870643184426014743952531979294856129266491151277906494`286.001704099363], List[46, 0.18077130732253138684622825205577483548708006126959022961236333014292840521855999998747554122069491383255762468734466926343749426701712058950288208832933673900231335236678391609326205169223803721148026976759888342429987361003315521087938382894171871256513845933495737037325847825652265492284134488869004316678`286.1257010687225], List[48, 0.21347211624243270065748039193496542433574431232600543466016707773974430749549582566138780839339150852409552941948203626942671188445524161131085628066797774835075987025082821485128991897780136202047174987249413528723166078164520413691740940781735189257910831363859123652146574610291215189343094726342429972641`285.7388395394367], List[50, 0.23689723733652982979851839646078739214304982921597327540447807393147544273888982346664686267977310393508124848563597096940582675988835585640254324597118865281316303529552200163779356182265527773801139768712007774307311439637534237724345845503138483121595251972516029232318104003768869250134418464434240507826`286.10188693050543], List[52, 0.25329740266031129170223146712841374334317304497740694733219000737460280111879123135338534252165019278300059802304113475666840446969718519720768517606236059759303183819026293931639511792527763039177709075884812621987890718923474559161616317450869026736005319988965610440451962570158780790972151177534275747541`285.78387462736407], List[54, 0.26597477378784646746118630195701856034998133389192179074874749050310769698644585784140045669913789641207395810502707065384144613020341458753696947723395199158824575256603907412909562678667773738464797523051840011888643836468508971473604691134268835382405794093557092958927141300145876778691188637623959084489`286.3784527418059], List[56, 0.27724479933369411374660243924446489863146381728410675633005242743855085678092904662683285394626371471292649361835536869405281921842646849047227358608835153040783964038467377896167576402307445745878544969229928492201089275109749472933654448998161224215464800028493917444124114925710791692772343132490555944195`285.58769040829475], List[58, 0.28742433055261555434989674806738946879406709465001369918149699269717222161643792761933956037785365930004054276543440101659127933915150382474096242672002453671956116014966682263747201508507284839016169183436299929187671495147562238699013380353409756023150138796888071346601907239244835366462689421263772423985`286.50536277143243], List[60, 0.29650471285306153334999658529527884408115149958184984697826113033033261436116015541564815390966269741462294246603886034036367510558271417272839881771225555505235664999741995495331295727636215639766462272609216058082750171908367762564803879750388963259411343523564882127885696172935677304341869569963931670849`286.5509713719967], List[62, 0.3037506180772377238375303970454581559648008700283837975719941604319833669970066631931488340443619968539780827027260324186381578429870538754119736392423133018148565284356276649894972772635114353861796038723636576163413192021270402019337345101471613724043012485674204684857173912438748986476789972888854140218`286.3210066879328], List[64, 0.30947307809108617090585881832967083926254804149959988710576090028295571645744592988818381738642334325032483333544081003611288476550620128622716283433742696783293283696348835344348910928541811011163366115180283728997461851888428833852475691184188747479822533864883059129947075190585938986487160540728950911504`286.8591438523348], List[66, 0.31510239985499216606183714796336477481686554360336778506455097897348798506618508600302825212888714144643248905252338839405767019616497765634468535749137314114078747281548467081024845795412596195014703709726557565401673859307906826348751922916574765671284996075935403981072308528607439302946379607425151093922`286.4192748814959], List[68, 0.32094382288680980088208285186220972533089569015824702753639403864870640954504555550756514976971693015888962851016362015651399949766494625912088601302178687653631579429676739148562533593793561157311028274571970425240647706410938194980917142275847834985379249700294794369825515050861721222501670471979269728941`286.79497137739725], List[70, 0.32641679822191598453108379759278361037388662123972431031293740109848050063017680291729385623578849886924552441689242909630504840892060342073964810430898641273381512936387982796402994059648768030089419996325706294799954393241673659459326905226937060907983872776093306895689964687265838460900038050336914083624`286.8105719745134], List[72, 0.33209799350102936667552487317214825389496957912304628395634676427001137155836656532525775261552006999963733233733060392750935667159304117131641778296307418457074352288386921353474938409279195344773834886448307862649738364902791053989495429345534778320093480664945461783019772216554796992319965135320218254599`286.2034941073757], List[74, 0.33845198309586838006001870459944240764494108847763128090817063211061676022272381067898638399422014099518922794578857593672702422256641302818492984398712574337732787531894792230698895015278832823468113804583696062097016298389719908845018508061854135628490622038134286370500786015342482388191437296334328333321`286.7096622426373], List[76, 0.34533680551397452285736710514415095089028015609935394483535720999666308151380077829227799544541886569363748386882727033269461775591224043554486912229077349537821300480152910265360800170895909153742167311492769889548550649565112559199556689144262847072813275640518669201589325412579039065005574954078530048739`286.74346966976316], List[78, 0.35328371195436012129041157024450411733425849500200755649506600247871931889360040487188208118454506263553010759594853953642614670526917151057838033222588977463900749766731771696301512317409065700137393291208532143771533345040688578453750179266020611362514696295188369807377131303200797933216796640892414276963`285.4258520503468], List[80, 0.3627847802899469849379972677586106499970435027013907752668758345429575381859467270229256613006756264195057541248669932405242477799203270823885015576676652971206479132376782467376029855195359324177311350667099621593924856495653913455002976062458368429165237601311484225616565854035960739735166588622784228869`286.8402018763705], List[82, 0.37269604366577445851162288537360981967020121136852180705628177129666822488907936946039514872695429990806339047066724220698628795946890534824523174442926752643030968869593059814555678089886325707834208417073685877358535828307729892684458353997570886996105810279150948634622952856784639716493136795018786327952`286.775457837566], List[84, 0.38308310411231857603785395375834091511443612808210196207846677487882342876027299098405561894668063076532772862674464432111624464612421577727007803680717454074583363564074842010251455881540527871424365358725067623100796832598511700746961945316433285467277825858479795586235541335489665506415666333523363612468`286.5379803639711], List[86, 0.3945661880924624380910709150887420595348125406667804252115068736285312758549394167363703905477119532646075572247493415281972749059452945326703483095385223514048783350675690310671841508486052239465439335317220287517435920754837840226034002473946829761215497079517375495956225486772052867881891902854406351739`287.1474248231604], List[88, 0.40585996824551366473665872974426973145657369397308383660907568141335842444032427261006620560707087970866651492356345739035761739178362859738621482813316539079408377217275421398462397980236774183648122282785702618356551107908262074545389405527470557000459980482574782931386277998870998016702653737457723425618`287.20352215905484], List[90, 0.41417805119119102945173268654312308516341272104379826984670956012789572531319217725191034834244154483305635978741188738301891628889655425856040522323030440599845312548483591821402837047731022870282777771799051002512567619664619716405877239610778574270994591893009888459018909049345390074023931088420089303696`287.15902271538016], List[92, 0.42011000084422789131291722018836986820574976405621876395397445653263890854188572019141980886912905961639185727385516344731737856073752272904545970576831345517901178574789832083380037418638088367401189237331762484509689522925243201803581907740597221089192958433774562033883470175580861176080957166533590957198`286.64684787476085], List[94, 0.42501365525742131833319012741365111400923469800851546468917585829588621783842621302277024727249610177995546881329881172908214721177340781427395942563134762961803083813345041942728731497872867245335777463538747689218940528142897504624623305456298335220017946600579007491820995599814978037549812539999580257785`286.51696420568754], List[96, 0.42960522506385669100933822818421612985093620446553816918903858494904816549839099328079811975581114167191559904749300603956768028615978394723374450086476067781429699974147245456237950958390471693274702846062617613651348451038511708664784263715452547270603310933196384084058441579015302183144174392919966645391`287.0501823854735], List[98, 0.43446770530169424176721760569954266667989037936795223636762608063578431091354976992734239737732038547752114750690295374164555715150474569414419802272382768602411480363927843962610823934921481866199270224394358653184428556582119924949625474491699739996575123107954042828720210784838329430751813054644721147879`287.3728657832128], List[100, 0.43916893233167562112488604945394616912446970157584272787513957847928029622405087874357938998528854688686085287645256389210353049976000999954204786361639927583473279463640851390292906472265099527781244515510081653025538672099766856464426068551850016743387064231682014536187321070537842139783978351166697295203`287.22832270047303], List[102, 0.44359636858465790650644883698939099309138394432230188455167787310495217862431325854618890086594142965969736827460496105970253821844120860774762291774863454622971788998064416568789548855380853615903427270627935442431536574787236882786281254369097689354381806251698815026228544132026526937343095183542006073544`287.2460511258121], List[104, 0.44744679350958949567088500850755157793550644052177474192621819192144106879259502836782586966212958886114622280785939977560693296778034439588754326859752076069801111984395730497165196937987144643302234635323022106954314557078306129585143409286454564034682111820270206872598276740728284020277819605052109240163`287.2461227630271], List[106, 0.45044042143406486729728340160199089404233913316610849561937005095897416206995942730499780070096600378565326967898346670671109843434007682054869421252986703899586129191928382604842103820941176051996898052921842146264190057514219230745698736329864130572690766292602697374760809674939525368019063004096945194087`286.66087310591433], List[108, 0.45292427710888396437814692224238435947857464337644504255539189311794131272548119507493098104085242699226066291990376811090513739481104739488855556200516546648317901685837016695719918066810742705441893019233984076378128530356753653604423262000493430737666293503103664577061834629073654033589085963762082754418`287.5315603168226], List[110, 0.45501025299676188115349854082658886599719479855399368803033051253497075939416646021347876058490474590366740869785872120201625662329764699726420734414233607139972153243063784938163168778485195540483719610656411044211416430496769195897890970542875495870545033107873084242413390582942930588553683567742983295369`287.3466340382616], List[112, 0.45685290897802674010633496506516877784698326632191372566373219566332839809990227507042269512061563740649767810939439340728086967995743724236756844348600021737593693764623206159920439332515375517637960117550763214652616833583615004313709925657705565472550140060900478921712088719834529021633003606638659315893`287.093971102197], List[114, 0.45847757146083855047445598104342139853015258653998979184199232753015610845165702680527485881944496169670222598713387984452113803808098445014480855840558645451932247785355412656301939779594618844343551302549402386240869989036906214283207765794748588406223487845925134769383509983159565949875619673137981149219`286.5142434853643], List[116, 0.45993669806431736462398251111410991283636102756521943520170970494356568529889982184824753703799600688441730573080259823909953683756892211196654201592758092136126356687497713901997032009099476392494566871122971551487416632505572295542887187698428290227820216233518758498478039101054761617497033326695667775595`287.2795384833527], List[118, 0.46129400400163512955151271991433900292292744044805151384513020184350037204070071869925980489523932587656304146437358915442571683407814413219510521195161789994575412390320530740199161807326119016503016130570351902787947068409460078271523069666155430865786378388697436464024550676395000487806230916752131410878`286.6615483266882], List[120, 0.46252617287151919278938321164661628986869906753745601010229847299367263093639718754794091653519828795220275653259114202538944314027190837883982278999260463836267222733506190114072033122435470367155618439321773552094326516191272450001528803840790736407751421523794760302873174324148130716890731472972254452869`287.56620521261243], List[122, 0.46362215228525167371499440947809471938422774038341941201366453125832396488330856233680422434020626592059126586234871187961183476680895207316798836614149743076619222271206213572100401773828006740865951397480301767845634427793292332943105876776870339934968334165703077076221513215930155208203912656802511596426`287.41620373518083], List[124, 0.46464619952941620388695063467739251644303167085118018663255167183005676261507025983954345437313051936556024361782651015010345611938268117525384206907849958848728284578227511267692575879611451092484131013895530611359989914083884443856515380856910932495679086839318521349844823429586500366144390158095567673097`286.9912790204616], List[126, 0.46561670093747148008672942779672733528350045998758980101492365010465853299300701295940647217348186627989027810785022671839737294542563771708269329680073628438004905029953377700591484688006037092618792129605926861638358051581768588935030020164478694686423197277443775070430907374814534645657691661869486298363`286.1981052391519], List[128, 0.46649535489564631232267555376947075085731906891229068005429405334374405624645613084237629454066643035891095010550009230774611315956109524476098940315966719988949232287964225346783984150772293322095653660563008115575261935357909992688146661927731292374179038378216374198145028068565118492824856580746027816909`287.3054334630292], List[130, 0.46731393651669510980911761038137782556256750086479324191026277563717467361179643921016602019865115211461100118536144440887037995527049183006861130415364987606496211214186541176419350281179066579241764925556664337931905882772232229482458526564479456659247787749162873511254519072217178944072449987484411296883`287.2659575401431], List[132, 0.46807683350948805608566609338218809892048938430736246743516800905765249834333730624297838846792819144398947759966724583007686024401603166991661530729677902944792056694489151652882547373707029225599404198034936581440784545415017110921090632105507610264198513118509812354073578310481380428878577398115602657745`287.53316520571764], List[134, 0.46877034054448008441620420085086355873086835699106873474364354232803785037409371858909385251385900733143269289631532129304222337753107228607537875704169080002028496378378087763396410061864278436838155603626583939565096973305191467253323479623992279849543672566707747933072221636891206931155747852590238600447`287.5387551704958], List[136, 0.46942703456135574693963202188867181847870022365504056949994893272331153602656221481566370648683140005310748546505304910003113542076775353644077771061263166794037024188217790181910332353611341757242519876402562210894919221543119486429877764220838709142463168712589796292870867583013213717492265359347522466319`286.7244809115824], List[138, 0.47006642767743438456582195432384365525831415287210669557521270528939766079441469029530547522345502442488768108613604955112195264161023897574742183509138655643797924095288298798465906807185262442662284242337561083874812445095286696566763554431598691972026368970058179036437056188871148247445934398661712045123`286.97784445387356], List[140, 0.47067475099654278629909540260262654991135758822135606766937557314527800571082391632799014673909697478622493596730278420997124030863316104778076467560862108380502889825726364131698581868958867192993366279802431754683404922878050488196373960286051677659998837373786351373026076278832326636347781220598220073859`287.4650650658083], List[142, 0.47125414226936072783776368604147814288251025537229678450585995875457464474417273836671827712978901938158300527863969784308878198272145478074061171570245833665523428123737056741087057121140919700234336083086503691797235112064708512896969458233304594790690008343126447610483977165024599397833301053875765038761`287.4594807595254], List[144, 0.47181299657180672985701173556677984450178883952577687352655335612217103827808169949040813945851175158464479549304037852880853354864235675072750284163771343807699519776524167279710328404143061462073275334428262139722910569861583224225703372888792737332141521075596504729923377903540554348390159411842584386137`286.6669495491566], List[146, 0.47233644161343111020264399549623910105742790436370975256434847530590671875818248394681070087580206450111223811729400485440241215442368053628666915039155828600471714468442941393168243814803608613403432349031961630895662551708412715165229774925260613475768109335546916143267168625679901979529990558012722571786`287.741503116668], List[148, 0.47283065640482854895404480041863217390620220429905691272957320011806568247888460623256865857359288815853252429347051063202400699114005810706816672106386062202607487710070880515871551017339777805171814226637401338607375437367049937694660307416103540607246991185866441709414919352606649736728798441187645971461`287.14856531607364], List[150, 0.47331987899933835616224438935674793412341664987456997412585200783953610572503620529191005089843098204064930525042932193400117067972930556151340222596263951054907911734907198290420458682411674233164251825338420656010904267859059345785022553875929971599782222917602725450941193385826382886657688990812095060563`287.734357293501], List[152, 0.47378399826953037954576334290120892246104205511902127606093142741719135707388315278146657292837178621663002473076534559867904162669505434014107068910081857649469858941354206836189608076833935889955917641068661500790044273953093730242911978155318561949946626199429245988918510321320432441641590199717607643483`287.7427407700849], List[154, 0.47422883849317561739032271954156995370961751137222764533110058413876723203259443106906916250844081327935853374205514740268183492992520595443165672730954168101260856226822696126528106504541772368121664585628896840916625950118109122799529095565539454659507833064522811117027982835280874891694366337408824348858`287.67174738492423], List[156, 0.47465196591687799477019477649679599858895883073345840022561307310549087994862578520127943383096518138263308882586476961121947114304153596412443012842377837499514666051467444428963701629942720775790953115235182669696705015005525555200706240334836817729161589144078721308540324545394343350021511496664045076525`287.1877892155716], List[158, 0.4750424688189165916723806996117063012326409490462389818103959755164212883476615055906200436450179565477883106335626616282963801578501512778383917521157992720737559515257694327789403123572069554093725021025489904227496912708249674217345190659118432228562457364736788211608758946102912262601707449887572874271`287.37139439219743], List[160, 0.47541685399971689294062097006591817652040551159203987255592239736728858140157430871749263145652463528923954400832917511066693183700139581192573692377803858435400339998250897298539583423422659448911798504539761959516223155550186620073989201434402989635992932329216416669134764277779728171983391230206822602059`287.6693012431136], List[162, 0.4757758942783449696131738567039290162327017879869701138200207757866708889966542499590972970959699597673061325752224535670570225665647761025956120546169448068011826152005822960398426821218134245310035657055155776986255316128174143817635584097946864279426524204985543768027605750110362778830026818543872099438`287.61661920414815], List[164, 0.47609806283355869925350158635392380239135663831451346699054659144872095667722869946739602103705348472050066000751396962078276933178007666258595739789807633065929189822347286494552058385426713652578933612686589371198069953473616583473931953524323156044815890752692868751409114070118434984151182169339442220588`287.7458248901548], List[166, 0.47639625480751411282524682730034170442630250299733818068316123499313318563310688903408759773284426535435211294168413453955892638058689473753037037994243022979395814948193571807881601041129977513092987543407418538397798597625930390411270896041516691187819778690279887265377894403963108116942387390570879651264`287.71442913459435], List[168, 0.47666413271271856945552684760276263575521594663187772098325455150324208364990622704507706802304738290011546301482573769885354591238563555274216628271203813185332946206165447656815511104843613855351133442662113190516283737784750591001546163176724879359003298453911052810733839864354717749671526921133824130041`287.7455165640018], List[170, 0.47692520930510747157085225846126547171593280353356385846569063028584514546306984256540896497263357523790507920029106883201337895544596612750523496742744567100424293390919769551146875494485370563701379416114039836997333137095416192798829029109116335630032383103940765704979745955361632852076150094241441495647`287.54524196799645], List[172, 0.47716894845353650918172556455186332384846568964312606385086105888658205723900280851545661897096484284567873212877672596268381755247590136454933744175512889428724499432741115009379984623995599259643201502851689297557537242422932179528926766836524509676714772183638077987384614730636111000533080658770023624844`287.4896703158774], List[174, 0.47740258405963655086406009257978056736418917043234778753361716923138829613151934487640905081426993715247580406843423689774669119876306761391759436328606757913922179796129776521186811680401761552241296568514684671032584201074342717983591530390060929254996003396551050672907767142953795537449370703155914283329`287.62133705634835], List[176, 0.47762965415876783649675018260285596494444179479523135153538296572051302108535877643387911824229237634226647597781267946143527096331949529034100442897862991186135220257895822613439235634887090248994361437779228301142280078124858197452853141888959110268349463843229846165379875265951879828071637652021585934983`286.35505612842246], List[178, 0.47785152905226100588402715224533796395875958003470519205376219736354451628485166123592391969382673661850962370408031225664381640792763651954147604621695068005217198721983296435131351173641442747655020047427950768232563099087489435291732452345696659537144416641772689295935307935602365874910045477942991025326`287.3587368667954], List[180, 0.47806801824985751396371234060309148607196696206511955477950251894115045294812817399952838194667973831795834119826764523476782726674442767309203297752526562534870665432037596818507459718859783460335831748542916332715484614441006972162652990155322289486295038459597445917057114270429501991841607874049443816824`287.69555294398884], List[182, 0.47828203603411538049813657521067015749607268237463790597653541697811031094405593536301520500841977381300552990980306567993345579316378502005460448393976268705966846587409017096972671153570148133061979106592373712642192743964318955297751368861627922743499358929846266166924092676352332757757480347684166995818`287.0542849838362], List[184, 0.47848738783200784007448025610605102823861630764630988502312677913173632053248750621138971478752380049285722696840272906386697592699660602245680814491148928235413512938723619315415171079481079582928005980242807431824892259744904334438661367083647344816576278509155732292964711449707455084695727567876267798033`287.41154065757564], List[186, 0.47867627599429972620919498442119011369700202793649265426523358382083412517409717205111423089284535065889165692875664999507534739016810773471362821369840965496800823746386066754894227616102864599077442333153874220197223625803607580473026042865706657086392833082474981911248708253104819277040522463409407539415`287.4891928050811], List[188, 0.4788688574230251060183820518376598856529634591169372197915616521321216627632741109986509048373451189244444745608428732070333646747089722077444159696737701944066188775100015194103129343319484206426643677390578277375400427642620850440239508005280920527194742958848669515743448525625618798847475759981508128982`287.20882668198095], List[190, 0.47906239438872586088442430379641379418295528437913227429631820818878840987789839952171527916163877728038202934354729159598823794277896504697384993755675896889650680581854006584929965231832447518543474233923864826729984360863795182746709144473106254090560420672726949096411947503807574407187069777518703821371`286.87328812451705], List[192, 0.47925207764861678600268576164115968235945941462341544869372211238842126939917666303769328623131673039533996384366653369698270737990749628244525797795160049246974476452636178544302340318600115110439052517122096618019875318128173740094328731957798981694505682622287658621345490764496134355131314412150131269876`287.58295895129504], List[194, 0.4794344525572379978616445637553100846043401988415523225038402823929517443429228866216370951352905028713177324029723414599148629654108141485472919071690298031415969601666057142833129181883863873347850800970874945118310820991399363269344496855807418409421787941134852034404431246185948230583263554087419366089`287.5470930605843], List[196, 0.47961432414238944760363303208854497720783710611843937969755719665105162034440004161096056950970136812465455482519309623362424738215205784935871504842688186632333519466642434428644016548625727830337524494830458699794700167467533062175969376780189760879513213741673171263021282775623458152024716730218096251485`287.746752495285], List[198, 0.47978699502363516306316825156169784699707423948887616408874604112018277196817007130366209396143876117209440608614014243576372760967492719318083053878122039406314349178228614228819453577064651450063808611184433530335842883799677867501876991599559339272438304917418407862763936577360680010270068155383692893472`287.73774500587473], List[200, 0.47995064763942642714044921173383883640072791572180149799068813563053909269514109913563503314185260045610165302192561757693343445685497766510826691835373137685154096877741648128449787792105051001709641570237533233450332074312513778267910510167436394621230302119873775385094296804483796082571810963003895392072`287.71838984160183], List[202, 0.48011502444067433875512561607321371282902614886701699692342553268352490490253341194302736665342718172168216688025262946683844165725091439247779127483232640269737587535444637582014880608549437331464932630389245963489624991253159580179754959668014240938405712414028805777242036001910659631702780256908897520003`287.75020711401334], List[204, 0.48027545649237257988248886686637078704495516883206282415300192866164505157867947885746353563658144043372260609321847450461501405843935255378978044092380542595833789824209968486258743332265600695933634939817939091592441101563528598518303925860725451993808531311301222956724516441564646030438816304011635205134`287.6561612398165], List[206, 0.48043041646438959572779905333124679938807956842142899362351945582135539718268667768516185103858226981829856697039651080259853733340993868770998431557796237912280662069796626668519603077429381972055702489318559500942197731252056016528518337897903872225548079981080867651065662642369849243225944541409130225913`287.36492798792756], List[208, 0.48058738363778823908371498357555011284057809554623295007216743284979559169529068798215591568577522307804702071325633031277159683539701631742184762959909779706495536479077409836820968051520001371785875451075913248613475551634655248751883779393137445141221586030262027086482180487319984120593930899212639243135`287.4635323549768], List[210, 0.48074767404838344154634245500881666894541756852083470075521109140920468064156491707838594120356673635256364300165010236391639123311656367807289665852478981735790056290851499379707659386801026952305277450353675835851530961261357394410190449825467616359931794807425037178652013021783958809389478633486695318157`287.60834659527575], List[212, 0.48090440119816346486037395344382904641507509839523047028447579334639049025455313786342067237321940466219300871765926141053326810565413119279775639702028612127736134647750356079498019963885745893654518199045265515306991991994809700726722161785041245629439922335322956190571152109412309223095198305692255946198`287.53621801429466], List[214, 0.48105874401759571051568916679039393842444755797069576691931447360177729666626238088315383100313748750534481301850043054846154224727960812249884310688705065236890829684269720068091010743917351085897218397357948331486299992001055189933855887063098522005185821861380969547190341363786575509160386731425553800655`287.2744208049022], List[216, 0.48121800711639490676927220900049318354619846013179699281876614853679980358951634981730678898568528627243624430063657515067777598979437956141019217831320339438933625019526890927758551948816084876978854733687587402412794799805820269463080702686877077693153550912765830575232163997892458598114675921830551480089`287.64038917195677], List[218, 0.4813819557433917323982870414659775439943197449101878435344790740287207391816382859084742794219825341543985693801490838279342043872639068312659678062800392638137830815396435161375616949434252922907115258998983513815953964254315009296374323573496633561141272061926993747839063171653727521515125482757217867198`287.1389822783496], List[220, 0.48154984716572058123926897173194057310700776644470930160538712439644128187222631209006459853625388892016873938007939581996592016549829024127295733045283953609622449202370885580371108526650990362287970339882784266020633225786490597457195559864825216485877641356276478511685006016145042804476309628426177556675`287.7278841526641], List[222, 0.48171292100490121999923439511301777705202203294813535610143237200920019150007999421347688476698024252249443662911745444124032955903767927553038741502553961668247327815120914521849772074330693964483499429780346904346187006943446172150036391789585414140650694973830767747193915655561635909115276293890307104667`287.7500600976116], List[224, 0.48187035882294269435448344055996277401618656028622515127350048047918435012512310603194543992300936559144470416212385042715788691391979907759350015405366956239700125366934402651008045236527045759719401736336996988635674541771507283811160769550918091870381846150295981815083586655320221929504688206369407763407`287.19872486474657], List[226, 0.48203113649753056840551008836134092270862757136669582154950111970233636090163587565393162090511472382098645635453174620400530088823322236391718304345690437282956455614022188619351085690000455605280863062042476722058197631983162594106482887414390907827064912273418044957769938789855682819924961256061622529766`287.46870021131826], List[228, 0.48219566434640249407753345212652314533162802403030915861097383090223607552346191659440023078819310646350610197874524524771185065656894764793325757682040845987195492946721082756913927483641403046685781863681627212044038963713034118629412356754118528056739644524988795496080914089828985818407130120017413786597`287.74045501546266], List[230, 0.48235988672636540263989037260412697866991309535685380759633190149238828352919326023677317697445183503493291423799630524822379132158785739721176222538043268366456017006264516454130206585594052882551138588217375047343800276458635290565019574936486473953165682456983461741492497686868700809390980140697892175251`287.2203684025303], List[232, 0.48251583621381058390588636858678073573483871234640393712299984784684807324488949672764599143348760380817350334875741322325521177851187383021153728113454118209826547407569224831851669760460317951549812942290988082689307218567025683838163626568048779002077007521287670290153839696371601141988514000492680696447`287.71972964620574], List[234, 0.48267277189218432507700958344930993455525056764385187152107415694487969966833544717417382631596120237569962487527052080982704423300977193486110319018982553931329076342438002876096458509352317996490495688678133505333605068195123518617560596122311634655585438457008047583052156583004590502860922166050331896307`287.17307909214884], List[236, 0.48283415721850082051965783476720183091780355850534681796153081249177458258616238217030612625085138675261091481811282346687800436803011895712579787914078192792666888121951552266518429559553149886231426709144518220313817612256216491837725750626155275923133150740813278458035211934551462379460824402505943041646`287.724045479507], List[238, 0.48299815787321281656405652679510119320748179996047172140754426961854030625327731690160466501069621521667081129932422336177598631485187788118708989251062881817964966523704247353765496704144201912642349030393152205559495487639608831145831674423502698111216459087853572766151688757805549186490126459520385928312`287.7470311285703], List[240, 0.48316583200693977333465233964690249876392885210601409204751293278808272219912809445689433462513637153757003904196719027289090318850924828723393143178953925519719809157812362710128395143085899533993092682026472266533152085973769633868603451386786296320158215727212198019803090078538547940319900284530932372861`287.74491849391575], List[242, 0.48333150040404416038086878085703838173428260631940019963097225139967735494776304346004533839259216041775378692241152608945072198466717240637652262943167722105342518425119471386163397312389436606041644526288931318438994995011672995500223430570098287282872266610529673354318023572343606106893708492882755483124`287.37878691725444], List[244, 0.48349196146410520704805924719574038832030347430971430946594663373721683905756191418648602870693150526973510777650120884552440304700667295265833241197391722439357869667291289209571358055264344095559249854925378746935612326312371218703589049228699896373861000581236007588325901638926143766781661418369473929036`287.7403556671033]], List[List[20, 0.00656038228203341909389609173405239131688745958956892335795822749436880172154261206884491547704835647412368319394871589990839897131741138628219244701248594637400595214806867795391341937450267613737300467678178429740879825021894141613445595932286664095198208812676106293469336285354106186998643266998359922946`282.85591372716385], List[22, 0.01251095961114632195551227133788147287921408169124605954020057024468468555069833860935743036999182048948640130879243720612978825856083733751535776926213360353004916674754031912755299382847826348264173526727493461231306602184241604380124580300554106499481423343293594897356973303757938394218835298337375689049`283.47964412515347], List[24, 0.02871268033661683120453373763170479066704915063771127885405135583151297137349504657925717232110216941343710533915624339203470072833514104955135573297172460678108108065832586498137064745188948021620214707500057409433812951766405108814360883367774414197133177912615299230065573938946823794833550834667476620493`283.9943491542579], List[26, 0.04539866714341312526321698633991442627612426868575650474637738753882909079279784687802160015866626548622057964167332373043657202583002331373403474869287480161117458576016293115875628484420087559549368604661689491982438918738041801183257575628552577444398027754874069715463209909165240396234914104226605700024`284.2995347213062], List[28, 0.05743307886599861697863376145642542715500604537744478419948773505890640019527612927373247599225577186538384396061333667839556422503264190213497268996739256252710291108017425350448535591914793254362099081157105151613839471545260696510292678782641182989899940199405150848330055744377285795001908505789062105887`284.4963581598438], List[30, 0.06577812316721314709770208179800912454029033347148138755456963256804651652446719237566074214728510358559550167114512343166790795080063711959385293874958725953371551156517494950189648532184846936110616586242679036893198584238389823263160233266879705427540399479829961580573116433860213637225244759652312987321`284.6673923015616], List[32, 0.07357654319214925924770755840989201374023612217440400296327648448924995545598656135059875199870676144394020908264675967003297010049231113735055148506697248516697717451639629195896280937280464426690695847065855818599397436283891405429645336137656243050380402922489261528682053702863695431408334570881185441762`284.41015453196593], List[34, 0.07913772404309861845069549577818748589611034428888948527035455604473259319675816055342318824812324054341650943309437965446451318207931882766419554607022550858022617044643055391593261704539726860749513303216769969144310542952162330018536108674990624706372187147501685675314498663372943928751430830038653955764`284.45235336281394], List[36, 0.08378648140754765623876645453926975748548256712058073553548488357979116406780278827957822706692506689391183399726722586966488936887607232144360328072513584316533207343622851689147259634444339675056149039918839246411831096910506163813903837763441880204859968050017221265928357714804560923803021826548176431774`284.55550931750383], List[38, 0.08822418559972758172597814994737771582095765933353141860316740803693707087798048096259188773189989978075923438573520503529422806798741019040840896507830185117750385182615585382711695606259434930957304993672431391461797729674465372388258334594593194434034872564207469633363329820826314471886704910564940782298`285.0197617589412], List[40, 0.0920953363417922313799309555554297349053941367316609386822587907225981656813063408124156672464878606008249725551411035726356143175653682650181083866853221312997688151381880720045643713359127932741279752612190958469063089400883100371560701180836169662114343569052166298780096455508203550539349511887417928638`284.88995111821356], List[42, 0.0959844389330936869968846807547368407527969726717027811759290358092528248321086284093680801170067977980259270299037316058282454640258021170106468999833123874967472694532538818726219563798542172955963154840798036409281945585153646868568624589096172841519178335874152043062769202287514311153110216260835256611`284.67735425830807], List[44, 0.09982204814177934376689387758871708472158145559469281558147268966047345146169301226696947422883232557340393790502983757180861316137806794788670492898113630756685862780971704765413297026530562804891731324107281597480716236272938606362453174368377578139585511442989121804382650829068747168929792985979814574382`285.00295795506895], List[46, 0.1051066655054637920607194531398161973630040471640474009331503558819988232428210186080521249249950127751476362928182891154905062503193941995993298670755644230360989224863688244903298061940439521564787136858180051066280402696351503748751959841949192254681545056388962706655467888709002709793656058490331712806`285.2323712323131], List[48, 0.11242163394975974152260187235536487796392121078120160817062360627583835514443836632273472822229163673620942298626493395002450340530511006544108173328452988247110838377174748318960641540439913879282427234006080478778041575628807673292819185599286114146300556541210810463591999214254755561486959501980883907781`284.95560571373255], List[50, 0.12091744128446129419624081307077909488913483692708401026136236210736689143657337664706669383145717033308433937049628385196160377050222678779066163313317948074738736530206088283547344385723549034674857254863637160823555912659444486430159732420040584256487183737238058612674488280415559954048560464819148027015`285.9514566489148], List[52, 0.13564837425307991333744833345597464194051792578728705161265997486326684019344472394124755167441351660705443970573872696377567020976067553124659040340382918980769574165473194352566026375045664746798452931480488186612446125388607118341618745249291181260219729289487020799458585014886664379288487916504750891793`285.5192763433966], List[54, 0.16188105189463631438455963860080447934407714709726890013165122781998441253607061918473369929414704097632661910668656274796469677330254975892819922784775687162183882110959726788868165060245917023442068369941371916908666861144978970171938123907073475575266823486237861680114901086654150731415990385315376549049`283.41464158711665], List[56, 0.18245282507656217236722979374896012332708836836644629718441661647102226838387063926227363864325530543201444765042809721219755482139362983690943580010898328467065140291542235777966757714335827896781443522955091471248750800269727616572388653990954350025700328012155752025679698795519510847640179641975445799483`284.9383994053292], List[58, 0.19833465821128194494666691023763418535642834631448935573231667490478475851714170316771521765440541401686927730472670475232950509946712473559154181853850137790864937279115244155471461130241559092474175979947934545391979565056480984948696708681346980068893298426974471937803563148023750331279802991977166322173`285.20162065824957], List[60, 0.21290264103872078488647193384622673450311553859615062625272194213944641789013501092632276244136511580553803852140562123396571969136335819365595419439474675701726101735972198449546082407434352020285231671387810096758497093467790471659895124670933456382682329215562723610147263923548502706935487921362868119146`284.9692978698734], List[62, 0.22701895502418045907960935241472854009756154752885146957116268039105513786344083956420814124903179714047958489189777893457003844646388157748016468405959815316473071488980205084647683276242106774316158913564809187726731446858841048683779461141467803846116484259920347064273769796663255160269468282384218062041`285.4477987185761], List[64, 0.23914809579814885813115729943443460317764274665869755864116213866481978042163032699970381087354495883785133652181136431942731864027829834393002229139368115509032687375047312743047713160224220605238134147196949415168278792065117504909780817598531033001133787226331736265965363332649469328529397753564357845708`285.4411388230308], List[66, 0.24959270027843250798169433305494637201292746968040813245525961509519788329722464534273460386406295039550906099331802873216881577171714391581806534487679206216392401455650873451658031358479245431745287403037056758235166737354935593179394555713972370414881218759845956490297840296265502557056799076979446447545`285.06161128979346], List[68, 0.25988463496337816968883630571986151498762643197588578397923016140334050144281884338721719162280386516090624761788242242615244639611410040393031269591445604798609540746423282496513539816510596451420559388517428381605571189366291582552194678675994184068561351381133903614069109122588524689609457689645176975049`285.6034467308145], List[70, 0.27120793107346711479807215361431233495671811540532585537178001494128901749598080614082040664325730553360347700229653208753647759529850733237473998791139150384143560272897265397151042586581183640563139964654996778503674180215715890947676373147605741448996944861262683580558664365357957247683751872129390746555`285.75949517048804], List[72, 0.27923263107116382381010410566864807695504321136225713425935551925086451194130249099904708120272921374121825447774487272467104605332793631878321610053383649014684965033032974747488375961782993032896818874676559601838017009205655944995308143991612644553731892195218274945748826215057386659328920419662691611994`286.20056733468664], List[74, 0.28602532648610414025308793182173521433519441303353122381489335938391124172016938782341128380999419725759247734849698706659118347906244262133504961592628439363365155042515768414075491852339359128491472686011469805518394003081541247682973396938409320655855974337855184231232196630049029921480332399744383607205`284.8403440134209], List[76, 0.29108878721325867665958377563882714699744176556365114286162649891444707689287126339563173327337983023349799455012475341442842783539019424420420275729909898490473604140806487513766568245262643077271841334201999048808056909635779947772388037522640766740680625287073060658409737320408580536987799728744952144942`285.90591613950613], List[78, 0.29573642599040864445447361227327135929956395129984456865132886021686068274302780746232253989603682393303158806883927690707666480155621245696235992021663644137888240116603480421736372424399913969560290221593133431164870472696172525326443850471026625934596556027312850523838111929684712552156089908970516040482`286.244085916682], List[80, 0.30035147924500502747593533359468581243688738716325843897749191427502422321323558425956467430275061984954469962593498013786688924142397346661405276817219908811273783781942548807248685712405408904949709626392132913013256387930365305989737770794427853697133899172683110870986546081620783460284605668130958299437`287.01593318492445], List[82, 0.30538267284170468650824243078498061394119916191634293150577608558438587327332042194978275543160261377034279997395061917467059185129298642941507779678012268742344868579579040262152516671790880893457048945913498419390036515016519428675497151367950616695350900965290262816862944422570675479678406054893017552122`286.734155788264], List[84, 0.31048495658175060307235978523414541826169736748142578271376581621981828306997657358233232100298131305893080087305719186120422117111507220911560197814816471822863276751877458879727823348500710271222945571804543752908497531425575197238695698285442525508910604611139830017002105128344738520229198767186845654349`286.45037114167974], List[86, 0.31575362018899829192843794079266819642321585135117155170507753058758240663748447842981682649525438230884492663995123434651853057978056673302297506870445815046224459119663448856033716203045962389184296756542285936707398565320633964377074378407632948638687203581208152575893586666386793973666785656765859492704`286.56569465456795], List[88, 0.32074459354130644679859849904041486301003545355808412733762949853098661648681080058005467178757157120547880218748297327092868163052986347791340816156674883866287062080180932225710558992808450233561670549167428533327024520149337462293401238128853135535333652945310296590040147417901267994810312983909584781353`286.4248222329685], List[90, 0.32539974958850816789711827460351673939159572543120028509276019160862156894185914836526966310804075465239154441447044390348141661767367434178780535515667919863528148725292124941701448173121115884071461709975427691063766056573703656419930881481476372355595525513008816440590616422863502385215451177070946219424`285.4302240119416], List[92, 0.33008950842775599370647239026396400220263127578498636902212049598187044854026274777126056356522803406931445348819574807680907020780851439935606714443982359371513769385783045575368002039601649487248165770679595775849778696470431153163381233684197625278396225226067509286922719207927710351145277536433860992903`285.91957138008456], List[94, 0.33551958333641225258401336529517315709599156184300035725364556605964560794100667293033280617177771203225722429144866962339736512551013774327427405383980342920113678110896647914829064523006025027736011515092342829762210478519277066764120228773249310348957735567443072254473284208585676580027513881036703133553`286.09182504247207], List[96, 0.3418402810989430129490980335033937326753727074477383865387676325963265118791580825953257766231016997076643098266209361200415442597549929569591827484778513083529484078496492969894111263071132467897715121849009469853903350744950013006247987395450814840727532038226077482222312507494053953429933932681448898752`285.5608821714927], List[98, 0.3489184577168971784824512874133775459478022001483900360259095645768841059572361195101844433941548956292356893790459849848697799837533063143209323547605507971836888318116344771751591989821779975393656165192522915764568180789642870870726013727483597541705129184953153268389570977592734654719850229919002773447`286.6232384627012], List[100, 0.35561001109790548486319047745255403274592505013154926805880909728807477013241127070420782216078012425662139113373887857656470997751820914452171914970160944889562366233584557056589916996202487609590711854150641187421697910585903353521747795615356963256863517109170808123509673749959166591449767208123542483438`286.6534144402815], List[102, 0.36130850800360615943479270029191511867659259158790930815557760884504240335309590923224676730071121459732967704490987481086309509441665135322130263115612847508049786875294950571991902336638155536220631578871337065856688414513110696336646009276544602100991926267606972027066137611522346901397728223053921590346`286.5217557104407], List[104, 0.3661436536025093941237509517395382393374701390445734696350002093330415168752371699563437590331638778868558067869400449049510836588393031307605993566728558341802928421398091768518670225012756852586809455214849206259256188033710820326725323653443527059729804277326087116409173058600595047386589069906734255127`285.72697979021984], List[106, 0.37051127563993181262538497602615940585005607819873183863980862865441224141538917257966913740140590876584816121824880488887699309747783930743413594159979024457664134624834990525965675766326682419599268200696742122101911470402786027485503955777231614215593921181720323010767036038291782130832607381618512308516`286.8980774034218], List[108, 0.37412765804403440889730768005964915325829896589677589300991897909347075792734248385448156499744884603602524939598994208694142685956950224304931051002114247746719387187976978389235363910796804069597122434526146516919522624299274058252764145771784282333876189905934861962036716413533376538967029388121169509956`286.7150994226821], List[110, 0.37670139635424455913985942880830219589398740863667072962131199508625918666506449865634912441931533601820634731510558743936762146711607746466545751497404899199980109591646768710143603630929186712749065944218230769066487561242840109905366196567865470762251271315053748873746141419965533066664614350877016192048`286.96895467608994], List[112, 0.37848464275551023539830721573098503232141510144607226506356335197817715568375602402898964361005043506090382463089506318754767741086268175439840192201159543732218520041387467635239268773754859469727992121787641314814097163691992520552804825259753015598082264309198472208835314695716514421651243782051890345404`285.6081739968498], List[114, 0.37983367813196996785416436653415321673427005461512000532385944808323534392523611269765324039356774409422258973799723155246522330514018900160705453653552052962830036231302647907076498605477130247596880760732254374775528350111096619702327590313775720955757369553760401932936669918274612495573817823219492787266`286.28461134001935], List[116, 0.38091673384430193890013360722687941924928464736712119403887167833591846998855091290927694350387332718395403696589175037432450022967327881737453389761807875913572302251803747916678423589695153043388695884576775371222184225303733841008431694406163197571130799890878356033553554951103401825447212923248545808045`286.94857827375375], List[118, 0.3818587503948786890093351495184800384522207619983060119705101624887870440949195662167525447881480650842540222356726958551497189573207366007035195103577882538021714284747418198186379793884970917984868556030019300513460200252021195045368707800743777727947958257441938936710324692033667499604121998733905832618`287.05316564976016], List[120, 0.38271301556343460233319939730055091774182966785761228409203984713576880639145899834031509225585937331294244639363215828097544817573732033435399488388864029290396119261697791652305645497433792720247507763502763936812701904544815140200560386479305172472059276983791539819073445058382027107835177196904944976081`286.9414311421171], List[122, 0.38350938067885147258664134226455297839281919207258911348238386074205205677868360390872168762862981386514579484617888435679164734855474983198426854899048644156922067066738236088503316436093503071351023473783822755824394343439613923068813440377859950046922086371996181358757534578333903656512487204634568320127`286.9455265016109], List[124, 0.38426345675161374494314066271579281654259624231197199500541680543426340941366417678934369566044903606222913844596901930478315114193989181816596381974673787468333784662661026900496920898213393126864966466742033391409493326529365852755026859898474006749779524783628081552428658213194991243289502370996301064145`286.5059446827596], List[126, 0.38497980495276613454007417965462190442679755280444133307772188620448073051468674576329114505453933637621733133505608457201045418311435010584479552062218557218373724036843405488201076287291760190858077206761525114512364892574783827828896588406810835833732529203908909876512119005919465128665502879657346072694`286.9284604526799], List[128, 0.38563395575354534917089571428490979530429240350628857924070884400904757262960530130197636775771414928759678797785365151755159694146919399249204400619501146278963813591285779869948937637989560535970053238198958316743282359236430188973387215691578757352833167205473645297387648509130167546662077930703440763799`287.12009209980505], List[130, 0.38625574948923828712942492726830760329833572995827603214722485037407632342821338209582286261168432250727876914053987960723161789695331424201415817264587928820966507110576437246787853412651358521825438749567843343258194244981001288759926208273363208125413728249668090791911879790903864647314492180741228024031`286.57332608621135], List[132, 0.38682715201123521832128865229776654029216573434886102894775296528161951933002653898872605729073063163379098882900415314969520450527198875509282195056793629886492561110894389362583408619295059789954243342039636518328598572915696778902422281607736575411256103205706005969352263766081955575413191608410672124349`286.479381309046], List[134, 0.38735428796998329580714165168011458684175612138589654144671663241772410954953934609887451182679598109242733170015118194636176991321402948223896902013096924185151807866606124036811682781476465749417619167712175908335714881658931146377038045676970729274850863802706557272636942660454572367077651891834198295286`286.5246651484369], List[136, 0.38784520869334335459166997377071782367708329572869964874515714374849815191128926204633524049164826226885483253830764202304119037145304229623857737871837966058732339559941171449422976574303259272504892060739842232904256149357944235181033747790045974234259014863052586858447557293875086566377592661555071927483`286.83636468098166], List[138, 0.38830574105331108550261030889450929730117868739696185237699493711164779125604833753140978784264049500355034766340576005251785850071330394886206089824689402134881605242747880422812104274553038346091642596942074753872282291456857359120836110937475542062905696449950325602287032043023614051896032665601671080106`287.139402152528], List[140, 0.38869979072993849406862614180036758631660595419008910048734611036764008573308665400267298424717462938809068301760883178076892537884299420381189648258292819267993066192460077466176857616166713716662403717984866506983671249562943684568699243692415083374110690704766809937569279152149284374667914893354485323662`287.1408080419045], List[142, 0.38901269395561296195120866208087324460827071177426072065424163202763492310835000742579780979956695984198514167618386574905013176850853483888693553906861438562058736617024980010278850192562010830084925367740920643189012354738452228264519796190735932590518941386463948253022387067277807771627321658245286269329`286.50789781972816], List[144, 0.38928992884779339430826524305352799889436279864485694711149985208989295579786361660820794933812627281609492260443409163427157374257339967270192925988444256048024103103151195800133844838982612151067853261613406486755753373229013798059369397492128724948911330927522338774180527028744339317254701137682325102028`286.78903980305057], List[146, 0.38953056945878637995860890493064272935514559900442289455664517463813214820559813367266663626036047494132623638276078730286521015342811198992227939383035986272169138131070103473499506928491724563984080070047538642516523572545767264862275230857991867956029149355898913088641400573325189118941236445159749237101`286.86425814131906], List[148, 0.38974336272312477984810890188351097084513475431080474216835624332051042096553389803506079782314301816538867940164491880574279986325520382481786135390870189135296328257859965744037331962339866527256092231329413861041374148749932806443015802639619960177399781400353055836795156265384780039165175163884053117275`286.4851723994291], List[150, 0.38994344875234143782084923472318118885118336636132033804775352974020389568758538078092032852614989808090937592270527020822096794230362171158610298864087363533896004414655492336808407268835012910348184809399467435499053175545626659856555143252305596316486325523327763000951668773648723671072510220772131806965`286.60866497093565], List[152, 0.39012051695017740983551226369383103141894139427937250429212783084270628903852345930586330143601384349525181361786473261298903950670343198134033459089407283642070846712960216568382119051904666470962465342350327337734529645630800474668175112724308805372076609654258279934549640558272378119380329989279894148168`286.7656192513378], List[154, 0.39029580626758457262766488311349750505531146062834454630755072261284490829108149969107182685798549793546504247032770139305805374462448094255605034101316913140560384051617217500964703510738214826782628534162493223614059801361948536967868385469250147561054185989487429386490967150555669462909123210377020998548`286.4582265333865], List[156, 0.39045882458115827148392424774801012992202789603085658188175164273631030433707782997958780259190866272085450241710931464270243871833333136837804204020827410133434800984618692867538564441097980884373517796758755140198152336964338081215995440730936453185892385329633321710666735430760396750372534407964285012027`286.81404251297266], List[158, 0.39061621970914993678146618484466468979044311033152928086724346519436989120717927421808295860656866357609198697364173708718657020395603249400824318905886902897416198830177036341913194789087864738686451541049519435049572846854606668809535997616225884318419745028521228485382376606242651160253290912244233554858`286.8054708029237], List[160, 0.39077304962960860921407669391563912049647800291504541196540176288293637704556510292396986977097809085023821219554450708750904507253630013845010723813732720349367831027683191990797605968934379898498132130058002878643136460306233358084930892834719107611555240298270592898767419448221002725988332140792917965605`286.6457071193478], List[162, 0.3909193711900605781314135894369790313347733975932568311992773020663466953801518347365733506662162078612933200148815060517307372581091813338681536831503606091087936822407863428060800467905051065156823375372493845555393689840015778124954638336719220174503427389476047044946274866575216862585354262852913805049`286.4378361105553], List[164, 0.39106476086265466465540803432437177028750862132691052995511448849179532012364843975962767990720846487751895871461811293126037558923938700421690456009221907976326752104759813083176860596367304272891142580088535999676762143680700948720026340155652121214942690338359725224880047933856401163938574901399596821916`286.2565273980231], List[166, 0.3912091861163063032051623731222376252582698786863068739048170475155280530698522167617673832404053700387217142386115398696984979145457491752972002764817522448282353229239444846004386226795339836567698104232946644926973983847121311197765098174755797360585405858728997635958267564769792676921134695392037044141`286.57668931714477], List[168, 0.39135293358600588733193435819482199542932285269276346147713770051421255485076854431963972756668674645910087286388709085219804342057635736970748583366938989759191344336998693164841527939432204864118513575236478299588722712057803587965631439138257867917610827623461712696086035755453050658031812029864006910687`286.7665104542092], List[170, 0.39149031433814823058560658541502199844881133159532402559475746360239983116595479077004294195289675950435823595209009191552513369677248808186269278795026789858495596730454399140159431156645925076589702400952341792820980595962589427531828162311707334494043135792868655085903960719716043864884818868068396261843`286.63489122942485], List[172, 0.39163167520976825142682319047866044927317801739151141304166025276864587447091534094395749915818990789839228764628082781561793587686633936924760325241817081568995836318503713751039421686053628668776048442195456853728030375441423859597714571447449276379906973352599304116467436776027760540733078970971045090813`286.6577121608792], List[174, 0.39177432144771221632188503420854849051293083620035820215700573564454016693868185692072444073833654597090059722606081620816740234039423192870885725609029561541868808099669610366095940670594707348972321272496187413715403705260150937707200717081465795493760634392498929521776028667718850417320753542480476960064`285.2867393133741], List[176, 0.39191103453121009280330556702598673621697948015309955420323090468077439751213699133246816101285908083390068042378587929909665958421887717856213214359089196711368345064391188898429153414646202906837889534648797153686072542320029941682946972765633063335268025363896330917765909012687411773317907488776654465728`285.6103326913283], List[178, 0.39203888002840515093532849927620652168421104657558732863782174663542176561787590259774272872151033566117602536658999053936729425499726526801119467265650009922705324195809185982449063060208773304249486816920390710710233586548891750883801369584497706019571144630729790800336592136828764803230007095970746947949`286.4609417765061], List[180, 0.39216640880353603911791041707131202412068024183941037611116137897776984541353625028000695457014366567202134612034572248062266530992809651348052802840646934382312968110908179223816505139365385099668610860215567609881749381561405370483094562545241729651151454556751312594198425748339470315027941219629891617613`286.8389154349062], List[182, 0.39229981435659470875796812572754560630478053657585724498359371689608452189658220652269448737181605287019437188828947233438985617873511060871939050417441169844644546288120195741040720032806988885577635939655249564761447802748679788139446076078938346047418035218466088336282065540767292611476459225745290192447`286.6636685614499], List[184, 0.39243353219888606209545091862474070195048396529196469095127210361133333442876598453976866286288934529507818020254195585911946188384185596499213799440906543958413416811555452097214426329876948729559899308048701377988025187807860963528432368216520113838702131883330085092125441944644817390140208742215464031654`286.47618499895106], List[186, 0.3925643408341905028928708593853559786149797135240142935109617639983589316364178723623395614869802516970003351848528589893342449985631550662316476640035544346260555970133072980305163557057091655165044140762674363419515817847732007128084235756133188391429797482088412211822929570486144773318501085696303268233`286.76659309626194], List[188, 0.39269763725867039642392291598260461391211548667666090949173163974885668181762706569595735492553485682902776285874057529673616374432788728137255874472669655262344670731040660963210789508129400768288235415782831178981712850632735468510799702993524245727101827877948986506162143041395747684965905283486416952237`286.7675815887497], List[190, 0.39283228080518436696691606450467588710540524614709128730392220053760139429462843825021995865889374658039710135936991579817093527899138075161500044807343757998804067724018429542171225560262568793607487715763722746223033493878042736170619503307608474442587837275667393896558549891011707006615515160052243444421`286.5756217592741], List[192, 0.39297144820310118539879536763696661525162132128174125528481936565069034769310241503186012421003695198663110041279359273489048325572374822201179151944279819554292050255360652416078223016193926032904501354352603104492082650309317800748482118136708043010484834466998131454098613711256695649402685084157318834723`286.6584283649509], List[194, 0.39310601578998421124895387930195963194568293302075523173359875641955534489368169451991717015540335485390501422957785854596654355119513699566577038765369263706174816664078469941781461620012120403411563149020399283027824416521960202849830472224103476770862897733379352475939449226997297049860794690886093133966`286.4393019694201], List[196, 0.39323287678651629101734784136386532278073676739704064354426033740796761431446406252872029506676516670634936753465368299946568223646173369846472792908772336551292252589607214336317145414380385852320210345596889367228148571361836161132704926568106422143289932830526586801075038530069594839305665536318762083231`286.83977143076066], List[198, 0.39335780375742725693650674258594118533733223170959400171401810532270510239144581095908270470819684186726002395836450757580322867132608370530952557128777843423958550376768241061412623583525959233980641155163553813374458626551151256132191411851628722241627437851807562522054989836743763001464841947245628992493`286.7800858682543], List[200, 0.39348332734744946392927919380681901904144483830819530014999619210741108052563193421980529706453794029156535790880923914299142641113747043104620096462801297022078384088432319172285735434367050151868829817882343160847637085469408086574228045911835848271171731127803087809902894562233273212665538067754356514556`286.478076323968], List[202, 0.3936099617255353589668135290294448529037213697948534171486269332035234533326582810640936982231532955712238625976143251699971492784111404216463159442970261428301334255547844522662423896707722735205361255927261337470262621863646410836817095458814129812353495793303300149448933906680012018630041986438010107618`286.86248050322274], List[204, 0.39373862133059303045193079107323633891721473663002509520585153803918590758546597772983889428559427275004665378099065904575695271476872338187017463742042258417433676646449829913180021209484569745292853565070716625441333180622507630091356989420590435803247274678347965616205667913347068717288240150721590385499`286.80352254600615], List[206, 0.39386504790473793984420919421652326184827997053901155852051777482421077383760341480789239646130616062080959025110172999464208342315619886525003226125234971841713576348625810603772958291222464949844490756438880540927629699148775867628753378700307611200539377030309933942071394491042621454924196014322104958239`286.13984107811007], List[208, 0.39398946707038657298770531705782800192753736664063655174479404561719798474895788838041830008824871908249473416624857832183843620559570333286660580878841705089211884061328437350016786953622092409341121163103503201353988011611329441922873721366572843450945904019819713045289519897793954038325343694766842014872`286.4813948221684], List[210, 0.39411706845130200706817650690810173092145933477226784305790363723922334591986276980767225858547703220000386518644218078492526140182470987961939392937118823960343709838909595964718598518424287318328532998511296753111667022442016316947997368584118148840260707928219156224640791247131380124855072305656414813657`286.22773241918117], List[212, 0.39424749033563805710051772425126203792741738166333076753749128789665945017185872382008333817947905860317762658017689217461566966835594962170375596576748466782045842060282104125207737487515917819577898134753042946416442121925855112564105230604108782971894600769033502593763907469859787306910401347333278892699`286.8398182308373], List[214, 0.39437730507891232017623616689156674028181082717874795572765939011791921313710285285669586524622252787578301966066487354204129941101381727355435692864434567688759710328881476037905704488717851560990009274243487654879075590656868507205977881798010862948899471351676356397908561637084042967634814352184977332084`286.8665275769118], List[216, 0.39450348492930464618431637145979878518384962920407449630404832847901110869653498306524184848566224458901164058425111596076117163790950556095780026878062300675966600687375433435091933024369714551979363930953882339433326273318069274865294411315536169139681883742613360272121334752769382678551767429958393202194`286.75768113933225], List[218, 0.39462567063486452734696569451308732136165240973800625888889829692217163207844460817569442422148423065836837015412093981130782953601155770016730861358450679691638338585427535631308151328928291180089869994062132438127946486099874986211235902519655390175522615084269566474987387376342132654702689681829196685969`286.7235384841449], List[220, 0.39474628707386039323671610193831338425975071567421496102954435980782969366223859796656830646762045487684909367370177996854005662661644386215612229872810765362096162544696147757463439646019220822494017594361453506055644425554309471893312276995542924890373840873062865165578693404979672155146951691940869737276`286.7419799580298], List[222, 0.39486505070291817418540085633719761523427114273512783145016462372958057979430738798699474978623751503757905907139836089691802596123109722010734131222018981762219573158921755149122694022058977473923123853126454067663990271755790667127226046155234205672159194453835709794959553680586313911097791695795278383739`286.4704429966036], List[224, 0.39498322539480184869965504871596123021494428096175433720520486452892212410399201716719599681792713017994316652097149437249213418724536989712545718563377214235969371953419396394105355745229097025716830466385772456646438497592168690923917387420066846405737249981293058561341672564057513400248435819490985292328`286.76664931744784], List[226, 0.39510002574516579867832104557454564884223016079450197636902093755668344044275651746817707887162167153160479897006343445741888901676991919590213781076435235543528100431679702662047001168891700286767459880053073726325834498285421889980773642571558586313078696516216069679183301303397153383428571179592634012239`285.4480260164062], List[228, 0.39521409204037426040930747492974596092092182490186947645600295907327958417185344520307912864292436737360925998019653592480380510899412105014357956869704406813601624622162771138719419845452689322355960233227327423592922844962769357310188136290034142757173091902619730021340035039506116629194569338450956042066`285.7618258427517], List[230, 0.39532384549546657517037482252851654765604064675901308178054981324247023382069519490609064247160456956515426806147586119995638085395145144079144949227844184816009384707663133371950033260561509881142729694625180819791944178317774321011239694586740746158138535836650127293120226274244050973175118900069285384651`286.8009873498621], List[232, 0.39543201786125139382409745660588404469118219593106775683439091519375339208584938703198164355746540689957236119297214089253042144145046048034372326129444498321717969734753939508243927032275919909849078720150531927339888857839830435422656200658062049508124630831886758389831050409511136026664091554644373259033`286.84114581216534], List[234, 0.39553988934015361004220507883692625640328459598269346228071573185854593011557213778197978629016742610719135405415779246384946539682919696294702004623868245587885413479113898642178648274028253594362342905420688306565549018532861797399073263712603104042228812573063466261606209324723034911084169354788105827366`286.46982496685433], List[236, 0.39564597054517753092725445931825890612280531341574114201124395504140707760030459753086382519296483803523042140105787021671566450963342821587630627927640811599578999526216538603763949753127027942348042670452010432008924876996548842656363966508475611270605195026540986866244733635165646513950180781324659334445`286.18120510407834], List[238, 0.39574972280168584757945742621582573423921720103418459279891799388899583099617717460993868062683629285227993590521154777375247934834518112032399448176429224606245455582332891518513530676971976440774216660692310241604419664339964122500573594252885490885182106392113990208250754126688129027192696611796134496096`286.66794364774455], List[240, 0.39585168105011754411026616387106825742266855846549158583374449438144369935255265214616614446242477174208466465977345386617338814904460169808371009620511595908847942661313527308956274315142661422359709682869957367685334049898433982930666515024206764536060515130873906311750447851912246772733619959620557810166`286.7170668500804], List[242, 0.39595302241521231850532929090280131505589604138011556883410235130149868966106268427443285263199258127338496889248634330401164068334053604521644010735795396374922458996620612243077685439741694947703398806711664992916861669574520755325921419862020722257107865363827082992801556632452850927372629026728993908349`286.44440735320546], List[244, 0.39605184108904676672420756351801730178298606726014238996218159345732624743685149277308686037938963973372261280754051879622718860843872714785758759616543392603322203517269168005792237368854016503249143081702455282896971767607090505036105214132417583015305467091957513763932742659132124806906733616846522860972`286.41068887061897]], List[List[20, 0.00338896492723168205440394647392070835792490127883760625674500520450372016313035628724960674833340850040913048379939221185366253281357237963388608565883054547020463483342022833145188708728262279021895435523361013755316872726427872170181011642217217022420463709080417765498491747439227554962861744546456701407`282.694537104806], List[22, 0.00545673955750503006063295818070729920795034863094017284745810085720027452614733034457145313036861641417843068032523721866409839177320816841627255551052826828820359014584858343434277188764975308333568817588223386270747694443571986690801098013279982174509626348768609995836377284335782612908861753708203987456`282.33671251229265], List[24, 0.0097259434222315578855746169106705464159014639736304395449035010744263509105964394847585232058691000669433834269664537893786007090589863060683516502376961596767605003255611014716428840656734039272315972237488946037977263224438075768809640446907463993979684344086082553980149193241877797366278960655483753733`282.67289718222133], List[26, 0.02135939022232533786544057267038156075740835655726468442762476334431839512716181388486032446317376620228383077146842035786709298381567376171463456248366967220833433406301183783183343724966537511538751487291610606252605241263535151177606920473392099352399149958668107066130279859462832101369590722172032881092`282.8296700207928], List[28, 0.03365388903163447609883135882816196855392920651281614947726545675128595069141907492382366535298116591537241503443156327589770154551649745970103033326165509154427831253584256528010634046131696350423368019986397773043316752101978284932998112111468057139462990750169768153725259033140314475950791106036795505974`283.04123176022796], List[30, 0.04344753298923445104845521485776727611798716911588433228840105471456190896105356232699156887156964054288267700666881854029051644704932638424833650903196699251735630688979320738206681303512139751639640967306444270716106241622547579333270532478186839691472101076702088748976141067824329681776164260397977627427`282.95086855768585], List[32, 0.05192026619023683341913770067434122338671156463196258107202457584078756648662058810374979254130127982770662311747970024829303741212887026277098749942631173539321727223397523857720204718393515477588121724645268399262470517023434518961501774468279386566385728854290858209577030923707900241523186698915706270969`283.9820357083047], List[34, 0.05794966286261562822902873399489641357012506756759299072498917640305804087683475699176260402452930376325998020376962124735186241784308247211054436719058911317609892675143929259320080185256022207149847008529406940202584408674038482020332679639305304987240200179218397140277854574345034255536902744321355948474`284.06174653434516], List[36, 0.06354453844363808825573771268532490712375377397349104172653275554740780483092958947064460193501390201108260166433128909556270800502998180193049115201666744929482721639769383449971074160445566802659515126718328780594234512898046118754698216775997048035183815439160981847172016933498090800885134154276673539345`284.52467720529353], List[38, 0.06809047393482417115999929124654977586049377749519606578523612869375232307722903582270685963626699293013832710067651173069844860562814724818325865975853578925971730846438365475450345183680137594432460257747073557978218048401650978825081127744320049003881685508046904280012641752835338301195052364989440845558`283.5246411093736], List[40, 0.07175330653821493375604797106367435672396334947916761208000151619395948356563242392084976384965578265909969888517295084625731455404995759698153119377946642239078732189524413246993373468441947192920484838325080982033717695004801053333078352482930370177656574568047599322173006020861882025077412519653249766397`284.26532741882534], List[42, 0.07572116979072503001029878082972910075886316333738909550823161705053217626093156666465718419110318188505778595998033163785471806190131458110106886928373474101115102625374741801882200164889082045809301817686036717035331080241166911160787526395049841631016806316600562313224262322766485414474085229859207141351`284.1380945251766], List[44, 0.07850657011185628519555099549003922888411346360073859004073415254811089210692135076669127402020466583282348111324474503332992253131095595585125661468537050522374832480904410899803038840476412101065224747361232267273572909936389475822247410160139574500631923685956752485008027664672774723735498194904386955774`284.3055988070534], List[46, 0.0812212282012507689396175471878086361576886112894016221644208472819224733620456140321130433902628088445452948888204787706908094242480339424224888692285874707803926626217906619891034998681876844635433010250352086838689062604451073735092265448318597940589841060179150549472434503769839008832039019204562057464`284.45596271029905], List[48, 0.08427836096795662332041573800833634046554393753480291968960187855344135724878681229811784894748789382803592267901068509589068516086713356575057961407551182349948541586755312151970879616080993701981883624430850658317387579713769388325447370209777565871516935473423937501928420728348451940033769815229904335735`284.3496450169409], List[50, 0.08750308776956563634284629059818048072627199805643139611167688588595808687697665634581518592698442739812635191115257238973466043022551599052975809022436095829973831446895901827797836818565087330207403703749933115591668261259482997126741853705932741462392334103470807325065866627753519749628750539632023343454`283.1299300643419], List[52, 0.09253122909949444395819746454362480812196142126946931750955928120165031517318699764910585146400814616322188651714252925558684865804414110776665798970820069538808994596278608876024286100501719965720435471741216661928343834117346840070714594611525184889793214511928813787492561077288156709008865433110179475276`283.9914629655314], List[54, 0.09648031302003165116863307466387231240819525312108465325643276971214327363741727142233772575760500937294372368987677618103000325663211833217137586783220703776806044088626809019642057151913519282238366420443988966655257169554216951321919905954561412173720765522536636835412218160953211735657794557855045858027`284.67562364097455], List[56, 0.10020940317221072157257440159697863157680739151887611167547517100084749253979533576551964181540715915778643509606974603097417557403374785540253256116064193737829731876857230543263561967695341821165245460258058951029747936931041856489990071859688819081746130361631482840388065948537643814984463577250635454938`284.4319226740246], List[58, 0.10629826416306568597930755514922126789139414489038573170846693448720853775884607575572313005116871934521421971443984073785041050548503698939678803334090927294941045621427620433094796860155296180453447098284378158316941745763886755671844427949000952694791526120584635539317233966466147537493695944645543692681`284.57023737208465], List[60, 0.1164158707951781450280789575163913401900661737538430396004707870524177330454413596099687236678518253208499035045896195165992123333106425575590755157676836581035487132109330560285960011416193820727191445334726976565704985129450836390780591515422624759600859861863364224241920606387744418004385299168539553505`284.43046505066013], List[62, 0.1349656651383615426289109472650750061168613767456501903228805787419474531294849502120568529666911706601175990999060539121574263267092934696815283018237351722942339973810287179178381516110023434870917301635511419058831004805779413383477574912193041944318854694538972601180480895996134099853233907002639038964`284.3798027104416], List[64, 0.1555918295615194547735461261500092593387033633856987774478331278678850712457721219118119365508928648685175454464627674737425220812545989074015874286873553693775198153753771707324538458214993801586773730218401649650309478366322336586687261884519987541422033235509319055843003787769099309730644874432554570652`284.5101858870052], List[66, 0.17154190440268502074386949809280233794146518579739295163261724763107715906204751179203557874253810579549959973604033113381947838933303789101316383634969002441509965872353153473035904586712634599223348095252002591459243374975615794446406960534805218524587335315300511128410970580049028165891222617933838769742`284.4333967921852], List[68, 0.18250953712683434712089913122302699618941534496478865022237081566592173682935699443349033760544292074382775331864441495889754360655695589882854092560524949521538298475572052423969672705087211512215854537959948751917076267270720376576425988268281206026375965846047838711842852736005029069724172017988654106049`284.74586842560393], List[70, 0.19214830063731305022173919545656349652590013003055922339318409848166064723409761173616277637083239962746979677513871544477342361489594110390639288951310120596858117604498186168530701705859291760252641243662167289730467265327620889662871112313300924829490820323964960277491716632532578122911372931660223542436`284.63004098317595], List[72, 0.20075187508853392785028490558102745833297451996111113625097426945440632162361282420746607226546207261142496474887179253113243908707965979871387406767062960680992686302412193384194289998675387209549961999002887448326875869951076446792116279399640118195288659019115085027833838366989666671191858219888089007786`284.8244028046259], List[74, 0.20819770469389803061810365306842804169400583979907279794191755005552788337694178202755805339643444344930639358084421747345109004203795098149738726295738890735800555849278875258818817709746359983573307183769054915740922927073071473024725280972429748980676123518735964243129307743635872935619426114998977973279`284.2555477984444], List[76, 0.2153230745518139847345473932505627021893238943186178983583494745764735329532359350798229885074801824220065233748739095097403001287904045544237643692927987861164155463580174371428941909314045850919738842485701878723109801269117306704178985078452842692343334292389672829512867679675825979601731104616037077478`284.45965065990015], List[78, 0.22156912045192848842389802290832708578854434017144620053703268193208535866170129234254350891648964794850064536792760586155392131758277000847599121368469158321765969986064051255413331216275516638786699856124037458477105743460740447468433815921097305447221795972379666597746809414827863800556298774726043823148`284.8503061610714], List[80, 0.22660561498631405313110989314629776639512217614803483415082823999901269896124522464539544563994323655302462828549231815722860533685137743774473113495917277429338163732030002732530258547168129880110787050102054199681635872193463560522950379341698278577555222316614605110619558672428332008946052884666429490988`284.91488146422216], List[82, 0.2306872417441229314883422797255226617184585115493258374466696635697327481838044493883321855184289342949523357670367714685041222045299951004180389191197839408869465079480849890863686109754376700591566624136118175046728150120815096614282664824939032301246059976849657139897623444823050901809282307818844835342`285.1141045074941], List[84, 0.23430978621685239542907574208595914307309122729561041924726991827295728865335046977724988190556920018852476197484243555834216524674470233270346499009329652534451658293766704406804038862837706987759923476922794723659550646907406627131174427898035398823693514752419702887803028925195163799114502498350731047074`285.1166062409314], List[86, 0.23790847822120358443546646984179627695335199040778369105317314790431289809068845260269841119779636784848950682604158241968534517816708019492424705947257194948749079144462781794553056549720291313259791539378315084265713348522001927511340682637576783032049976458693969340708356616612242178979504264381569598767`285.42011932585467], List[88, 0.2415220721667176807448310284555301836760765127406254331996712276639919053226755559219231493931378535407060199457315622142060908849641087850242417671342777645954682187884001412544364938060521258328858914158489762069063914402782387484253312689524481172646556828861841579819977699435553093581426399354485680258`285.3550493097745], List[90, 0.24471456297841084269453422320404277836299267556280824058244628948009060663806961822279183308725893767017873960445557076323602524130045998415586298396194061921656640599711585440383466809778232546358695050865773087370972634434163097296395922145178409813117200295668424832447426210306447452732940133637871681813`285.41046610540326], List[92, 0.24745197160158012304171363820161345258955764872864142206966593211468712969554203068096860931416180875990174376865235278149493949236367251102200409805748496581060596663796854438678120381984965780396287181664420873163535835896008865062112607043553253974367743488763174541139380431645414651310943377090420345695`285.3902706802852], List[94, 0.24996918650284330505433337324171357307595747318457519286352187597954570399725468865352471698925712955952112228695842768519179055505985777180003672159909415859502192799996800350598467557607929209280170378747742477644252618302542834502045204822900704859393740785904965836153335624529598990996262433839317251027`285.38609042510416], List[96, 0.25244789389441756909549909074091426290993392966994616917218173509477886970312504212133401189398939869735077557410118211516023633457684020954403795260524823700085399878481147108727367966152302985980262748613395268664297308227105070419671958883357270237770290644479857180862452409890047364240399366180452781079`284.84797458052134], List[98, 0.25531144028647892221627304602764817344237324575859291838288112829577834864645700309151256496574112284991866930999216558359351463301807657870753374350275820553764713483307244583939966384027475861612775546614210589782989173839852010992134636071623783940458069157328449333539612042407452938851018264073466982632`285.22291323555095], List[100, 0.25871982460860907149678331655790910845374193020611668953413706668976431799091608000593019083631807406107199260030397333337459520575775261138093608172206264948446546172817106240899492386198887548046287616985830174173223383287504147807418881413851512902919630744767370776186790229819012177624437611302217601191`283.62320586566153], List[102, 0.26269970376364322458506694772592995928672072175860083784137255988350171776106447811400036246910593029176297677359233048855001657532878927431390736298037734940867510409628599874102695442434560695779477425598635208319749369048069375220154447507381515347541217722293683066253413081646143526899069594574519794736`286.3606137804229], List[104, 0.26714273326552488865406485574103997228561898917290333534356823144659123546641036718683651344096864683655987835458062828700295789629679974764141728348396318715547047932969419381825709790305113814870071921564969338210180322028939152174763634318246838518940628308688094495647480059337739259841323162601237213504`285.9797141548196], List[106, 0.2714200041545370222468572319825366003371385846320965524110645433967416292454220814170124839652388487019588820424322982867890194276604092836826863987195987007658864752511477226089878401475937138699705786346592764066279547094029637612463158210159089562879334438497716238408973660802765538283609125584111028073`286.17327230870626], List[108, 0.27524889828798272235807193950570169667846998839224629594969743043493980436346494261946260225564441491706540988826475399578002806930141818956045939362843012338540832922519086351306359334002797788002377657610385406618631919145996213201506194669236992092506124142886060741506645196848199742837253602033088471575`285.95539742469396], List[110, 0.27893500437559775881958657161369045421937725682516575493733801679828325805745147096818913910224667606181667489874535425280376122501723498398968803539580314854050580410717444754934048098946205522438796837558645937830047573070184257569549084759461946392756063038828479908025121534255180032261098338155892888712`286.2972743385405], List[112, 0.28246581251459279762760273098167792812801439852594015795616186292707664196799701587352534596797064016733601252475847126609920814236142488108049675407705734204019559825773534178527685426897481671582304932078029112996299385964950670326033387106509346813906152332916380255393955444055968263276863786162088222024`286.4094360684598], List[114, 0.28609749001142630160171106754364924342069280310481129607543293196948571702513428433324305863976305762629176967933822934138706642123044142896037725755160569273945286997098270777562501444689996975039638501953607516540425876859374543534399357303521448706508676715513847398049656196389927081789017599678246158517`286.3136701783384], List[116, 0.28991932488819367623233386406970813524715443449708439405444780688495312628865841152265936019759872045291378816601787001820235586644692961031967107754226547554668980160246257169189196770078645683772610120627452918330488203334419024626783267055294371965025797741117825573977762183266494234803913465840937134863`285.67160004919174], List[118, 0.29386571802250717858533088734809355314413044928007681097608969292542717455253280230523061276978314461760483454262126298618202681702385464386285234425626037039324306208309591591888024130838339370575244737982156531941958880628757762733427045016009730143082756375073437420556960673474414924313747463943077107983`286.15093766766984], List[120, 0.29780507436691672829219955229493292052009627173515771701888997972134964699989404498730595264155478934534308782961309735106153919642901373834350724738231442657475610196601306899948425574064023453111018951890623961559666262325849327435498922811242362932313408002762497057567036390865697991044610304541808754728`286.13887707834556], List[122, 0.30118420845450821527599353233321947414275683764497843485994114327437589780168294251744381294265776814507729987660300155680278904515617810813090252083499707849952400946764324356234026340175550738042673604421658367090730145078960873437537602526340632843981346361282300757479875673280621194975930465429850371345`285.4801277255367], List[124, 0.30394970622731249899906980860684206163215319717306126460621414048641345689590297015956049579248543440295260219722111631317020718578865161643167725911557837779393778854369503770677586817658686288817691788770091839154157646593891877901528425284682271892308728831507032834957753324613908577587205992838534827042`285.38851108903043], List[126, 0.30610395104389209695683138518317424187212569456424765762789281340513908222225030488779458341230024324286482386471286194397378075108743716432169925303347802788928075400697444245002942664661973735919167620844991431223053472970022521562685585051974661081325307504692344501610621872660132930863296623102852008651`285.01648062853246], List[128, 0.30794783560729559333431067027014543839008538601412026173997078505466555218392855426001395318795915258582540406976347835996154844627770336882870813899072254450477003439260330203881683497028212737162055356521063693160265068010321892838158696038830841397787069130567387269387280801546251670207957303600191518512`285.30071740065733], List[130, 0.30944009267128984031458259816586649564714635757623353961308444076160538122071104938745363622852105459196518680885047000780296625399472194189508702601006660245301548833540255690950659774294058082374588236116646266489272243821111237722635506385604253144209286055226618379906528136899400252183757428113144952618`285.10982380633703], List[132, 0.31073461507297280615352573723525794305243590622351020456278960994086502122008684729284916607872669697045539363053902042805846987608344295781176888387069939976780217715688887845280401522386918932699057227137954584297182042969310555035642823793021062561902591199032172018494194101311725676920048311474259386956`285.02215843842066], List[134, 0.3119213911347948950326319998381370941077977850925163141387218197775745847838958999650865658447191883134121990120778971406849385087201389550641588727605699986239652118900138395763780571218792909881180061226257259219767268319166496232493897489365244806415221322133493630117483383029238869045781433626965548284`285.38730593002225], List[136, 0.31291233297463776560143058392764264006560442389435947108203679952106426168626855487120260671523813595239208310548533555886580691354963487210724015834306246747610831054133625616334279402440008116840860598935621937816133937299466129319538256414002716576780807909251048471154274002344833304309736430926162214423`285.3592232244835], List[138, 0.31374353166215714376720945037884169907236048005832363856274881830372842904167004255149684982831505782910883013215354318323148898321662731842414840374231931556408776056765037346913090998455033836949234304612039624726363653628988491006977532277943846362696952736871048070893994592257337089307469537471509581638`285.0412310353843], List[140, 0.31450379162547917675236943068117797415183999770444536795754549181858686656573078937077976875074400306182291460469423676174806422246864419696567953329393792967771252080919494028401933291726212093502235285772815453673406030149849662853262308765521011040821437638569200797040185900434259325746447723234631767481`284.76687089620117], List[142, 0.31518605525321157868079226869935593681609708911334055736066029999369360675533174688596484678561397058118414694971629389588951312642982728988960319031488431462659397991315214056449556557681836787587476736566551332373374478916499885015279539674979601151829647824062495301408609537937266029941954904920130536939`284.982613034232], List[144, 0.31579725936130221559405117462389012917135864757329830540799948989678563359577523379409148983406274487242766683558309543343850479280352889267718674455935584293205213596398403888093562593324591878220260005914955267606952016832885403483804287503352757398920191188609287571641453635949642929348731005251681265027`285.2824911502865], List[146, 0.31635551472292238658644495845599280348639444730091252522552510614432984458789964148992294757619431805502923398509027734066153401209156778944699739533381761799951243035696492735046737514078475199375962700494986997814772360999519434072390393901002303400473066688091425432637490850214314851055771750776325394287`284.9851824359554], List[148, 0.31681100402886927501123001767906735931862275317461442643088929424012723325489654568097165105940115752016074435249535403788160957119996324641431625262537386286319614570174743882734794739955819930993967156260547779363487753277161389741792682327822888401704242669677523495807816228057467190596693031231449453181`285.4979802011595], List[150, 0.31720688596933429135128449520941358872177385549874002519462080689974648039801665460558813172174363751861222682512965760418013685158709313775770127053122882672699278358864317849360458690996060608936560420501177587387118118124553568429164178533321482575265768434764390896821723203181838734199259331159082858988`284.92435747792763], List[152, 0.31754516065458518732976205921660299276321293426620909068997429580147545315470078470716558639444905457337064181638463143867405294865093657369777240098627311699032188754317671241827193901200198255347869115617245250303306655413577311420210695606643606240745315905147477490266630273034219070957668712151096716047`285.0688234339912], List[154, 0.31783184856399780954847162763533863614318444289990773761194651602175750586149405736824695146110710627280882619582448378771724488358595604327024096355803287961259166931894361965489478356838827882968508004489605335170334169860546493605139346826063368373720202123296814872335301338293799208057893404203316234505`284.2106398021435], List[156, 0.31806313981828649405381763804588999772995863302605554274321652191477235601690552035534295421702538997216172092837594119803767579615495719918822016771566253637415518403524728632683359741868913374724484051672946724176124287489096605639043950826634466224932960691011410846931038858165207462754839273622299848607`285.36662357651113], List[158, 0.31827101858376000604579398970888256662475648185024214016551450639622590994714431800948638351236979364812767795583669132175735232727640329959152857139538282270233097291480119808839619090680503695410765104501937259879945420019439844596204280050895440274056703047683168557405003978779636159773719306830512600937`285.76064737143815], List[160, 0.31846804301712508009548176339525828882988223992096472431817619168387669541628856610031810990795562975054993566272994948201429294617763942406007203310526685179817089704276244183683687055861870622788676853565822714888829762261247681135091058162569696412568003956969576180508615158178544814131964126923892199701`285.72496997615116], List[162, 0.31865596659998288931106179878526558254642566626741615947396204508292977778313991954309366976506872294080525042444148656585589084946588740271836800224645831888252879591324778507687209766036199131322038815043329371614527947647809502335864592680511401092862843293294991313545360966041127115527460061269640379378`285.90668640055105], List[164, 0.31883206430459474953097681601160934576475117707506025071234281386789105615711582836729976471556834166357174917388882984075128703075044356112700263566850768939952101822028737852575813741685357152029430803033191751372347576575462639691004906320983611532688047209564695165499353164696320931868638345095498010288`285.267863867404], List[166, 0.31900307038235813986559010845789955352658458783543320822459712661597102756542110752486362915363422523809046641886620500332960560890805537396354199842012816125875831842949523049864501351755104511381275023745242515975899248144771469472025654690230301786237342182448227558147545080498248749826454852690535564835`285.8762102080208], List[168, 0.3191675342017853649805912859447131401807339590472943325386433641062964485830586567306572529715409470285530882622954122845505773984800759156225594067993039134239228813702872054685649205976170545185755456346613362459203220322223540575234720589200627526637551343759402158337270374429766578215546595018469506143`285.7768567949613], List[170, 0.31932857290565168232227852627534012142198877955866779128646797375331923134817998648236535738388553697701049999024177809979283176942046803412813706624868904210018874011676030110502153264236245161980813504317821173985529281177177990906327993823811114171754055449490200838428040586787786449817009126442270468169`285.55384677023414], List[172, 0.3194862564296568090294229567702286084284986441367531635171178147522964503797321625883848831258665376492995578570656406694343760550870477517754210874963266038917411968104583117148802584037987611065525405544503288739812068699884302951807618762539241202868921799670075530872811141723540326624383122375046003813`285.4819982568861], List[174, 0.31963974015282905567697197130239963704001642570992347446332642623168262267562647596466216222134857276060392270429605113272431701359391429966792216262993958604080782321174355346297312480292533827714462196518792352611834379987031713507087047832310049924422999054156167943685077469217535600583510374208371396493`285.7054848592916], List[176, 0.31979305801006004686160047531055715358834004794539819051357242759021458769152635444332817523242693689687644647243994951986024829264327236898119635232685279937360797721640043401086741199871969542877137734395364290907278508129745682459968586141248246867831501249167427773501854067352874961459311869581894901427`285.91691298498205], List[178, 0.31994111431063151911073173313148039636409699366885593494203294454557500715396520872211345085775230546144325216164365145016052099842854634465455917050504996983981581196751527202321419031836641917581681715765414590657961161950105344945354644938505927298145187173030428606909240639397264900729333221009340310803`285.8466293399861], List[180, 0.32008542000243287856349186954768981672418469361031537579084151382662792100860407695035905468076319659427121249297416250121173963435534290612486333696205084593550175737635819153693821833203209463144952335345222380888440264315747524080839873333855084652679546508193398389671912099599944581522963022782610951325`285.3266302854712], List[182, 0.32022659700303139622144717800614875758987280297277725991069134474137824710424546613857193552415598675881698889370835654406806992904119545641313782576668270935026522443585806653949374602530330558718349975644618773809051887663563176316405354762676338812881279249425698632382714933240079893481735593894007087661`285.96408791255334], List[184, 0.32036136448365615585216513441617700170103154659526631424835466867415108142911081793610667612347509907760145388799970031355680858057983822654703642743042666505336086353831566507606360079156625136985319680149976155769107525684931812690608843279476391239448771210105950532744657404073620381218223736370723538246`286.1787112284435], List[186, 0.32049487397664830297453669726781815327773291749757286619707135024570167852715012948475932537899918402805611494952688102608262021325180242598183761262551738006175857108026772878132074801176229126963629923630689485882774268171723157433517128606095323523054830738003854498682486918662957033426723927359216235374`284.93067925787676], List[188, 0.32062999293374978033826379291270760174541067263868650558614904989921908758989188853619703807977070451558597153485423299503643361894883413497187180707169666367753889788118928025314882743632659153347505327341545363512012774799334981678077253307582674313191940939248558943670730912130773959325840781591355113169`285.96939358590197], List[190, 0.32076224961163101409931725647412105847860381378520494305798649858850746831041620896485393227376681882267958557641506715201599085162961298760656282138408227494641139835966414364643562836554423302064404812226016244376506056405246407178329032516815216280539001994285340982481930692035007637107391282190053574591`285.6225363857817], List[192, 0.3208953898652421848328029258124398975604533551736709443689208012977325040336009734915305780823653336506026859558534873680158971113073239565009721293159997540346453362382025905449885383287612030314238626733815659863449100740945722682765734325071636267692794720082660992135603879733324257104802851081480870915`286.149474941275], List[194, 0.32102774527878654162512544451980306392511974049082003244112012009495341104068054607589489703459424531756757528227398130370537713797613563134691070857126091709599208402760118574470913198447788671831728307291353996915492722518396008680969752201780691908410645602701763827227132554008766575642107772840776371512`285.43018650790145], List[196, 0.32115935919637458214033484274529009238388174277286780545667105936759243066537925095215293823535451937069411010885952515790221205677732781354287372293357284818933375384067964603441641638737763431302906112898355668558189613198974052462205309193110687419686680747619935354395977327208200535488602502774886913141`285.9931139265655], List[198, 0.32129312212510572327929443133748544042729982975195012604545265013934395861680587150075496158012558984817367913901137685437997420237025751432654564652616022948654258859554609236445926542123979433267942151118181797482009900436004862313115013243990323112272355850257960548605281575936289282461571049195012026583`286.19443940351465], List[200, 0.32142583755326601810270047554908737141441739083927150829902552063908594847830386868521123118222888481737809430038993373473719660093092752174914458678597769507139848639939010278981926579806477511804082145935175662998864638224745169352860650050602809349747969160591841163445675312459386889584465685192366657916`286.18905379464934], List[202, 0.32155732681588830082853678421757936237263773058736767868223588877487955113503542444622785641904203114183958634613684619480246788048688376699517829494514748473517685271164747083662526871150914209207253708186250430828978640598152475126994510730789768860963530650617289791592797627547664517965236550650710236477`286.13744019037125], List[204, 0.32168630806093820099144006719992324419823761108061618121717464220123653930758005114007418955374211763700229848594886432190427901670637275361927191883841562048963823475517400715285472889285361746135096944234904337823756428787581093231920474831833119511781912843920102355814198398073150378443760233417983221411`286.18146370744114], List[206, 0.32181453108446579171127678738202651064231012971618652713658451795208403868335270472877127981884349278273926812052724455379654503296024520970757225590341661715310155551572888305864164297981375718582401968135608512092548193148477437360638277496437901599629709903279114009451498527386866710278016954201439821776`285.9804665993051], List[208, 0.32194485598928951414632897988679247349950756656843323267786279399965347586988924068193851411001077578270885212441086951679906485196520459476499427360820510015814371960345466345254304437110022309232354284399992859400319016188874209791386788317594500568768669971995061758148564555188933265997013315285959010947`285.42833150661215], List[210, 0.32207379323946429018655980272795822888958134175456396913897240767482404704984878368027323102220167280225771802700698015074390956929101826299656815839168776714872835505053893493968011194915199353534745134378762062250566867906525230981353309625595928134893072680425864483589623874418153853884454081199222517157`285.7144492165365], List[212, 0.322199976119869985258024407342061383070190494608353601904826872820637710623055748084180592202477883230163008037159168507323555698051205110761462246218078350899971298591499188615205257427965188655202919421278486653086444304602319665037949500477661160305565952665658208364781444883472624035142473922468855437`285.97678291496914], List[214, 0.32232906336300464976707487003713186256165486405606734599228544517792488010424985648086124624514191722908796557587055113687240585478403573029845658237135035604576260275968335479561986079874903302677734368183466123992077200040758138333017013512016644395513120446759406689173009823144744890228753492153475396052`285.7080474196076], List[216, 0.32245589824236009998236293619722506773065776541482856054658454998742617722100730238786498726785002329354762889713669187904805555725040869265960125184531871884145151246197145432089597449023577021989489009490274099540746849851490799402488693496445535193218922094995684397443675526139566540660677559596549168279`285.5683099090898], List[218, 0.32258106305127747588379088006163795791553020521025764448745377328196821314221927533184344166081286862054433843031799089410501527117843286370414317346871446973740595819079958969262255669874822733043953299181226594825612173322867855636653485158591653540971609998799442342536108381620387406168060661623518069497`285.82227671393986], List[220, 0.32270608631216471157223707136360778784878430595605978665761251701268917742487946102897919222850098625275201712432332403380096795700828601446846251159184525529620069740369648594605527027863911662520268888798693838549935250163652024582219380229400352915309943840479013581987552360402752950363205284627268583251`285.82692618642966], List[222, 0.32283175481663250072737653640421508203827425576221478763862659869681633078067304816914601252433628992517237960384802355281551716451176547824043407216068002969851013507926086549498373142401087985256361180486422646385272375501211853897505835686485581368896037335091954443633689001547360620949213543896992764331`286.16575233054317], List[224, 0.32295698631082017196193915764548029352840201503756476714264581577319330487622781855677320388846870281054362413364220468046623119910659757897744766746465077313937282271010603181255987389126420297833799031995805452743938085754825067102822141661291776889319043239254496304131721695041877646396739415740760240217`285.8923079792919], List[226, 0.3230812887698091965417150182574115465163392092505779896045784218039552012932846821341154400259180747096220792580132219889325935807215171768445438301398294240149649291459738849612125293224390613415034892719919484995177856133547185286481205418458284230017876073475909630645964341809547927947209983716093426167`285.9587185296376], List[228, 0.32320410216279030510710525536079700504793609814893915879346956919456669916924666017723576093616102532149382016144294710709655355909173073087322325221151771944407781788139200532046992675773161485170044803789866723681111568131353346317652674209456232025277085027442885457506486476795283210364852748604415081742`286.02622106006106], List[230, 0.32332439014435134722713815651301835574927626345154486200966561583390775179982538371595463163614435881016163943098598419708731845920943790127205885274655856331622863046304556652722847948096630004951111911237671626583679115786935114938627621450273970658125878610898969726739373062233628249241794870203389416717`286.0101383112493], List[232, 0.32344246838749321754747446335548761034131307091834290340183386839674770490739013316218662890257974223790248421196440299303451586384439724878948788012732149440673014314278175725894916753254486662013575866976084650347296581330293411578926824824442514445365737855869525279122636527348312770537836752427056947635`285.75896012855037], List[234, 0.32355659471599685206075471472520265326866179788401146332450191952938757059960078389499357586705760780295013823609314250550446937993432507084211656544932911507625878139922232189946250269477925028169436917257391388725570084822541578492266425902805069861290640377637529592086600538542154690503433798827822528788`285.8578505422324], List[236, 0.32366590807699459873697689295699893511936700860940037172481477534788708742857030969130394343989932162950538756645060846366688950407541831617714004775282885868732282647848383582238785325058189689115238648385623739062417394882630906754124752357264047538385305462221927307882129196016392988915523115032381367983`285.74866159323085], List[238, 0.32377202397619823816130506798137995527113660860415686143770367933415421122485170968531093311490520813695205198918447688066470308643829646633940299418258521516700506589248663649381032438628008237168123313325263018959141659317921522565367470149193967847695698175604685390897577968986258728494099570512679749901`285.61392201085135], List[240, 0.32387635356958170278874969834341480278277073963161034746776526709391257223169699844927038810952562335557760102457623092418136880939046732837576395618085548196312759728202298233610370525411657828923436074477346908478298101403274210966439619976022978110273111387716786688340976905984965636042329880303268069442`286.07726137764223], List[242, 0.32397975851980853114459597592291768780732386709329422830988560842567245562683720788510087045009474824546640181606551744966007879186228286730935943753865109212069020343979322662166465012100287679824059320589192712109649411637913454516721092336561208174278228922142248893222965340669522570168837996152523864311`286.0285323398332], List[244, 0.32408050538686457619602392768326587503796310509429461146129239545726817816467870827451270859600959577246312670007287558323031756161761005487331122361302083642939592579408154684559686828465201748809461467208985926965808249045998949629689383879168295176154748523492480086569403406291625075763350810573513947401`286.1111383898635]], List[List[20, 0.00231837327363539031073671299211780316087563065308381512443856854946991407649217842347488712899953913725520495024608531207984397252499900905209058415561327812102302795589101419161124786039418425287183485670346690556653898184339836922008776994528486771449702916182819381786438552200816129561996466327970493459`280.9433397813167], List[22, 0.00287065518257851765353760040776512346553798399695098681762325835228711649093131902093381434498942398907123275627144997811755818744108409530872103422323145182367876937855637360683924056563352468643220873840320516427541601673562133194803235147976534122199919188401762355827006132749656650518904188996958331103`281.31838026097677], List[24, 0.00421411140567512052530330054615562162875929862906428842863329598660182761509029970565560500362143898493075675011515962559900589942700747974426228117894876106183383379721023715875461289234048024505841516447809249762601250927213024006045946662744441916139744947477104413003828005657699233212224977814404440219`280.9505091524765], List[26, 0.00590177933442873085588358038087513393703569727422717114781467372308162085866239767784583618115344564909315472890947113388323138735997967844094215697841872137215171157966747487232122524851816505887402504320944948607055883458322355719113593144949751374830920848443248679582753663374570962090246222082216711033`281.3124431453554], List[28, 0.01008761579583864871850968618554221153358635620138630045334864019940285557373270938104080846204010240741180660431848094630965621677462112218499893096862057757164396741094040345663618946155571137146780367136807124728633507935947371465462896589563404748681037123963859207504590228294779471627464161740458180876`281.13610130953674], List[30, 0.01685893572550631324080777215329917716624122670090421519011867366056073101889946679999359444504152645513242427977565067289202558218557384340315283095169207474288127319341431021636764776370001938952875113516494336319425233789865500200382687008207847437277619656127320801768727225020195939391316986312861514254`279.4179752400582], List[32, 0.02616707472000784043981019033206966743059990929511642710381557747837162480532282005384611429604031174818191670422289911868720675180883354818385910320290948545836611180283306042274554148153353766659573076005134445550592447980708669667852772431251332730264790182102265456139784947704373269452728794962126479681`281.64080897194117], List[34, 0.03500522572136747253460353434954420099959079955872042389006534188197052686871469918169769686380871686728769733232758706024613967994053586944044299913074458792917925567805756713431997536985079614086591516859013711332902993731149651314626309304423786963236912118303934055624012931551491290573011321375526843026`282.1217112373964], List[36, 0.04054614843610150350797553358085028847755827048115678263778042406327493784001672156114599029034180495819403030231118167484446002195729249609703519939411681452613442036483527634050144289366044077195734678538356886016219835828670005246910563094244254360879038429128349745405345465560257428347517351473218240987`281.936066310304], List[38, 0.04502236103286182754887585307459859909656137093478206065367407703871606791459247742832472680615346370741281277269681044686622952835153751522482467493565023158239441644433965227995639502243487907211170074602155393301808576882363292366951248092014915730747879716209485080191718136852571543498567088804214510337`281.65620892988875], List[40, 0.0509487615744149596276972918873610489113185631857593231007960699097574355104323242994041759971147930173228765166622329520392341010196780229511807304644783842503753671400444623429220072115512211455666895759348827932900133007481485084332025406828952583546928664666222412391108602259447813786304420111562878393`282.70694336222004], List[42, 0.05759417789808380305483048863212591427740976894757049756306767623238652949234514865682079223734976236226881532922352933831395101037115117993029059812321571667399877849428914851001141152116725489255648132550043724364098676841649416594997715898793881016529502326647772565356891397042408971150453852802465910088`282.53952466047076], List[44, 0.0628397542154094750117537489666322088963948689798619408561068589367491850642228475120237226784095867095658784402295804944948480076361501032524512334378728020430922160712099324325311962118156306323515736614799457435621444620915691017321003204893725164835422524307913377969140496184396387309839897724419052401`282.531612370476], List[46, 0.06642130935556899164549337389772088955304821316331159224216051816365916021361893944131997503126158164808279195533743254222152547379813556869212455309400934897007961880644783686861247779522403230094236695590998505457754601017079151935344908983354864221855298088626835509688439454084828947830746121953672665257`282.381592582285], List[48, 0.06978227645337267282519736652223785917791392236056197694339552485317167051760781785307635715295933439029954075934938264440398729661361357853084918775484988950866121901435350540851217297875258892394385143150111343117097266234109077031892260682219647510161881183510680292262746821705442194937648134173185457506`283.02173526596715], List[50, 0.07403393461428993257941103211599877642892414600830190746420126177325223736920119653901364531137435950397620751838895603136996012435714518013962843714046642607091589011497664760267547875510344678264808947961591280706292503403673001821565577230648487332069106231120036405543662620879100462192373218272179207197`283.1566273427822], List[52, 0.07850928033487592421294837411578073797299354693774124823876868051361294296041355065343324045713315394665948084808497635603078679021137464177922593081629869538090735286362904413525174515590542271087307836465641462278735066356601383425777349042895807662600927535728279497161631284218618385735339805222780739435`282.7404447254876], List[54, 0.08086421505347834527601005270488157808665810028775188390714639563832448599271462253849061847213651796329379291621087029268198172576303131256217051128484897610682890222820951979640524167649602120716526766086783424180033568759833137134951412578447439379737522430294120331425105196954617389608323352650830407508`282.26947223999485], List[56, 0.08262952614566020295611791819270016535888164355767643900395552722279344679122319381387790055856247356771789256556383078697127981523445814352408236891277431136577004965314651392414314364263818668183835350129285628156480210082052465298917062875273303787936897278058659519368085167316007403066739651631581203236`282.4849551520122], List[58, 0.08450287498708667182192935970586037883053943572899972260608566326358090981735730943525706813615450652070753061747297606019376839099537126583099766415455231803550731998030853353755508261208853185758736036138371353354828251010348766513950882897904165957846903398929314371288421841483324917171573188342887660914`282.9656366811446], List[60, 0.0872706587252950843612370846467076057735623889257956547194383780815575040871072332662420454225759020620039908863497986943003226514538123867503757523078706339120630419808674750592975605229541818392269108058052733389120086582689279594733587004353491145902786624482600035862857676753712370710971639309708877302`283.57578337596425], List[62, 0.09198235836873547539878439405631100092696684797969329395005677287812868486094896255890041539812438998771541521467378746171446587836713631753415662193785964578792392814133956598984882756027589970932671375458790342035312273016978638836778867726578818706969476340585226690441716990209551455367045031524376544642`283.1395160729181], List[64, 0.0984640608996153071520635001345823985395967446221478694713655021598478300342525304880088937220337511557167410835814157717416520155248194466827203961924694997612030720371746545380274863567411137264014193358155563082736387300451687966626690810029306527555639335242361636125513316948056459440663677553260200546`282.7936305046995], List[66, 0.10559096305898527570825974624781330507271279918695325597318963432764419572346271460483264505648067472330243523345143528398884877269200566390885992516499044031102896964125848658618612891363572112734724920617070200751795252495703495203329078700291685308108424977966366563769666559099393161588071552285511725346`282.65643755705037], List[68, 0.11442127679624375842205255388839007729059132194322120094001172321298187156263248313181283185922533128783140524363566112293718895315487585021545655888794585657152080700894360601969028055905567234773310495428902733872381717568643076565984222933995798408521172826724479150455125569713333579021874962172616844844`282.64516397727846], List[70, 0.12580098781622555206562106144063764599226389751056057060613027328866851492790379721113466966134266452082195998463968575042135175044522425695646474619797479419972650281973367398163361854669471877562507862952706303901144261007863528318549093042752810112799587957075262889512584158921941445798687277403841703793`282.8451106876048], List[72, 0.13782417848289353365683850438457043091115528684429175387431068765029922449893958434310068523980939970652883142727444202180583285322997545133411337183494443143336182924552270027127074281850661673380246671267119908243966696791377483643210692110397228759945993757784325686573498573449349023887944374383788958346`283.04445834600654], List[74, 0.15051535760405290215310529661504893046306794893396794302158999601486605196003914694792618570776652889362971905924811754584948496361914370578224130193526588360302406706276556942883697911083730872588461269438948887795984263731691579074969131153482726680973391072133569355746172141043177119791073753395318480778`283.48676483985986], List[76, 0.16350616323084165352640009019254926956666055595343945293869435877956202233676578307591512440435473268867782320070289357800555088923473928002907088053034500113007149266047874278036117893713897803104119550091800102689660181595743276339652956976160753974911658480182628977749148059168577929517255794017077126533`283.730788275563], List[78, 0.17402489081305916121001327546621844064388082959267829224529060219394133135499273282924676024669635963034524606959963903130925863772015550294528325619644982210493167562167075791489347889129415433425071861383118769259483196969511966728381434806239742471836652579526292940347284152178798001414733800474826876212`283.19174797025187], List[80, 0.18089278271330511061580783711742959544694040667057834389555740455224018707039669183663005450152753023211729947669215392384931716065057944678779503360589771883468272673477513736860817591863828066248914097314423939285101086628077413862603586333082182837605225614415877837596913582600292536638354842852866770203`283.9100743782224], List[82, 0.18527108880739427586553002063703490500355331163423255341854175068552078322889648704335692907378717183462775836561150814615042864643119244086705480426952876908945522005166927576696940815375583440238011644212114696329682048958608695512703925094451365919064195880554569647997544375401825185441068394661641415305`283.8578967196291], List[84, 0.18826427219047158676780666322979976394060842144851047681608329389976747858604910765870295370398564594823655027842046548954170863886810192927062757572814360507870004418928620730180535510973368288371835655315579965780696218128201848883214686885887586059844494667979662300357169526853399831620707045150672453385`283.77931032888443], List[86, 0.19072365281844627681677251268742061769313079498442235945236186507739457895664766775847995230603223210005691105261137150605929749139139002981446952524762264935135425321859097909785053064944799115728476559387456745072597966458501066910197947789006479365991411613655357087959945704105491297693414035233696515435`283.23814760721183], List[88, 0.1929447581261792176507172513933965115011551205196385553344723755820982790087502583321039187482636510915770277203094064931345138903827875423260357389541456556534790849071152489479627360427739460278856517542779953482761577419666859058719928354804518586553083867733095618225777839463357889724697342938094899483`283.15530706625435], List[90, 0.19487614669281729166376922761658990173547599860822363896741308364363683457758894032756618635859943093162276352582626051130909525028799251053956992254031927972692814222371330463512217084614185618211675215795823274541191490453931966430799635679657938824183125463044819943942045374966210521323197724532254524763`283.5910102808408], List[92, 0.19683503617736578280126952541632594300667567144242625908205980385062243739629865624635610512830298685876112175716301109904826269759457936148038304068588367223819682997361778324914313072552850935658977096523734967582524152250283740012733554220995315595819196985720387802049838722991680794916425693728734584236`283.4659042346058], List[94, 0.19876637718102821848129118896513700108149866731631734992298475727254740619713789582282374963239570774072394286922811338360620393081771420725967418658994054614487153616340933980878099165900665640651508120249502987910297883688508127626849994419604089260012331028976631515846844497485999152423704980848278743614`283.72218363067185], List[96, 0.20087762275147261630694653841399493093563518391548764835450638057361733433745720165093102269052331824155682201341123425605424703362132401687228989178543855076023543345907448884683682110412294346521169156438904697330748794108965848252441985151318495951140723910923960078281772799699461266723031154440763315393`283.836570431241], List[98, 0.20320302573080114668946388671856281255575659981173844533694418769091764162169148320762420582060023077318488833069708565221660207653889240720937664281281455784875576021823484179981188197590657010507030330753759196369503448029341454893629817607927127891071438305105036711120758424612806209977657072187614177533`283.72524905310377], List[100, 0.20525739571350299358342788498994615075687593537963674469437102810550160907328008098776119117816840172808705081768182860991958330804388379245723891766635455164248515074442633174456927376648627208880599736157444981040729438727396339266801999276517208693311848343170422001772909054223625222803518864471421137114`283.8033876632012], List[102, 0.20710845505007396187911245010983667188795555653910236473622237185916059237059973728123852668373220666294595990972608794886777077773769252657112380575785189555705681774835096294058819782981605889370578102059682037849841312533857687870130082007771282203213215507627222508702414657094429632230593399225528153663`283.7785724083201], List[104, 0.20873987960426231467325068404278118783910971195027847308023087977251985560175818727502575985279262486578728496680209494534618192586230057799023962530584951893897367543652537107855728835161869688607002865122119431244609183302614954443222775682856057033843168469127865468417860653670782396985530036552587655729`283.62696927783634], List[106, 0.21035943942379213953835229732420283109049260090010604264489307282107681015530725395298826325771286855609363072064590274061613122846328792769447656300410418562602012622861791821720862960893549406742285792910352343920604859096186262420979137720442211522186501725563237135868720388708618662738627442521634868052`284.0383966829539], List[108, 0.21209777164170957178346001827310790883511573916453008389229424402578018835764492659262137549084072947032822060974166096312110728857423923038829043903522805422188847554033869968576080010796758498522972214903787291998218392727989431916231654245641129365320688551148386972089993017557310280005841560568403462929`284.0447519743644], List[110, 0.21400508907634244883502841425307916731312019215534342408154232880569398413533237362540803094028724705454040710844908537263247294515742601467819283524171672948449656040498285212685336578597129994161764698030280133019699049580759029851156172160384126290487310042266132935354987387822835723886740762058919699282`284.0728448708624], List[112, 0.21617501819644390009739770719226756915454851760863814106263670370222732263960187716310963831445430988592160111342992315257462856806408505811494356475908814818840032163727155407975422272353469173395378444796118017497082632150044812375705821409319188458845286014293442326125005209681224635159013899658465145196`283.60189567460947], List[114, 0.2186347609967751763912553407895462422527104870881293445686147409388028104770939402463580633474345758766821641535134252138144681736314527920366991627985883421738844514340772333558024670299772629384465464100908568993214163249975071851647010167230467045535368090204453007975625617117459817476974864136492741486`283.24761829704505], List[116, 0.22128249043202143187067605529478635590311553336837960262310036710716815275423534569226527151397757777456921003039417652887037997445539842696441818512143116299257524322802863287687328109528588007832614872800079468721370264496082209819596457297147634896999360262564590995693499110199297804803864119763554905542`284.096570620142], List[118, 0.22416687865106527055182073428297332157380865960800596763304459107854255313454918506899888712120806188795357833014825314026945235809435473838311668337603599677133484392571918939946630492513267272348923035638159024373262192384151384381742212796481883331359252399196359575822885376258297477608793799203450720666`283.74795819204564], List[120, 0.22720133782901985488028663633076472984483417419800035333196461220244195321839389370226340137554335310175153691285363154753644578010081639867158441438030182847718691209344373705285810504656372159868129111797275374328962602096409179794957352834213736133144220905975451498713628021825801437630686380317893583833`284.092444689202], List[122, 0.23041636625468215670543646121744081925316054007843099252536002390570645634146196546495173001603926354786170383182618641835364638953959930713202516727415168362032060313555233856493709685933891300132625483909291716120853527975141209699980134394214285182326970737127804978209728697278383100365860298966911781411`283.0904022556649], List[124, 0.23306908065770584719075288477922769035257324343853414333709923063656030942365158881542491610419679834491235900760387674216982786636465195273314681136026995050686849711049287438525418690593352449640854307644962040296419182787301945850116737702705382480814505454656572474300914034177556065534710001022266784119`283.75530042987555], List[126, 0.23522796966909568232630873495802152200267763922304947641034719830076177113546556434499580606320075737423669279199631463912093927554499046680636946202281170332425989994752664106151504239506258167199520513496368053445963224294044290046222440021417264482815444290630477787755215097824568705953761174440021068092`283.7455912713097], List[128, 0.23707167614392081337142320396791649896947086889011462867882302457705642958559482211774275387179904437376268002595620006657764235533506885798835539942196044369643692978738372288553956740017673140950886601730908454748881869574923085416793845421051744363887030209768742619462853161806611774066142047235993573635`284.09198493704685], List[130, 0.23868061163574293393419192437742827050464968746941412139079787364955690305640533794860996545613323757541933562275939666389589144896883681853676336950061584704502581139534534304484171374107416695551157482626800864268636034528956421275254609391232874034817058988856431015156195809978200157512665905578310774998`284.15096572891156], List[132, 0.2399298047883517195110024693968910008068375008514648663432151169034948951938935028645756772760954545990625918003265891551484918405036842745838703498654554932858808039630427471412161760395362262676905274785827853258672552437205909761282899734429176796338342269103611550159587359048021652135663141598952188428`284.1958385358556], List[134, 0.24097933400119066904107226445670735993916386482559101892476779642320796325029235204085737885008492182132512427130109277877257603333756620466847676640407584511996723342712941959152861287833759320070260155257004228389448429274240195681730040537653103903392945520392897536602720094368005904966309154514090887175`283.61244902051294], List[136, 0.24197336813893307843580213295284423956524130221781947803988468426821337750916979995115838988056420992977814897833980111064487419430817525833127802721324129325064641752967560659840490135110554010315747703489356331469963655200278905318057479238444654066115405119373676676152844031236948117687385350745765915781`284.2104661634973], List[138, 0.24299657310227655095165823345062110517780709161127995995176343527217749467294477854373945379783493260129227224533733559827752847192979687705957222526139749483742190168127163834927085574817250826654198559729735469767298448017333710241693177124271474088808404700388873216527045606222196073109648014051424326947`283.76469077165024], List[140, 0.2440133229783059488567484932693227423898254057747330300430974374967622304852310448461027000987479592093923065060385411487591479896321009935739941313059490127166563434030168722486087887686253992645714217063386442158803205944954655129298991904638137127310403797906577529273005710941781506982131492984318069509`284.1522233325381], List[142, 0.24501821709100471039619631455237386820122828034896383648283127327263933740855224904833813740919922236789306845067451911841114089727326464336404324044036533455555389491091864418214056521828735777269022824599271446880291173157634749685300224445400018960334503665695360670745993721073416861228832644193840743049`284.22696099774515], List[144, 0.2460418600539358687092732874575143904532062685796622600932956512930705448204359065305039905344149191268588309515391043277744425315269312144424589845079542113315811096516813796495838350200011955801156759799172733098767465906938577771977886195162748284099688702951504600596148978200412563723610586030643645191`284.1976517622845], List[146, 0.24712425984071638115714776523177624575801399307041161192655279541103397888870248081621420083946001043241970921756017486907059343861115561536352015068789385225094391774601991566797619004290814343723170060077742142734112850053255535594803725501465759148410301546287509453560591790646068480130082168240723409721`284.23068913860425], List[148, 0.24826085101357344030058739736656162860666002211249695168085294754209439608812673966573570647491108397466085372900221005859418478149443556514701769057509130796894986218503372277224894220130809541805846674132338554636747158572404753632036174541296289609685631990974146414136522591516713912914648602889116220263`284.23309339574], List[150, 0.24942085930116145844631111713448022921221709757541934271018360140432127097907902306093169684639118800234454041770694359737674780329423632955729496816506942526558767104818411962720738749226446437485098295216752696079777160729017073944150357101244305827076993934214079652022698518571999378650332550725641441269`283.70408819557525], List[152, 0.25059399967757940451865960309128729775130820906930062885776504574721568966819569396053712728341058527671742408220435979460001109185053367371706262791430763007062286553236435232451457457085887826241732452295833602241999857588520271053983263425035285768137994688332382130842352214092428550599019011173568684903`284.00200917975457], List[154, 0.25177220080338690947951492830826890539738810830044885209225047620242966039821368594996217998597861915234237307995474637347694179103312529652717837334523059442488939321109615550446770708868684293917496304224579940259747016631423416773760991861711413151531669254257904907862360693954060914067184238287774736998`283.6715546434911], List[156, 0.25293128295996779060138539306993014157048370783035665766594197800733543495984094660822796654076018009636478944149343784503483034809205171188131785300085874201318029339921867466255556021155301230165562376195390183965556663688399315397109989720347906108439477312711290564483858923196262106694261996351277882298`284.18700059439624], List[158, 0.25400303759315355913430943011085948864335799969074334350444801332571740535289591996737643211184725316219753309839410743827970548373201811837321976139139686109542141007332764904799832569763087575553246262067733810907404978868966860731842378170781312843063050426056062320937127647529889667584523584579834068725`283.88841576504035], List[160, 0.2550037663217663507987670169883943216999283427228223433496199757986311193935695317431134086635204288626603848473064935971074394922382902688174545421063856958059646634356985645978441678162006792374508203240505145005427799828701804414413975574269255152355750407396227114273901848132829752993861657583908102545`283.5981512318223], List[162, 0.25587582529853372387422857051499194149499175142370294720615511181993116719894446740119037849130251662239012322573437370430081566267515312361705926604441979978816882955214761680547704222262023976615889397694499976549631213371490752309867362654566121838994605826056363314496663125035598316915603046245603751461`283.3909881395658], List[164, 0.25670926994177480001217946683704502218666109210648969611702673077408010423329164869004719627973688642758799698240677165893426861816258660483169284206675311986587178774361158725130144326944035900364634684656713709344070642644110297517557217839867137575885911322917931114724149613674214666958082017673887921353`284.14082564718956], List[166, 0.25747391595675261506514171214505489879068846085277323029280814542853495790687255287270622924986073734101249433797816654812307242558091652132174952800795730556246961566590076148989637147481876918046992426423179056886265197400186112740348951056322168770435136629915394742038429478957577655417604593969986085831`284.13390179275484], List[168, 0.25814098016497834966837639529074950486012832463676475904646718055365403323150302525169173160177880735922721074304710573222037958012807667690643366711792904423876543045515323736788684175215776178680734770474652134342359327308295409331057499603766416101320628862422212995896890776370171621518561646072731571934`283.84820855510355], List[170, 0.25874229692278404936400997240909206775547880092564706236215539277368774366370770099794564867902972133805213446783955073155067091050259340518848150633755958366385168908536179442437521458520058209455575650912776657622087818366671979812012416682541385416359904223466234535486785686558523251675573740878417972779`284.08693696477013], List[172, 0.25926978667156068281142285329180322375728039454056704903055250597798622494885883673382746989368686842506315503160640720494074240835190498581409887770165545982552454610458457729635286629728906386629084111045292836317290824926035366990286463369723154934449801147714833427659995115360971367672877246438942984211`283.8864843773576], List[174, 0.25971945965616118131759803361494096643218840534634085532382248055566099495601510831256365335641639736156887021967960662399300694113750955637067306633811073195957324546948534405404811257914027132860601623020629266669224440922479857545021817143557767200259685946678469910409088803336987940264469774560004434308`283.79121820240556], List[176, 0.26009769038562008609091007111241972652109000891772720773106753511331694017316624064184500446744902928004644794341917600814062404243573602480307559604921631596796123329836689425445045030066085854109185086293135974016701476599344017422425879623464033705843077523090062693477016846506905924412462241757792837263`284.24131508767266], List[178, 0.26042741136775320603702587138561828362187834480185292603002622059609793133046030897675931490789542628347045729579892710607401096761953327667977632448184219169358169475459321871235879099017929204799184372390811679820489447148209396480912654673912967818034046710074038310501627078181546037871073182609446690751`283.84729092390273], List[180, 0.26072191190957614306705635691961375963920780674796977214598939251399525228151430348736145637360868766104683091252532935142607863862924994272948908440209256504911185629358327639473340591582136673453766814066807601430576988981310132158476989008755841987137262781551731304893547272255652452549723837210784915519`284.216147172077], List[182, 0.2609806029331879328820053562389122485473693731333124149059191315003754606639914328132637254602968060013822163241134994840369384849791408239960532577875526143787700920898970298868452517806934112484800321762043580674838997194191938204928503595076077714612630924857504589312396213386079565776925388901571024486`283.81527497544914], List[184, 0.26120562812334334565796186802594294807509298774906704929811824847600192658155399172757986952014776598618848825534160945314438136607667782444942943692025107372769676003553199941344181246079483300327950631768361692293537935151040823803924856000812666913128054949205267522878331031172601497974935994179877045574`283.1407574173344], List[186, 0.26140309325250986890449430345981732381696854517918179258940097375748128787423757951631639598192676318928465989681965432869152685268033812227611142054969564156713949391227592481300052587094653352298445775566964220581823573736777990588071769688657782068513362841402697991310754442356069315541227804069749896725`284.2087344482679], List[188, 0.26157858929028966269318689455269687806606810481843220465449785676465891699718552697204004062592984214762031640035012358920609857980241096910695658314238814259507897676979957569491851747782550032968655990661981746377574026531064783926374102242201111669216389624428419277194754719523111093877971730439125612097`283.86004480452874], List[190, 0.2617339528705085883900887213556237580681547885744468800404851346354193683390862211324117956297284335955380239929816952417253062609860661681372156283464417417557013615918792325815123224724557973184482187804109426253382260996050831680839898215468215603522230975192773363978901330047807983861946152593222897139`283.28017167698584], List[192, 0.26187863853814285913380671710067926807539138313790518274612554746284455116601729215129352400577573649841136156076074453951299617371729212759517950993690308338471109324683518191803341850228941080163522031285034699122203590030021498673357203472758092670416960038512941535264084708140711567401736473794832775243`284.23848222637196], List[194, 0.26201304119963186475072392183062960620473201497145752263683867079509383386188861891114577754744872588449123060674786698326676645583312539426435808748404872878322186341039236181495038170122200823120522867893627550425395895945826464503016405904991236332758465310798984759247533918357379746305197598669437269344`283.40019408889157], List[196, 0.26212730012121223250138235930619267554022867981010087373917342233459421540183286961895363942782765712366968719939267234045997769388422053547685351415004601427907648836616555566066052531737801431238304809055230083141841447265556535331491409222332821666747498862060475880317619940078869837712044070362293760368`282.69005737959355], List[198, 0.26223566207406226653338981235806670246747545614337706181948881356392321783230573348100285473844451508313180302013295580315083557739990682978930197579974781641121173170929414817178876543073451781639412391706373810770925540140900778324733522842703790880235966879048973584322028984396185326525548753477789372521`283.6222873562012], List[200, 0.26233786625571746113973236007821680934604523642079139945588556010615866729117787726956726707197982478421878148931140311745093817849896562204488766750323593978810922950372473436457126381952093221820104304462456284264674021946236846994819261346110473912726620104497535562105974350187351773513964199204321672044`284.10140548803196], List[202, 0.26243040565698331071772454454014828867588713212136297969188174744657896388014545680680827696303684360499404703829437155352317679661353817288507417078158483409606886520246595682751120046707996350208599444048914119050069182486008913531093493202320901678121815673923226513194442184588163375686526340716077650876`283.9408470100547], List[204, 0.26251746039435161668243961154458358511333702906808774778335595610289355636065042262407203833279123191412021967463769214389824708530779008486840313845757150122396045932314542666265829161276536151319170979054044265467008003441150448637430404505002610951951987265339311011818761535745731020328464880582765332136`283.71532668772323], List[206, 0.26260043486216370725960898674266278056010846065961764736791342436092421884395307637839735588174763840704713412578011418876210401605024814988398282414234952193128154345765052850776985995405168767596224199280853982300763538839657981205519297463224432365457097680383344408789204342481358414197771754169343809798`283.70344151596845], List[208, 0.26268091947373324822533475491865540580275590734266709165463674319425885671020550990620140320136694601986413961487921276273106768603773549314378702259038981247472544030863693425753432273874861555828855784467549073650355556848259779619697541336153371373747952500467610521625737928112566172886518043409629147277`284.1617850583742], List[210, 0.26275686837639763757478817641383912836299958123212148444047329316960834601384778727731270198662243973419492759790554123543079078472742596999117507127077395387455524995353789903343090704469770011679819743979110787348935706689584988198011130810965199012921743336653367531731573404088852846413335897423883372339`284.1889699961945], List[212, 0.26282551211423937904375910044826175027003997747990786420004728869421894602214664496320389919722393000048365971065958190612179865364798018015556953563785060110185647055004945412842784320198445892660898067813962221783148585559339098219290133817557527785903052816104723051018382943335538190199253573061410966563`283.6017450753277], List[214, 0.26289140585061916234133231484315829031178305924370764647105657504535774454666920538470439582117974591036359567653792507815541173432115290411760752881487757627988228268011622725605091091824184837475128056890147540812369933443925582331183962628885654750322893965005464545730957060642651257409824823055297226351`284.3282428010829], List[216, 0.26295595762576344682493922003694919484062671796432890236474514818058506134244695197483328092689445328251997578708482896738668076671975155918505902810542314742275609562062382552538384460474025331064203290279540903757054704925298972035908068121394462100893587470293814680106527259664362414578610211366750599064`284.31983326973847], List[218, 0.26302080599307473495568938997995936752075999142590120346284748235924145305592288191677244777123877796655958206640851220183583421805049887733713443591722346683951901490121017720895220172547343002127451148995048547809252107359817181969419778663701720467971878030621764782614695386215625073672279316296891337226`283.5953408556285], List[220, 0.26308448755705207169400716652984372156583264665050008765044870970924069432476767573277423561045711988695452620015386322826839546622965635650528700638085259898993253102854672690020278746106283606750536834411076179315312516758566427622192980207547170168926825690935240597853796612824126938779202735431929347294`283.89249273218667], List[222, 0.26314575123326662469978381784692985960072513821115727870294506168016962481141592718848783307546771789879817364669955669228603019798774393906470054325913998032183748714991180593966818385040168654810186265955368681311771014749609094864145340744803314857232441953939596914851199146098191871047690895549392797853`282.78746297387454], List[224, 0.26320419955665624034199543596259002219621334745581985652863168484458945463087580664081339290531617304123366864982219437546232956621559576458211237972294880267610134500264530987984421000384110489653797051079961772777725128451279201642435497108957322843583717604950077864917461160430912928833736472094708120235`283.59479973741554], List[226, 0.26326174977277080603538859363480616986962540544111361673148695125466603204750179276157428086531160858135253111134304141130527455552908426953458632487015343813873612944624537045486655137094590468977195514735603891139605037851001971016859396859626637087550894925907347642766506871071028046141289470705996984613`283.8765492833601], List[228, 0.26331830072194660838661796932242789240771701839047550016725143930534980642706885294756087106097708796075027219904226709286472009717780511909620304546309061543199250554204339937039415777777040839470503702936516910387956376762188807043705106420919623424591188041820713066447732435529197662974707848191228797675`284.58434488452804], List[230, 0.26337320278430437592429365047571386040556844084352018115403650996403835956528043950079891681831801522537248953514621310248345494870407265403735090509047008156456586009627268714632692632861175662227283249597582008717161941752263445568233799232383796858037944497332658809666065165855843544570944900421040640926`284.3410321913758], List[232, 0.26342742146713275273070904540791146465725058361131345060562782334241522099915976482540412017629237100905499249367959369534446673627572207596611240823843028584387473202871339432668109751648374496641197244854753546543705645147076591955398695630156269710782128380248816611344698602977518368862172067498147274352`283.9966743081213], List[234, 0.26347982711151404232816296112785562796136658589355648532694447727174028647379884093473477430437704699752026489154153393005691231919818569707497765174949531750667575619905140670248022217556360637542135564042229189267513916632771666786462170489553412039748933642512499676806863412108314864176696405134429480967`284.54165720920327], List[236, 0.26352832854565669364833134797818630976634945049394028104626988959003925143340671852234627072564684217148690231099484946323645963531326034461523239053929101424906609814276606363381919409291471045179472747206529972909734985927471972599171345701232544426385568734910565198793137002885424068662515400964922251493`284.54627546486665], List[238, 0.26357477597718123243318200565747465360619109873441299865814790529519620437933773510978160531578398226736365482877219169297046936714671752879821497799329193008876204820279797133669783779947356503582833222786666115151567041221081501755265574226933065535614389424964889686665376558933032536621039226582801481932`284.43600070888107], List[240, 0.26362055667129953162114919135367404795501391255805131344824279548637628856733556160418444566458103961951534745110494625070736988214730750826811792098437389147107690782574380305468262031658926787969631298380099149544477541551453674844267070694765570307664404821033684710642061069302053528465011546586903569766`284.044139761242], List[242, 0.26366494078785292881436902895248881255461890524343532827851808508993440617776717237538707530242710628200003817942068836786246362019548715722803354991236306025371071252383819620319645516849050179513120970297007955896040008214931798782627662873050166649927143824299144165259287521704530777106887520406281528928`283.91445444302894], List[244, 0.26370785881070371016466022140338051800835473277821599882609660791265234081300444449949207260951758574490065411734195720974902259777525375391826059036387090250184688586806556484676668157109629027327962834938615524393144052782872930895220741112728753519908370298805045602722617768869867890641209565975867589238`284.5792218299678]], List[List[20, 0.00200721800437203118321532465985441128093094151572945058591061078104433813399069015800278582760863336792472395716570745475010082489657787999155484399195389845029261583475055692696241640367752212985411059509012620385579568039073715278374006064977790384376846542654922980731107144539601675536842084602066186135`279.45620069675266], List[22, 0.00237906951269625354147861555606585219461608592871911169343684754545287579208956377387144855273855730107591974423083892036004975225653134667429963926078624076250083107019716142279092285719821922469315731764915000481442655774648980109069959008229004813197498315254162041957020284610863172189563706698761804927`278.9117105283345], List[24, 0.00283535832212042094952405519501804121511619146019200810850010505001025681416690711654908713301135412815841968826362772743153661047825808525817861061125975407849375153316385867517534216962038368558864926820369660786290392360255800965208021158773502248734719192537583845318616018184137637462106143999263650673`279.13262414242774], List[26, 0.00351042077831257346570776420182864125392334858749096165124328984559138253226809082927699998318223232010871740393288484995173609791778625916593553549575994910199335041995423840788916781106985156418235261111513074818035440590518537527789788277134276219337957133435695924865031286596158047983969670702863051437`279.57200631864714], List[28, 0.00443278518712829530718928648877744061801323157986196419755115767099715478223271046859620931315329805725326235319913314145041710191348413524610315688049167959377738177438529592808488903470349467090698970922535479102241055175972625622673703930177447173809167882927947059311616824086908063172671507443363241149`278.6249065030677], List[30, 0.00596459016022389448250061619923231975506046972542784282642054831167209586610447371901812879286442239806451114192753053630687911152199891074246245286538953790893966761143850534629332785406765452246072492449083102315005049683279822563586945223697632845979136789090589428123008562177816955852150924346098195018`279.43355254689556], List[32, 0.00924909716261760399282792598693629299487998920352904131855346615310901942695839382975494666433293167942854054401317259133314908600260662857018213152618599686085687971825017556833386101063109347974250248349770938175139803175748019621993249019209312616568089350193473636274963093584401506972932205285254432671`279.8789136345683], List[34, 0.01641945075321527814534519674396485789255167790863183919288678826260638217719090206010675397781740802133751195538275007593402417462326437937890107705360181792770486237220144602350478638701839314874019909161416842447961894533342185249570341993345239769744447942205194420452139851865365158295526476615929955287`280.0140488616997], List[36, 0.02415278121120969910260842914837745854445141774600087556707272031126655696139195866029288785214636377961779687072668357415908148130643382365039704384213362082992518117964853008482304380917026843454673026654981473970731188154193413640478571824781308585892368459804409531519122254944511275658925547884637085749`279.8765158514058], List[38, 0.03071039770379143029857375159604948547314913799062140610918102892412646391296512328944320767330675918622935947830858148542117741774373596798099986053799415264886281492069933462713603776445607897363978402728336777267497377212135802857406003688550044973790430536581673432311209373426376986020057702941981055375`281.1133504664795], List[40, 0.03597569246513396843365960301518195801571193359958436327999922595694185804144797979582493549703100017555805316144671554326769202065547888804582476780445800968823342449738549942736549866629769206736045481152136691289956634568389112334144810124942612038982539029122505534788949273574030498867111308593692146793`281.75859314531215], List[42, 0.04103068820148702222203113754636860740824055538853587980875131836236101106472802631763241544830453188927755346507747410403556715413362764520676957583394877800461954033196092519182807001772621192803978106683040213456061661919064130987200614078458478137331723162427048583529351669726457659099031704610779662538`281.40806202589783], List[44, 0.045681671220690602148229196740890074938824107811476703201249656790367439952595453964862680624691042931480064457098998670453773132085133898357407790430949736692147908969298008797670043810084058962300701922414607793055749160787202329928222219761580818551707134309789032544645251153749824358144471222371820905`282.26353513148854], List[46, 0.04963935387320318125326546502467261193573368629145379563070353409734244027363165277204693309926827509027151616438213272851570703674580018500825215066525438273168419015178594656434425067723249410327729553349739486977186332364079718354977141569459427683483422308140246106686119523946184650252186804515393473781`281.7648736296277], List[48, 0.05420623305465801459137935619410709873029244070272086401168461636129089357451974000883523106891904259079645151387361516847713601601181374616802089425758648587909404770438928995766479610599882716714596423963696667294296419634830189341867156671812490940757631432494829493926789682475439152731875070997000407125`281.9631026472773], List[50, 0.05809183550451122078576308576627220559589958110211953721997882551917558006747627935137605207527939283429679379508311158530203318585139302090644275935967139436014515210561254874472399596278694815619048014632790932272558623668697839157878771281851798714756845938307874585005250752431324886847037072782987128334`281.8882671116616], List[52, 0.06124595569688782543130784901963410222761812419538034258965016038683143006233898113849772725787448339590058162962602686194344863725366713712024703513911747548275734659567353713862517544707793510924392937933374086093723779430636443943628283854181144256514225598553121093995852280026271360887142430519423888665`281.81993946691523], List[54, 0.06366107868922249701684873698042477529337424462569247781737151921443180655919647228180754954857285501941628979108736583187209760455415285599186940428016632572742997360750966326420414170067639170338796759850492036940754089241313113431715648024531651659473819144958300805349754471287926401995855364894309397775`282.0956373698339], List[56, 0.06583050848429833655703911013019161892288316915154553141249873643883286438052558290832835194703933059906395987160878743233490590847962432069366248172631605212048361990952483434966586179640551509521265525362119491280201191755704588638395346008126814647939716699312939063943854252830248142966608761589945442799`282.20490377705715], List[58, 0.06782339676727854956245150992087536411123780132062508800290997279620433712070510753091897283677011897044298614246289855787414310761901077489270249858491336208621939692191708046894918276189876599077146268127034837783377136492320578695080795144579225301203870180024539247654706398841643605029154938063891474673`282.7760598218678], List[60, 0.07026072665974203447568953630646850499753156906121359694939942223402028906347720160242084061855848520933887099156179962970004775034488179085549476069512619677705694040685149794892573327255746407435426118553827003238813276061752153552456029039986995610905051378971592986695097889460128790030319562063090250707`282.3752778417677], List[62, 0.07322840919901695729302775923592247566748513391680914081137680428961877097994850517763821449537472723248550435301888173701219307339348919482156440566309558232916326797837092208236195563992258028451511412405321735737050309916491147288527981784589631465173487461567471026854866540950147199439479091602330758984`282.44949622230365], List[64, 0.07590618153483981166125112190633656041052631424418482543967080367835844251386768981374769937403836790546429618250615331675073359920250941224119150965295692144828952532497938416792637200572858314696849844406760072878364931452587208388910757681017823759270832187646583264469743299384350408461608211927548601931`282.2064763790604], List[66, 0.07841797027030525841909059987729208235430268684889189910388442689360971778565203777298723659376135899144510704330882270086166331505256302472991026714619669729022419566045396119099295938234930277912523839355832684318759269049279604699215363078516816276330937748902717993818759547737277943272220186240237419839`282.0594227993011], List[68, 0.08101557033377818901745784258899921833437688294004574381000674969056138050926888843782531114695777504403544350870110005075675463511407044320763274411017051302607276108392688268254273036612187718627037987856492461358504319561130453237037843292246954240243644343866180861623765646501541870442947068848343990365`282.3552497449781], List[70, 0.08436301899715667276640157664433979062110284583369258772503224826486339304751216784656883057705255115184572330397652395987930003338561349190220426381362473237386182800387675685714579391984511388051338806189961869329588607587266154651794895668072563597639686524548818112506858495372665235747802546607637694248`281.9621333757149], List[72, 0.08881908733132766919589169979756272116230011722540774936823296936461887323423524361326494455359963949043077067788058196735715499097994127527161184809003884976066353783247317437023544201200184143668772803273524197639974597257420797413173887972281904128615637720976749163884387037475223717575441231350785134314`282.4649851936604], List[74, 0.09581895199390717401143134013883081851249485321991283908098009187667499205936417677542984147233236820248088494696589832431306914852521750725759745369661677724860620743982736345434175056455054730104254236357466492041499372988227645279809726036482352364150779478501200903886870010862013353825233185038477850739`282.311708932861], List[76, 0.10650969024572149277904700817917922420747649452823245045593642266585280339443321970061936543021327176467818694007695629206929212084374911901268417006874491583209726293531638187586962112701152915100377611214105095065533011842754623975898787009879172295150595908073611291434739803379127472848505694694889836065`282.496496035266], List[78, 0.11920204874951855910637098916149394979585362188622661393244289142105257578108980303710220251163793220498606578930996519386670840319342823284342227101819382002495607720648489164169882935732776860309572580881844827638473750548185499515884337159625395620303758602548138930647326945356798583930509362592792700402`283.0375924128901], List[80, 0.12926738804179934174326017646987401775306039763614129382082046096420023867814571962816707167779995487347110835978178151763708630190754453524135093074979163599603818428787856044939626652855031864211952070401157510922072469484384307005591023748507060508070275601520847928290881414001734934058308694240369925867`283.31276937406915], List[82, 0.1383036339292857054260232017437948624595458183836673529229144219281333026511153344680439169266145825909371170413054981738663833515056457389197523961862338197375290051192337314237447903926159361859271596225077033285521169040437890406510831229086504410674024074100813592519981716627760117284416895963072434998`282.3236176960209], List[84, 0.14568484750771640107388235137533923099841069616456604919463158200384350846115901891603806650298702352197489276395976048187854403309954753096587897913878503086616589822254908524561223503686478723391575254563721979449585499278652100092891648599605051143541909873143073408861899269041866164561357786478132481042`281.8512677834833], List[86, 0.1526351601246586921069581226752049647662365213313505660877058273365516708201215783014619252654613276350435167924318399639133934314461959013902780777005463356450281713488367472178170336438298619536217340066239700391821698099563553174662427565756978839394115073532875910009772416618288576620575225593908032105`282.27768454395726], List[88, 0.15949756330116559012166850781345478032402834595482856210705586153140638185573070034745847442484972208426999741904345011161819235673952187078156029735953933949919730041494233762099188580189007116074722752575139724895910568808125649839796583934630029707919973535226412198913429633578113771802668268244891578998`282.57286633834747], List[90, 0.16589739512917864060935260051295834981764669010259642773691138523777783994103880326186593103793714088442610957831682061333251995733084000185058961024742147404333718907592780184235998078946044348929124023190571415470747356685637723986239076186438214082622535236084386668518356236705979425833453354342801143897`280.66407554506907], List[92, 0.17115545637359024067649432273856808036766003815727785795534473500367573975913176309543182340762213092803167624012909813027624601415417737266699944920301824998088806429335064185180402495575597065548134233516451900741215739781879687370008248638355679870539021413779136689974355208947318431844420728751246235812`282.0310660408399], List[94, 0.17535850432781176498997840581193833504914709974380288277826990529523622595595986845700567447919080216291681932389446802636207839131762605607538658106794817147562637676908615900491287766047188664269116701333895242520284669758120779226009023524365872449041253499495683464994267942859601083551425558161009566318`282.8400502312121], List[96, 0.17889854865282139836442801686946107468387340920378104814907361095633861676948362891441660763511419495716527431715665240774541761813910545936403646381987331213262043955728459828199725995637676655674174714553430514275705246789576428698837043595956149810403653483269444403304702707906087375120724785402086087383`282.41694387599625], List[98, 0.18130927385985306472838180330545577749615270815746109700206729097509545593620777724673197511207724476354399911407021987171009123739690664176466218782959527093530574317792178769036832083999413822239803191892769984663893251052630792316311073673693127416585952474967963877119347399708379210298229320638224906064`283.12452656977655], List[100, 0.18297518115019219563374104865801806935043894076379070856911364035420119250186831660896295451410279350658817476743636926181786958887088673513098989354409729303307785589318723216576829627979775774133021992522941230325061854794344424424798691578604771059119458967050786590662889024078335283437372942049949582475`282.790630230432], List[102, 0.18442482698852179461865992296346240559810092208486766746933841130961934175455939123776559579791018184721184703521490469817516775028733456575901575666836008068096511467523180219523410618934248494162269018317566845514955296721632761223660850398401277122194410470124079356641729878580082724030325518377512616791`283.1977492458098], List[104, 0.18583030765470136934083114004334852761831851275348239111102490891364221541967664163836930769356637771897633071393221946272590622984855063258621430036794290415638666793027987773922394164217018947596261337111241538221956883578158797969517305341411823167759935203878002948218624424035464654345552610716184194225`283.2992229415105], List[106, 0.18727084612917145088635505659587484212397730559517374585843537980696661164138000703238345714135901778017124754586341315475759204076115813117039373520549988262973444513047793920425132348256462355020642331403701575524489981592739231073327934361128025317958479177288791136795674435320487076617810687963633023112`283.20924659262334], List[108, 0.18869059948567969987948224797685661848656416435601550014345262353581632764447531858497354162540578100605467855926678475148573167943234967491409004879896068123403805176904261848339058580894689123616802265075581848281122049295555928022994411306945669318761046575390133479054872940979765333904614039933317086604`282.78148482211367], List[110, 0.19012337197523894327578145522479054891417596944113718812271163797786726419974098420846570869322242654744041457593822063519790786330990517210348421079421353428187184848965865922222684540382935281983029333525760882391281126302160677069120808306555688351445379014372780250847114589232982760377244213605218905149`283.1659030447134], List[112, 0.19154132084098872167420919728354212340010711222651010520293241566325255197865190365643066513980440452802309476089625513836768076526872031283764304176659826013267844759925785258379059592815583973069697619248125647557512866326032256123507490564668749096631492233697324910932951988088832227672470238618366236769`283.1376073526487], List[114, 0.19284045072254810756101747546613360461839689569114974628930127448379025747707411795167646392116278215479643095217373663541401122175025101079783573590090465938265193975693129330777035423897602237046369605440427276289071241462510797406532187479265504226560579844446578936067240951038323028521554392289382931455`282.8837165987611], List[116, 0.19408901096072185274697991764313209161285396485634210882948500034058952456994516434423761281568014397530822255633757986989481635245024628896666904072183822778398441409059309263955955004201832435769620277999014323622613946741993784372795759514754688989275657721848662500664352502952222656608066277510477805564`283.2814939024239], List[118, 0.19535245812101999315682962594421156287776522086046184459326604569023746804728301170458716348046208166172449855185919517728280534547511719405857312025953980164246748114111934073939464877347161464739975915319793463490226680402680136998559040615810471679092280309948656807404849020550792370410527710929768669658`282.79321803680864], List[120, 0.19659340110132578425286841204006433913422905647174783864828396357817165039287397868950933688151466438821533487521618360355374980838833665134450340504981340908226037791302451935134699041767585975038149341846403277542602099372016533681565094138625284175901506082826998245021969447262018085144099888880064604811`281.8720911492988], List[122, 0.19778044012930367877498688848682442786666415120701315891602599899252568077707528372731996678271625800266712116480263299457434679425448792408431703730743734643926399683892621065965155419180250087917103534131548961926500926865008856828512944417609071026272115575727724778919851872639371445365341748966990323565`283.19155527734165], List[124, 0.19896869096437019982561471827546264034982269056473033647726264311449071306128193352802470168525427786864682117589067692717356683575409572534433575919309860924262809760351194782994327226560612272041040768050218398052921159479118830217116370853140593001629240205247198933146653702005990884687428254990298614562`281.90683425419934], List[126, 0.20018208531593529370038288320137962865252224774288284876123248802385234865443083096813173831684994908000246139982099596795529717666951392843189956882748872953973988618053332061650469535437287779991119743716265832974512967936262349217419498441620017236029589069291000389028651905126406038790270719531350384034`283.36252549957146], List[128, 0.20144648699561264782572613293999100947671406298087310845665848066815715431971723115782809386735475479739392895755063991522516211072605240890830156534128976987601879725715133335329898278884557197307829794385524668606198522391729747087815330446842991909211280827934646450268282043039009644804695169152320372855`283.0761396339949], List[130, 0.2027870494826802439601517605190229866199286305040833789280633301478726592019192839625958858575036643948340418339735707698692188904651372640999829581374583096041230886351121045853792515871253355683426143079580786955255344411603182903224737492210597093586779768202398999573338348988166933381738140195851730819`281.9173134455828], List[132, 0.20415190234054692155243192986071544726844064662817977781066501158292292004373522061890576125856285211625928515165476298070438716923813812276021514775854339422822637495837532152059708094092183384526544482310077491901694027061499643063823491592738599198342834661225471488115168401500850326881254792400141955704`283.08267748014356], List[134, 0.2055331297252366425136711701298192879521437572893212268928314180277529112588583261941581297380976172267280731228246336979717847378466803883630377928262879732298413825670360306673716908325536345359764829583455537114548632083901195105576858836673757970460209414842981625006892658025294187484872924032758151325`282.79043123376454], List[136, 0.20709390997855484207561188228158437044789320353609838667451450831096435654691777368217909628976432774911747419189177991191234574575890003494951507508303491858359527985231214892518003385257720538559230577948655116760878572215640164732260392292255202183007544116223823820422316245684519469657008147502680893619`283.22515357239564], List[138, 0.20877289931861229972136738722411064921245784774186745081879155491689883819129774879966311284205659936635734696082826529079241099230575077243935657541537448993858386274495307739289852215123048825704272740132066519796816472735227699585659142046313788585057778040801128168597582428739186227099413381304996742414`282.52825280516197], List[140, 0.21050088470919710957019389769618734634412674339161519799454809880672545289304411333233828272010941446014350996594658911193466126795830540599900851546829500951881083550076447179565786924208372899076741324473929092206808809025814517822136462251958531054274272777846321318317861225023243620799437206203927966954`283.3046815226357], List[142, 0.21214936573497039885277231495723615925256751498558493487012287038801319471056300180963031124302437779390218175366876296367905411010157214855580226513031752296243547222836919921624767194286711176637361055304597975342765329829428686940376620135661138748061052196680041708696223537260909454170539423144021865599`282.789119716272], List[144, 0.21388646986396265752860691233901419884698287549780064928603842622345015421221049363318637218096413822071136791771177675192070911075921728702005730873882379922632707636551566766895375238778374664321276163031797398183883743122075592038164123198693711444252987159434759827217345214937006886462463041179748430049`283.2761719781317], List[146, 0.21558326737233328832908330688219283000419702308763500064691771767496536673823026626629798446995677330184411485726065654175123328329548975940371088510989498628484756141641396758421188933925294907370576540545702690808662277140426696032576031313696287905305714189371155762295965539590705120830497832679195763923`283.1808266175618], List[148, 0.21734405204255992048942716056378746128544710261981162714382262554262066185342146532580870908097429021712721492059212179721233251483245888691724501052373052619254531196296811510961343432729878529286714489486624878906995697216500292101864902571701507337870609415363817027913411166646202134635655076927841177034`283.10459709383423], List[150, 0.21905622091420433651001476271590096285497999363096817922998320480943177396519960608710893160281982071564439036276340058344516438644968835756951094906355934746854321906172304707680692239965974443059084070457548129709556814562315687234132905504486087446451616559982335424216067354508253096212285531200426558693`283.29376845214256], List[152, 0.22072393317940979572243883906233658772792435991641222872197464858136027115135906306511768220529964343795677734872196152622916973871966358395727288968868615348416885409607870752913125830536973639288778161384480823275415155674370541870611580685364431859757713044651166716464973728022435546875394890635942460316`283.3562215555278], List[154, 0.22233456027132095978797394825173775597334938914227734184526307032099170680300039267418034311917113633981129646010283719640877421965881292235177393491966098743261797521554041952688967221261793425817816687221417156392472473588348399831438142606309803914530463521415143553608046835728974075756574119854579163581`283.219435468213], List[156, 0.22384875418803806063987153529135676556356919274246233058012830420050140329064418574338345257938489199153754045321469019592559365201124668712711015231638706922973075386359601624420086334635808942410714361048234526171643481328988798891643630352830576760874281728499917361698252349204445188592671256058363113918`283.2404791004909], List[158, 0.2252193428272929577800850889236880160715008290224323325064791396229276832062073857288578574421326309223997591893026688009146351121718260987185155361717057335854924030420995952587363242935734777588243961975967864521788181656119402195206371770715832908833995155448942131999672672075656731447201819984747046614`283.0389109884548], List[160, 0.22656114554106429125600664860098087569814387844885135609282495380614854692885460711866312478153665093894903075503664928500478055684399485224251301974735974180080669125915766766328917255859567171764685922501718955911789680602797360710999493785265900136776147645236406351742953126308727249561183333301478298806`283.3639671996051], List[162, 0.22778664224895838439029475009077731366527292674076304930123011158096710066392288562754125264219516452717296782659269355894926141435629285198896490066987838120138104608160691236814852731849230914425207216732719107271797794147139140330220711981007877898189464404477447383917834340042539520690176591833924596814`282.8755989190809], List[164, 0.22890998390965252687368279490143321179849771675661061984140218061794814818183043576348532526741596077682657713430776714300061941656738624737528121395735739966719415984541471792676658153608531632456273773964765857138811770875735058933228422890743728586430555675360342596163354347755543177819297637452163366653`283.1959287406054], List[166, 0.22994678348532539814898655597747852745339016507673917214171867425683718638103969265225567835742431272586279427958561407926237616971874796911798606418149073570420376947139678316005091957152846028991700495477618430638557030937112282793652649866441840654661633430034180501295758382138212405203373488194242149181`283.31819378170303], List[168, 0.2309282751089309865450002741455807720379860310837478929723688363174402714988055130559290766832984406201571216620312788647031760503102157412047736619976212903879793343275788929643795229289155129881031700182592672275121722745638589586958984508580823025954451678464145099801709261863404211968497346424452068414`283.20394608734574], List[170, 0.23183942193166937649957538644052352041229275141071542712196346006253871929080036616527332994444974407567770435009545667124596807176916266643362273373797638397571521216168028443869101203231569473736362245563633635173894155474502122277291349964983892153955036960077554393087322330083135538661832408672964356236`283.33801359511097], List[172, 0.23271367314661309155327292143675091495027931196023669107590458579626720469611882346277432560105224144415325341890937165710023828802994613299788050685455914698642482890477416309408092135613468580826328639631630993677950732540807180140532786089258091607383857510004606654086977023810187137970871568302940804766`283.62204133795484], List[174, 0.2335892036018512276538796713755516863796488464997266994047156992838236972913028013198725177057188083196724598020054011835862718358223697036325881578268211298597927082844543965198969412102078059210229291557092414760842590006523719021970514501270401631458249915324963844334744007252043369598751130138281117094`283.1143686268174], List[176, 0.23439974738302252396569877962993741868146903418391513577829713876716983174828768572020285215723903031972382932025380811980712980955010881996090719666253045788215039360318764405643214398675429355641627319697586985037810593981516453622726754970507068063650111153565519332016355290700482578299484097069376969514`282.9163503399997], List[178, 0.23518973306727628245536692686475839570613787786692770557549417005953245078781841378512958272454682401287773880765997280586513535277496259091415379202656983304598893171241421919849095772982075083381363513806086501530055111399555233015994432944008361132550681105686459494743391697048031916659489055736092495005`283.61394168445344], List[180, 0.23592339702254502100946282033888564981993944555116573133875958939162966566080427765609900304012730792569387860453379084799929692381435758098857027088714999613975698777025141309170153945534074772494335783685296969342983600425426988334620917608103939740074762030315244139260570684395385692427599594145631694395`283.1116193730086], List[182, 0.23661573913786472876324417748923798307375262140994393499554616475057646131417877435188558370335735829596545214729045634654639444302117924169238693644001985206932515130914540506893491077954215826654376505818849270732111650372856238744186051120762787436988626688383379860727362054151957126060450801919243192093`282.23149970383264], List[184, 0.23724145689183689516803266522657662380578194022562231365092615606886133428247461830004263728723446686017087874495547398484003148635309651329728754109113110851248242900988775990160919432294240702489578352527382913427927307982267643722744098312107518863103944592633491610554154404654733107775030460905634534928`283.59526151871216], List[186, 0.23780431633670936871968735147771641265415945280760180763638278501382367645317172985530589028358447273504796076671037831369786577612099309436201417624989065135997127005311639912197810702414577596009271379634966538256895835845168138544569019278979852041288488160891654715249142144420156186078564767272693906219`282.66346809490614], List[188, 0.23824684153789741140837274541258134545722073973955953652858463436722680683102744173838484664966551920883227612961770658355610702189676902350834976350337937300608363844643553541556425306420404682853033626865682605592845675567971384140987063165322679875043633706121283483668008012281729161814946850263410424758`283.6722109288173], List[190, 0.23859494318307539052131684853698008257523456010828807445127838761629913417606095509333341888480673365851904037680437785532351203854405394820471819135329975861820285903457358279636039650847756159091513358688687003822253546049751479880365080087275402777936166709785404181124169386187056192459575975386444314826`283.7112921515696], List[192, 0.23888814134834732738561459465801852536346305245674678564130378485259463722819014835254018191647166049423598753205730833965887246110013299296309351716903077776315161036278659952383162745182727786856796797996188397308831083882251726226673447605997325826224014032985077472043532733249293648752967090760694024633`283.4039041579614], List[194, 0.23915227863668828335196210368383619701372002143075220762875287318852629850750589390594460263395287379068474990815580066796358222632771568859467374181330031647964356551746903124438447709557298238260087143225814915120511840621030031838562980827366718021422407569630488825981336544484422872833789996512394673326`283.4966988128877], List[196, 0.23939007767662228991377016247365490177682565618431584247395038513337437949016458034566332175969745575046609774752981126091913761347335966759905373445938800739568113745651042488259422481009827706134942007640187088916479912396829479063011895808352373513547484541961271677081256314026984604371520576617585237731`283.61079625034404], List[198, 0.23960925324007460846966176938923018975238178771099664454138199188463359475293823022279272518868127370531554513538640161673456568596836807532892612589789010482336022058037063573842737573977802061460537348174390314681865472127655601829371673712636334176025117126299646770198569634029595023488540526211560324555`283.73454195625743], List[200, 0.23981857023162274141873712146193743560042167401387734450413265159069040428286969702892785150649854512349048307093684158230713955596233598613681139594389691090489547767728048878933623130467923346600718767872864016960488594288816077144214117068611204016372281605126758444336195576069493795548209647796799985429`283.6550775685103], List[202, 0.2400180364165611425446340439934059162563359460416668503207893094409019548246822920264169645784184343735117296057363004958241400885844582536345377002656847410022504559529334645728038636273122509672041455997920337723886867174530064995561862895340836956148905930689493852089670027243310214144225479478918997909`283.63350188525783], List[204, 0.24020705688890635973427847495674177154513588432757739037840675019225377685869095057127718535605042500853578256767359373629729233969453577667680794680503971900105064302435366804336175034081405515986872625373271057466797921652332129842701747170466830900339125593417161025306680099617668943477488044243741053647`283.3392879614701], List[206, 0.24038617678347043957594080498399245171748907431515935248023569948938222598401627372740141725540652907690152043513346977064085662423280349102321674096870542553403103853768906142308371619505359043622072481673317475830795159326895560490569825792253206652319774952230917179486770331640949814446890685783674488446`283.4045905765598], List[208, 0.24056235513463699626662628932308018968879726372844324193710074650515430726539589326098787702249596355451715732530163635330492949834669188768511259083997213232249416145481344474998750314422219908564670044757445197980756366731455184826229969340838801691011666328189515483226171808929838968262886764333033021536`283.56357735244103], List[210, 0.24073267612406150720920145478573182099740216631793008792154456841033646315814623144059317132571277206737400600001694736419579457692619127113103755833683789464792466557351361361697067499418624269632536067587961161068455833227509670278584423594944088002934517094978836737305583470394503634213082090534711900649`283.7145903174512], List[212, 0.2408895033782326466170937847050449253174692628736923535103971067457088637328925677495012124711823791682903789241368536588349779565813441262163709229757681781102037119556687929651349965231300132358307495555317712018094978378886522110323808804678073149918178261484338241157417754864972012294652607455908500151`281.9993640199633], List[214, 0.24102838608900534028509447872953818058579800662755042314783038472186861113263216805677576418938311635452258326941591923962620505881965592459322511558056252150011410941863067783531431142403489600213753820052539312602885459520552513405342223232117962330439857316594066404113169150961327591040367491061366853836`283.1302688059574], List[216, 0.24115355963600132790438239356900902088715266850265843569860742370446872212898979024540278115368053445974619207937988685027950841805836573515060845121253388143069182114033745303957095650041465128525309772469809249870766383103283350052917185653392658281388038298562855367544080294495332219469639752244518052278`283.38740129311924], List[218, 0.24127461814517841744619910156808812783886825228289774915237352299887860920678877235393485522836491110057584825773046475219999025448282261037497725643253881220896458612728805763330789466807821504080316424840699165236025644939297582474724901431026739171571575017933772367983384649952264755901319244308582979296`283.6207543720975], List[220, 0.24139608418854963149367510120935013630217170853467826042013162603276974307292819932713176669120390217932356625634908509361254107278639133368434997029967639997108114112217585261626256893559663134596728063791988279660295643450236887128058117166486350950452924796318841283781934985956860705806571081824265223921`283.71011887690054], List[222, 0.24151563893276360050370004798394625160944663697832235148546349972995752590928241416321800160480769427286306657550104128547086134918228684091157124915873235299284420477275796141828902079155976163859371251979514630270127745336422401761015497368872283699578522725112856631912408208276709049118843865019713058186`282.8933071592086], List[224, 0.24162844839920407576546162554719503164408371670336796564816123934218189440346450877765938374027288926294547008748104254980994128303345238545365093604844361348629677235050679136914053963127891352471896960662569089121873674440200762418471779896156020394075292769642233166247218102744626803245105026853456513065`283.5014290787255], List[226, 0.24173472545620490741569859746117039026070575449050512223488403408358187133999918690788699855163256826769261840220890296380096496537433373949150520524643096529906575093750171709697579919922338566903149438436922237698425255126359548000017931412809994047218747959559182726712389232250195846051478053073431335682`283.4160483721921], List[228, 0.24184009007021300518830263282955270539069435176392268649591382643374083147215629374662812537917654449137371208003246982910790559879863151442866280790185529516104079341499590687830752316590221401935855515380867476312449403334897952692927185216793019897847276578708920863396079035622877138772365821704402104548`282.7732409589578], List[230, 0.24193974880825867963290914416047061600459979007909765523850821719956740325829556996171314237708800520055523170929284889510860681503018183078191450759116613565370350293458472019883798221130619179846700371459567136664080780136844536903388611863437109859991805226739164184313165850098087670815911722914549159317`283.73872423545424], List[232, 0.24203807317217741287921275151713713068950741132577222353875196973633859288988639303326308601272015274862844331933801007854364877258839912911310242968404479778898726209927118096297873336944227316015905061688261470946931157790790423732567843575655391865981823257285552645796100148757011725088910613913270304653`283.6740899846467], List[234, 0.24213354677458936917690959002939207875497134751491224555913196064998627485075663002579198393612808739851828069330502447240846453308704530242009792644148053470767925572360957248137935878570806583471396739559846974565427408220879100030780480251223442435712476886779524383929492219585753835030245617946407217207`282.25174705524836], List[236, 0.24222959628829917956380595795892587174072046687578557640345850450801979585967911290463141435642183943916431729277818031269337262515939469521341675489052358989600482849724295830414656121426912553544983089545501478477444124043594757584021311450602037341355858951327585316351824343940758846775845251648878412032`283.7066400090509], List[238, 0.24232468245750851058877067283922268650335152789800234164612126389338794936902239031299824080566644357990201804411258313883684156382433255752934105340953305007974441633103824648667859973224823096892734410385152952246854994576169886404843084519390649245387922981832422560406575317059927589251055161997440222783`283.17343137420954], List[240, 0.24241828667510269931674668648043998929409401396532569146892818193366293134533264052962138466487009720673245090805210961742223163368466289310255073921214264030426408067649567047968162958429009160472624838124180053536637206609695249168284898669821028736118050837820461541855994113835485963920632323189217763893`283.5196700819395], List[242, 0.24250858724135249467204171698300597102664605167165843320502912606190427341867741525687136963111691005723211169343223894248465193432081990315267390889208255106585095476009142603552882411216840357262214664362950369165662217377951546219179892411494142145795963631649859694426515521381788039292008923102916740576`283.5151140568848], List[244, 0.24259011907474459958355171634409917452833982533613577446321128563940321175025434445784264256205832759666920784603289697336178588334584352353643886497969596190106507799578156004733286248412906174745311754089734176692979181403817474588588022199159379982459377568225941976532368374655008676274060298862909002821`283.4090590741334]]]
